High resolution spectroscopic follow-up of the most metal-poor candidates from SkyMapper DR1.1

We present chemical abundances for 21 elements (from Li to Eu) in 150 metal-poor Galactic stars spanning $-$4.1 $<$ [Fe/H] $<$ $-$2.1. The targets were selected from the SkyMapper survey and include 90 objects with [Fe/H] $\le$ $-$3 of which some 15 have [Fe/H] $\le$ $-$3.5. When combining the sample with our previous studies, we find that the metallicity distribution function has a power-law slope of $\Delta$(log N)/$\Delta$[Fe/H] = 1.51 $\pm$ 0.01 dex per dex over the range $-$4 $\le$ [Fe/H] $\le$ $-$3. With only seven carbon-enhanced metal-poor stars in the sample, we again find that the selection of metal-poor stars based on SkyMapper filters is biased against highly carbon rich stars for [Fe/H] $>$ $-$3.5. Of the 20 objects for which we could measure nitrogen, 11 are nitrogen-enhanced metal-poor stars. Within our sample, the high NEMP fraction (55\% $\pm$ 21\%) is compatible with the upper range of predicted values (between 12\% and 35\%). The chemical abundance ratios [X/Fe] versus [Fe/H] exhibit similar trends to previous studies of metal-poor stars and Galactic chemical evolution models. We report the discovery of nine new r-I stars, four new r-II stars, one of which is the most metal-poor known, nine low-$\alpha$ stars with [$\alpha$/Fe] $\le$ 0.15 as well as one unusual star with [Zn/Fe] = +1.4 and [Sr/Fe] = +1.2 but with normal [Ba/Fe]. Finally, we combine our sample with literature data to provide the most extensive view of the early chemical enrichment of the Milky Way Galaxy.

==> tab2.full.txt <==
Table 2: Line list and equivalent width measurements

Column 1: Wavelength
Column 2: Species (e.g., 11.0 = NaI, 22.1 = TiII)
Column 3: Lower excitation potential (eV)
Column 4: log gf
Columns 5-158: Equivalent Width (mA)

Note: Star names are abbreviated to the first four digits in RA and DEC, e.g., from SMSS J001604.23-024105.0 to 0016-0241 


                                      0016-0241   0054-8441   0111-4950   0200-4657   0242-4703   0302-2814   0302-2843   0304-3406   0306-7501   0307-6100   0308-7001   0309-5440   0317-3740   0345-7247   0347-7513   0435-4704   0438-8319   0441-4848   0502-6429   0517-4253   0523-6218   0537-2442   0537-2442   0546-4714   0549-5946   0549-4539   0622-6757   0624-6230   0636-5516   0721-8357   0743-6127   0748-6201   0811-0542   0816-0559   0823-1150   0830-7349   0843-1415   0844-2643   0852-7612   0855-2346   0901-6210   0910-1444   0911-2646   0922-7125   0923-2038   0930-2357   0935-7155   0952-1857   0952-0855   0954-0021   0954-0021   0955-1904   0958-3227   1013-3720   1020-4810   1024-0828   1027-4111   1032-1315   1038-2848   1055-2155   1109+0754   1112-2212   1128-0646   1135+0228   1159-2610   1202-4009   1205-2959   1206-2914   1216-2812   1217-2721   1218-1610   1222-2521   1236-3435   1251-4216   1251-4243   1257-1054   1333-4654   1344-2357   1355-3750   1435-4203   1435-4719   1436-3631   1447-1955   1447-3308   1455-3405   1457-2613   1459-0916   1510-3956   1510-7939   1523-2225   1536-0131   1543-3000   1543-8318   1545-1020   1546-0810   1557-2939   1606-2530   1625-7629   1630-7156   1638-7943   1647-0011   1647-6519   1652-2712   1655-6641   1655-7255   1701-6511   1703-6709   1712-5848   1723-6023   1726-5906   1726-5759   1730-5329   1747-5713   1753-7035   1801-7327   1812-4631   1827-3419   1828-3540   1831-4822   1833-6450   1848-5534   1848-5506   1853-5554   1856-4217   1856-5638   1857-4933   1904-6026   1905-5818   1905-4547   1908-4016   1936-3546   1945-2325   2001-1028   2003-1142   2026-0047   2029-4002   2034-2951   2050-6613   2109-3635   2117-4045   2121-6117   2128-6113   2134-6224   2146-3125   2147-0815   2151-2025   2158-2029   2222-3416   2223-4824   2241-0646   2305-2138   2307-6937   2321-1605   2348-5148 
   5889.95    11.0    0.00     0.10       107.8        83.2       108.0      \ldots      \ldots       150.4       159.9       115.8        97.9       115.5       168.7       151.6       118.0      \ldots       155.8       102.0      \ldots       126.0       152.6       175.6       169.1        87.0        94.8       136.1       162.5       113.2       140.8       171.0       101.9      \ldots       126.2       107.4        83.7       143.0       122.4       109.4        98.7      \ldots      \ldots      \ldots      \ldots       159.8       175.3       128.0       176.2      \ldots      \ldots       155.6       141.0       181.6       178.2       139.2       142.6      \ldots       147.2       171.5       151.8       118.5       110.1      \ldots       156.0       109.2       151.7       150.4       168.6      \ldots       152.1       143.1       124.7       166.7       123.0       109.9       131.1       103.9      \ldots       184.8      \ldots       137.5       177.7       153.9      \ldots        83.0       172.8      \ldots       103.0       136.6       167.0       170.4      \ldots       102.3       176.1       136.8      \ldots       171.2        36.9       153.8       185.7       112.4        81.8      \ldots       133.5       177.3       143.8      \ldots      \ldots       113.5       100.7       190.2       115.3       120.3       106.5       122.7       146.9       108.7       175.4      \ldots       110.1        66.7      \ldots       113.6       161.1       131.2       143.7       114.7       143.3      \ldots       182.2       119.2       162.1      \ldots       172.7        90.7      \ldots        93.2       158.3        92.3       181.6        48.2       135.2       110.4        91.6       103.1       131.3       118.8      \ldots        87.9       141.3       104.0       102.1       148.0      \ldots       155.4       162.1       109.0 
   5895.92    11.0    0.00    -0.19        82.2        53.0        78.4      \ldots       170.6       126.2       113.3        90.1        75.0        83.9       157.0       120.4       101.0      \ldots       126.7        77.3       129.0       109.1       146.0       160.5       141.8        65.9        70.7       102.8       141.6        86.1       114.5       146.7        83.5      \ldots       116.7        76.6        52.7       110.3       100.2        76.8        76.2      \ldots       116.3      \ldots       117.7       141.3       159.3       133.1       144.4        99.7       155.1       149.0       117.3       168.6       156.5       115.8       125.3        56.6       120.5       160.6       108.1       102.1        78.6       124.4       135.8        78.9       112.4       112.0       138.9      \ldots       138.3       107.6       109.2       123.3        94.7        83.8       125.7        80.1      \ldots       155.9      \ldots       116.7       173.2       132.7       167.9        68.7       165.0        85.1        76.2       122.0       158.7       155.2       193.1        48.0       157.4        99.0       160.0       144.2        16.8       145.6       135.5       114.5        55.0        72.1       108.2       136.4       125.3       122.5      \ldots       102.7        70.6       173.6        97.9        92.6        90.4       114.1       115.2        86.7       134.1      \ldots        66.6        51.7       198.9        91.3       169.1        82.1       115.1        84.0       124.8      \ldots       158.4        69.1       125.4      \ldots       140.6        37.5      \ldots        64.1       136.9        70.1       176.6        33.3       127.4        90.3        39.2        95.6       112.3        90.0      \ldots        57.9       112.4        78.9        78.3       127.3      \ldots       145.1       105.6        88.5 
   3829.36    12.0    2.71    -0.21       117.4      \ldots       124.4       120.6       169.2       145.1       152.2       140.1       110.4       156.0       135.5       142.9       131.4       131.6      \ldots       116.8       128.0       138.0       159.6      \ldots       177.2       118.1      \ldots       119.9       165.4       123.2       131.0       153.1       127.9      \ldots       108.7       113.0        99.5       115.5       129.1       120.2       111.9       105.1       162.0       113.2       153.4       132.3       177.2      \ldots       182.1       123.7      \ldots       182.3       152.3       166.7      \ldots       131.4       157.8       109.1       155.7       174.0       128.3       128.1       113.6      \ldots       159.2       131.6       135.2       140.1       190.9       117.2      \ldots       128.2       140.3       154.1      \ldots       123.5      \ldots       126.8       128.7      \ldots      \ldots       146.1      \ldots       153.0      \ldots       120.0      \ldots       115.0       115.1      \ldots      \ldots       184.5      \ldots      \ldots      \ldots       121.8       168.6      \ldots       119.8      \ldots      \ldots       141.4       103.6       112.0      \ldots       165.8       162.9       190.8       117.3      \ldots        86.1       185.8       142.0       121.2       104.3       126.3      \ldots      \ldots       152.1       134.7       128.2       103.8      \ldots      \ldots      \ldots      \ldots       137.1       152.4      \ldots       102.2       187.5      \ldots      \ldots       144.0      \ldots      \ldots      \ldots       112.0       169.7      \ldots      \ldots        91.8      \ldots       112.7       121.4       139.5       144.8      \ldots       134.2      \ldots       130.1        94.7      \ldots       156.4       106.7       154.7       109.7       151.2 
   3832.30    12.0    2.71     0.15       152.2      \ldots       148.3       134.7       189.0       167.3       179.7       157.5       147.8       178.6       163.2       177.3       137.1       165.1      \ldots       128.1       180.4       168.6       178.3      \ldots       193.1       128.9      \ldots       154.8      \ldots       147.2       146.0       187.4       155.3      \ldots       129.8       138.5       127.8       143.1       159.1       139.1       137.7       122.9      \ldots       131.6       144.5       147.9      \ldots      \ldots      \ldots       128.5      \ldots      \ldots       188.2       194.5      \ldots       156.7       167.2       124.6       190.2       199.4       147.4       144.7       131.4      \ldots       175.0       149.4       173.9       155.6      \ldots       157.4      \ldots       135.7       157.5       178.7       161.5       135.8      \ldots       139.4      \ldots      \ldots      \ldots       157.5      \ldots       173.4      \ldots      \ldots      \ldots       138.5       133.5      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots       166.1      \ldots      \ldots       135.2      \ldots      \ldots       155.3       137.3       138.2      \ldots       193.3       162.3      \ldots       136.5      \ldots       119.9      \ldots       156.8       143.7       144.3       134.8      \ldots      \ldots       188.9       159.5       140.5       114.0      \ldots      \ldots      \ldots      \ldots       164.6       194.0      \ldots       123.7       194.7      \ldots      \ldots       159.3      \ldots      \ldots      \ldots       124.6      \ldots      \ldots      \ldots       106.3      \ldots      \ldots       137.2       159.8       161.5       184.6       163.5      \ldots       156.8       145.4      \ldots       163.2       138.2       179.2       111.2       137.0 
   3838.29    12.0    2.72     0.41      \ldots      \ldots       158.0       149.0      \ldots       182.0       189.7       172.1       157.7      \ldots       163.0       195.1       165.9      \ldots      \ldots       137.1      \ldots       183.3      \ldots      \ldots      \ldots       140.6      \ldots       154.4      \ldots       159.2       156.9      \ldots       154.8      \ldots       147.7       154.2       124.1       151.5       186.4       166.1       169.0       132.5      \ldots       142.5       175.6       161.5      \ldots      \ldots      \ldots       148.3      \ldots      \ldots       194.5      \ldots      \ldots       180.1       191.2       150.2      \ldots      \ldots       157.5       174.1       151.8      \ldots       198.2       171.2       185.7       177.1      \ldots       166.9      \ldots       170.8       174.2      \ldots       189.2       167.0      \ldots       154.6       167.2      \ldots      \ldots       197.1      \ldots      \ldots      \ldots      \ldots      \ldots       149.6       148.2      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots       198.9      \ldots      \ldots       149.1      \ldots      \ldots       178.0       145.2       162.2      \ldots      \ldots      \ldots      \ldots       147.4      \ldots       111.3      \ldots       164.6       155.9       183.2       147.8      \ldots      \ldots      \ldots       173.0      \ldots       143.2      \ldots      \ldots      \ldots      \ldots       171.4      \ldots      \ldots       125.1      \ldots      \ldots      \ldots       165.4      \ldots      \ldots      \ldots       138.5      \ldots      \ldots      \ldots       127.4      \ldots      \ldots       149.7      \ldots       177.4      \ldots       170.7      \ldots       171.4       147.1      \ldots       193.3       132.5      \ldots       139.4       145.2 
   4571.10    12.0    0.00    -5.39        17.4      \ldots        15.1        11.5        68.4         9.9      \ldots        36.5        15.9        54.1        35.5        45.1        22.9      \ldots        90.8      \ldots        37.3        27.6        48.9      \ldots        70.1      \ldots      \ldots      \ldots        59.6        12.9        34.9        45.9        13.2       100.5        10.2        15.1      \ldots        14.4        20.7        13.3        13.4         9.6        35.2        10.1        34.9        29.9        36.1      \ldots        44.0        22.2        61.0        44.1        44.7        53.8        51.0        22.7        29.0      \ldots         9.7        51.7        33.3        16.3        12.3      \ldots        60.0        15.2        30.0        26.9        54.4      \ldots      \ldots        13.3        25.5        37.1        32.7        19.3      \ldots        15.7        14.8        72.7      \ldots         9.5      \ldots        53.4      \ldots      \ldots      \ldots        11.5         9.8      \ldots      \ldots        68.1        76.0      \ldots      \ldots        32.1        57.6      \ldots         9.6      \ldots      \ldots        27.3         9.4      \ldots      \ldots        56.4        40.8        88.6        13.1      \ldots      \ldots        74.2        18.4        18.1        31.6        17.5      \ldots      \ldots        34.0        45.3        17.5      \ldots      \ldots      \ldots      \ldots      \ldots        25.7        63.2      \ldots      \ldots        68.0      \ldots      \ldots        28.9      \ldots      \ldots      \ldots         5.9        47.0      \ldots      \ldots      \ldots      \ldots      \ldots        12.4        20.3        28.6        10.5        15.5      \ldots        20.7        18.8      \ldots        41.9      \ldots        48.1      \ldots        16.9 
   5172.68    12.0    2.71    -0.38       145.5       108.1       148.6       135.6       179.9       165.2       162.1       155.1       132.6       196.9       177.3       169.1       151.4       148.0      \ldots       134.5       182.9       163.9       190.4      \ldots       193.8       123.1       117.7       128.7       192.7       141.7       156.1       177.7       125.6      \ldots       124.3       135.0       115.7       123.0       143.7       137.3       136.3       120.2       194.3       116.3       145.4       150.0      \ldots       176.1      \ldots       133.3      \ldots       197.5       169.9       189.9       181.3       160.5       174.3       141.9       170.9       190.7       154.1       155.2       125.9       159.5       171.4       152.3       149.0       149.9      \ldots       140.1       194.2       145.7       153.2       167.6       155.9       138.0       189.3       150.6       143.2       186.8       175.2       165.1       175.1       189.0       194.4       106.5       169.0       125.4       137.2       162.1       193.4       193.9      \ldots       131.4       183.0       150.0       193.9       160.1       125.2       175.3       145.7       150.9       118.0       128.0       164.2       181.5       172.3      \ldots       131.4       154.7       107.6       192.5       140.3       135.2       147.5       134.9        92.5       149.7       184.4       167.4       155.0       106.3      \ldots       141.2      \ldots       155.0       156.1       185.3       168.6        95.1       199.5       140.3       177.9       154.1       185.2      \ldots       163.8       113.1       181.4       133.5       130.3       116.3       189.2       148.6       128.9       163.5       153.9       152.8       152.3       137.0       149.3       151.2       150.9       164.6       123.2       183.8       116.0       148.1 
   5183.60    12.0    2.72    -0.16       151.9       118.5       152.8       141.6      \ldots       177.6       163.2       169.8       160.1       199.7       183.0       178.4       149.4       166.2      \ldots       142.0      \ldots       171.3       199.0      \ldots      \ldots       144.1       124.2       163.8      \ldots       147.1       172.2       191.5       150.1      \ldots       130.8       147.5       123.3       142.5       161.9       139.5       148.8       134.5       198.2       132.8       165.5       159.0      \ldots      \ldots      \ldots       158.7      \ldots      \ldots       186.0      \ldots       193.1       144.8       170.5       140.8       183.9      \ldots       167.6       151.5       148.5       181.0       193.9       146.6       159.4       169.3      \ldots       157.5      \ldots       155.5       179.7       185.8       166.6       167.6       198.3       154.7       147.7      \ldots      \ldots       168.7      \ldots       193.7      \ldots       130.5       192.9       138.4       144.2       170.9       153.5      \ldots      \ldots       138.7       186.3       182.2      \ldots       181.3       147.7       196.0       154.6       175.7       134.4       140.7       168.7       196.5       182.1      \ldots       140.2       156.9       122.7      \ldots       154.7       146.0       175.9       149.6       174.2       152.6       193.5       184.7       161.7       114.6      \ldots       159.8      \ldots       159.0       174.2      \ldots       177.9       115.9      \ldots        78.1      \ldots       169.8      \ldots       126.4       177.0       129.7      \ldots       172.6       137.4       120.3       196.8       159.3       144.5       187.9       168.3       188.1       156.9       137.5       162.3       154.0       167.7       183.5       115.8       189.6       130.3       148.4 
   5528.41    12.0    4.34    -0.34        28.7      \ldots        26.4        32.6        63.5        62.6        46.3        34.5        37.4        71.1        56.2        56.0        27.1        34.4       108.4        18.0        51.5        44.2        59.5        76.5        64.3        29.7      \ldots        40.3        80.7        29.5        24.7        67.3        30.2       108.9        19.1        31.2        15.3        18.7        44.5        37.6        27.8        38.4        55.3        16.6        37.3        24.5        88.0        42.7        78.2        23.9        85.3        69.6        56.1        66.4        63.8        44.0        33.4        38.9        65.7        75.5        26.3        37.9        19.8        50.5        55.3        38.8        47.2        32.6        84.1        35.5        67.6        25.8        45.8        55.5        28.8        28.7        52.5        32.1        36.2        58.7        65.4        50.1        60.3        63.2        75.7        16.1        50.0        27.2        27.4        30.4        70.0        72.2       103.8        22.1        56.9        57.2        78.5        41.8        31.2        65.5        21.3        45.5        28.0        24.0        38.4        58.6        51.8        88.7        29.9        42.8         9.0        69.1        39.3        18.8        41.4        28.7        42.7        45.6        51.5        42.9        35.9        24.0        93.5        30.6      \ldots        40.5        37.5        60.1        61.5        24.7        69.4        41.7        63.8        37.2        65.1      \ldots        49.8        16.6        74.9        44.0        49.5        22.2        61.6        40.2        22.3        50.1        42.1        53.0        42.2        39.8        42.4        26.0        51.6        53.4        13.7        25.9      \ldots        36.9 
   3944.01    13.0    0.00    -0.64       113.5        53.9       132.1        77.5       161.4        68.0        75.0       101.3        81.9       162.5       196.0       136.3        95.3        82.6       154.3        86.0       169.0       136.3      \ldots      \ldots       134.1        66.9      \ldots        92.5      \ldots       129.6       126.4       169.9       102.6      \ldots       119.5       108.7        62.1       106.4       120.5        85.1        86.3        88.3       151.6        74.8       107.3       107.6       113.0      \ldots      \ldots        85.7      \ldots       185.4       159.0       115.1      \ldots       169.5        94.3        40.3        86.6       124.6        94.2       137.4        91.3      \ldots        98.9       176.7       157.3       120.8      \ldots        65.9      \ldots       152.1       151.3       176.8        94.6        94.8      \ldots        96.4       116.0      \ldots      \ldots        86.7      \ldots       139.9      \ldots      \ldots      \ldots       140.4        84.1      \ldots      \ldots       193.8      \ldots      \ldots      \ldots       185.6       185.9      \ldots        91.9      \ldots      \ldots       145.1        91.0        84.5      \ldots      \ldots       151.1      \ldots       153.3      \ldots        57.4       177.1       162.4        83.1        76.8        80.9      \ldots      \ldots       114.7       100.2        96.7        52.2      \ldots      \ldots       122.5      \ldots       111.3        91.3      \ldots        31.9       109.0      \ldots      \ldots       131.3      \ldots      \ldots      \ldots        54.7       181.4       103.3      \ldots       124.5      \ldots       132.0       122.7        96.4       130.9       155.2       103.7      \ldots      \ldots        80.6      \ldots       133.4        86.0       143.9        99.5       129.0 
   3961.52    13.0    0.01    -0.34        83.4        48.0        76.6        75.9       115.1        88.1        88.2       105.3        69.6       102.2       123.8       113.9        92.6        64.4       122.1        64.4       100.4        84.8       108.6      \ldots       125.3        61.8      \ldots        65.1       122.8        75.3        90.3       109.2        86.1       171.0       101.0        82.8        60.6       109.8        84.9        71.0        68.5        72.6        97.1        61.9       102.6       112.3       106.9      \ldots       110.5        80.4       120.7       107.0       109.7       119.9      \ldots        85.3       108.9        61.2        86.2       119.4        75.4        84.4        74.9       100.5       118.5        82.6        97.1        85.4       120.7        67.7      \ldots        84.3        91.9       101.1       115.0        75.2      \ldots        83.3        84.1      \ldots        91.6        95.1        74.4       115.7       123.9      \ldots      \ldots        66.1        72.2      \ldots      \ldots       124.8      \ldots      \ldots      \ldots       100.5       108.4        98.9        72.7        96.8      \ldots        98.4        69.0        76.2      \ldots       115.3        89.6       151.3        85.5      \ldots        57.8       133.2        80.7        80.2        96.0        85.4      \ldots      \ldots       105.8       109.8        63.9        68.9      \ldots      \ldots       127.8      \ldots        99.9       118.9      \ldots        67.6       125.8      \ldots      \ldots       124.5      \ldots      \ldots       120.8        53.7       112.6        92.6      \ldots        55.8      \ldots        91.7        79.9        90.9        96.0        91.9        83.5        85.7        84.8        75.7      \ldots       104.0        64.2       111.6       104.6        80.2 
   3905.52    14.0    1.91    -1.09       153.7       108.4      \ldots       149.4      \ldots       129.5       129.9       167.4       133.3      \ldots      \ldots       167.4       144.1       133.2      \ldots       125.2      \ldots      \ldots      \ldots      \ldots       179.2       125.3      \ldots       116.9      \ldots       148.9       167.3      \ldots       162.9      \ldots       140.4       129.8       102.1       143.5       143.5       138.8       130.6       126.1       187.2       111.6       157.6       152.6       160.3      \ldots      \ldots       133.2      \ldots      \ldots       172.2       164.8      \ldots      \ldots       144.3       103.0       140.6       176.9       149.3      \ldots       144.8      \ldots       158.1      \ldots      \ldots       144.9      \ldots       115.4      \ldots       130.6      \ldots       180.5       159.8       125.3      \ldots       137.8       141.8      \ldots      \ldots       132.9      \ldots       176.9      \ldots      \ldots      \ldots       143.2       131.9      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots       177.2      \ldots      \ldots       141.7      \ldots      \ldots       162.3       117.6       123.0      \ldots      \ldots      \ldots      \ldots       142.2      \ldots       107.0       182.5       152.2       140.5       152.5       144.6      \ldots      \ldots       181.9       154.4       131.2        99.9      \ldots      \ldots      \ldots      \ldots       148.2       141.6      \ldots        92.4       179.9      \ldots      \ldots       168.6      \ldots      \ldots      \ldots       107.5       190.1      \ldots      \ldots      \ldots      \ldots       151.1       138.0       150.3       159.9      \ldots       136.8      \ldots      \ldots       133.1      \ldots       165.5       112.9       185.6      \ldots      \ldots 
   4226.73    20.0    0.00     0.24       121.8        99.7       133.1       129.7       164.7       145.7       141.8       140.8       116.1       154.0       149.6       171.5       126.9       133.5       167.3       115.8       159.8       143.1       171.4       174.9       180.8       102.3       104.3        94.5      \ldots       130.3       143.0       172.9       134.4      \ldots       124.4       121.3       109.0       123.7       140.9       122.3       126.2       120.6       182.9        96.9       144.8       135.0       181.3       155.9      \ldots       125.2      \ldots      \ldots       178.4       181.5       179.4       140.6       140.3       126.8       183.9       185.4       136.0       134.1       131.1       157.0       140.3       163.2       140.1       140.7      \ldots       108.0       155.4       131.5       129.4       175.5       141.7       124.9       169.9       135.1       109.9       161.8       188.1       153.3       193.1       143.0      \ldots        80.6       134.1       115.6       127.6       118.5      \ldots       194.2      \ldots       111.5       170.7       159.8      \ldots       153.4       117.4       176.8       130.7       147.5       114.9       112.2       154.0       183.3       155.4      \ldots       112.2       141.2        87.1       189.5       136.4       127.8       127.3       113.2       171.8       117.4       143.2       132.5       140.2        98.7      \ldots       119.1       178.0       135.9       150.5       123.4       182.8       102.1       175.5       158.0      \ldots       133.4       191.7       122.3       116.7       121.7       194.3       144.9       140.1        98.0       135.4       120.6       130.5       140.6       134.8       134.6       136.8       131.8       133.4       120.3       123.0       158.4       119.8       184.5       101.9       106.2 
   4283.01    20.0    1.89    -0.22        29.1        10.5        33.7        21.3        45.7        37.2        28.5        28.1        23.3        46.5      \ldots        53.4        19.5        30.0        48.7        20.7        44.6        44.0      \ldots        45.9        57.9        10.1      \ldots      \ldots      \ldots        27.9        36.0        53.6        31.0        90.6        10.2        28.4        15.5        20.9        29.6        22.5        25.9         9.3        56.0        16.8        29.7        24.3        70.0      \ldots        68.5        29.5        83.7        64.6        52.0        47.8        49.4        33.5        32.7        18.6        55.3        56.3        26.4        28.1        25.6        56.5        37.3      \ldots        45.5        29.9        76.5        23.1        55.0        52.2        40.6        56.7        20.7      \ldots        49.1        22.4        29.2        36.9        52.7        32.5        65.8        61.3        55.0      \ldots      \ldots        37.9        21.5        36.8        51.1        64.8        81.8        39.8      \ldots        59.1        72.3        38.9        15.5        44.2      \ldots        40.3        24.5        14.0        46.9        75.3        50.0        77.5      \ldots        47.2      \ldots        66.3        35.2        24.0        18.1        19.9        49.8        47.2        36.1        32.9      \ldots         8.2      \ldots      \ldots      \ldots      \ldots        32.3        29.3      \ldots      \ldots        57.8      \ldots      \ldots        34.3      \ldots      \ldots      \ldots        12.8        61.8        28.4      \ldots      \ldots      \ldots        20.9        28.5        42.3        34.2        39.0        29.6        37.1      \ldots        15.7      \ldots        44.2      \ldots        49.9      \ldots      \ldots 
   4318.65    20.0    1.90    -0.21      \ldots      \ldots        25.6        20.5      \ldots        37.4        30.6        15.4        19.4        34.8        37.0        31.0        37.9        18.1        35.4      \ldots        45.0        29.1      \ldots        57.1        53.2      \ldots      \ldots      \ldots      \ldots        16.2        20.3        25.4      \ldots        63.3        16.9        13.8      \ldots        13.8        21.1        24.2        20.0        27.7        56.9        17.1        18.2        18.4        52.6      \ldots        54.0        26.6        61.0        55.0        31.3        36.0        51.5      \ldots        35.9        23.1        40.7        55.0        25.9        21.4        15.0        63.0        31.2        26.7        32.8        19.3        57.1        26.1        55.7        27.3        24.2        43.9      \ldots        24.4      \ldots        12.1        24.3        30.9        42.6        26.7      \ldots        44.0        44.9      \ldots      \ldots        16.1        23.9      \ldots      \ldots        52.6        81.5      \ldots      \ldots        39.8      \ldots      \ldots        13.7      \ldots      \ldots        30.3        14.7      \ldots      \ldots        40.5        28.8        65.6        29.5        44.2        15.7        61.9        23.0        25.7      \ldots      \ldots      \ldots      \ldots      \ldots        21.9      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        25.8        35.5      \ldots      \ldots      \ldots      \ldots      \ldots        26.2        54.4      \ldots      \ldots        12.8        49.8      \ldots      \ldots      \ldots      \ldots      \ldots        19.4        39.9        31.5      \ldots        23.5      \ldots        15.1        13.0        29.4        30.7        24.8        38.3      \ldots      \ldots 
   4435.68    20.0    1.89    -0.52      \ldots      \ldots        16.9         6.4        33.7        26.4        29.6        15.8      \ldots        22.2        13.5        29.8      \ldots        20.2        55.3      \ldots        22.2        30.7        40.3        29.2        32.8      \ldots      \ldots      \ldots        53.2        13.4        23.6        30.8        14.5        79.3         8.9      \ldots      \ldots         9.5        15.7        16.0        14.0      \ldots        31.3      \ldots        11.6         8.4        53.0        31.9        45.6        12.5        53.6        41.7        30.4        38.9        37.9        15.1        20.6        11.6        37.0        39.7        17.9      \ldots         7.4        15.1        40.7        18.3        22.1        11.0        45.1      \ldots        45.0      \ldots        27.9        30.1      \ldots         9.6      \ldots      \ldots        16.8        22.0        34.9        14.8        35.0        27.5        47.2      \ldots        23.8         6.9        16.7      \ldots      \ldots        41.1        83.4      \ldots      \ldots        26.5        42.7      \ldots         9.1        40.9      \ldots        20.2      \ldots      \ldots      \ldots        48.5        25.6        55.2      \ldots        25.3      \ldots        54.3        14.4        12.4      \ldots         8.0      \ldots      \ldots      \ldots        22.4      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        18.4        11.5        36.6      \ldots        43.7      \ldots      \ldots        13.0      \ldots      \ldots      \ldots        21.5        45.4      \ldots      \ldots      \ldots      \ldots      \ldots        12.8        18.2        20.5        33.8        14.2      \ldots         6.9      \ldots      \ldots        41.9      \ldots        38.4      \ldots      \ldots 
   4454.78    20.0    1.90     0.26        38.6        27.7        42.9        35.7        50.0        53.4        53.5        45.8        29.3        48.3        49.2        58.2        32.4        47.8        64.1        34.5        56.5        58.7        69.1        65.5        70.4        21.0        24.7        10.1        81.2        33.2        47.6        64.2        45.5       103.9        27.2        37.4        17.0        35.9        47.9        38.7        38.3        32.5        62.6        28.3        41.0        33.1        90.7        61.4        71.5        52.3        83.9        69.0        60.0        62.4      \ldots        49.7        52.9        46.8        71.4        72.1        41.1        39.9        34.7        57.2        55.2        47.2        46.8        42.6        71.1        35.5      \ldots        45.4        50.5        62.1        39.1        35.5      \ldots        38.7        39.1        50.3        60.1        49.5        77.6        62.2      \ldots      \ldots        63.4        30.9        33.4      \ldots      \ldots        71.3        95.5        48.8        55.9        57.6        72.1        52.4        30.2      \ldots      \ldots        48.6        26.4        29.0      \ldots        66.4        57.8        70.0        39.8        43.1        22.1        72.5        38.7        44.6        34.2        30.5      \ldots        32.2        51.4        46.8        42.7        14.4      \ldots        30.6        55.8      \ldots        52.0        45.7        76.1        22.5        73.8        40.6        53.0        48.0        68.3      \ldots        38.1        29.6        66.4        36.3        31.4        17.8        55.3        36.8        36.5        49.1        48.7        55.7        43.9      \ldots        38.1        33.1        34.3        51.6        25.5        66.7        34.5        30.3 
   5588.75    20.0    2.52     0.21         9.7      \ldots        21.2        19.4        34.9        29.1        31.8        24.2        23.3        31.5        23.8        35.4        10.6      \ldots        51.2         8.3        48.5        27.8        40.2        45.9        50.9        11.1      \ldots      \ldots        50.7        20.1        23.7        41.9        23.5        76.9        16.5        20.9        14.8        16.2        26.1        24.3        16.3        17.3        37.5        11.7        38.1        18.2        64.8        31.7        59.5        21.3        69.0        53.8        38.8        49.3        43.2        46.2        35.4      \ldots        55.0        52.3      \ldots        19.1        18.4        45.2        28.5        32.3        35.0        28.7        56.6        17.5        51.4        32.9        25.8        40.4        19.0        13.2        32.6        20.0        18.0        27.4        41.3        27.8        55.5        34.4        57.9      \ldots        35.9        12.3        20.0        18.3        44.4        54.8        80.3      \ldots        37.8        38.1        57.8        37.0        19.2        51.6      \ldots        29.7        14.5        25.0        38.3        45.2        47.7        60.6        17.1        19.7      \ldots        69.8        26.4        26.8        15.5        14.4        36.7        30.9        20.0        27.5        37.6      \ldots        38.5        31.0      \ldots        28.3        28.9        23.6        38.0      \ldots        51.5      \ldots        28.9        20.0        42.5      \ldots        27.8         6.8        49.4        35.7        30.4      \ldots        30.4        14.8        19.3        29.2        25.1        28.6        27.5      \ldots        21.6         9.0        19.3        35.4      \ldots        48.3      \ldots        14.0 
   5857.45    20.0    2.93     0.23      \ldots      \ldots      \ldots      \ldots        27.9        18.8        10.4        10.2      \ldots        23.6        18.9        22.0      \ldots      \ldots        31.1      \ldots        21.7      \ldots        19.6        23.7        25.3      \ldots      \ldots      \ldots        28.0         6.5      \ldots        22.0      \ldots        44.0         5.4        12.7        18.7      \ldots        14.4         7.7        12.0         6.1        29.2      \ldots        12.7         9.1        44.3      \ldots        27.1        10.4        38.9        30.1        18.9        14.3        20.0      \ldots        15.3      \ldots        32.8        22.0      \ldots         7.9      \ldots        16.1        11.5         9.0      \ldots      \ldots        33.0        19.2      \ldots         7.4        17.9        20.2      \ldots      \ldots      \ldots      \ldots         5.3         9.8        19.0        12.9        19.3      \ldots        21.0      \ldots      \ldots      \ldots         8.7      \ldots      \ldots        27.9        50.4      \ldots        23.4        16.4        30.5      \ldots      \ldots        26.5      \ldots        12.1      \ldots        14.0        20.9        22.5        14.8        27.7      \ldots      \ldots      \ldots        29.7      \ldots        12.2      \ldots      \ldots        14.7        11.4      \ldots        13.8      \ldots      \ldots        18.5      \ldots      \ldots        15.3         8.9        10.4        19.5      \ldots        21.5      \ldots        23.2         8.2        19.9      \ldots      \ldots      \ldots        23.5      \ldots        24.3      \ldots      \ldots      \ldots        13.2        14.1        10.1        30.0        11.0      \ldots        15.2      \ldots         9.5        10.5      \ldots        20.2         7.3         9.3 
   6122.22    20.0    1.89    -0.32        24.7      \ldots        27.9        16.2        68.1        30.1        36.4        33.1      \ldots        35.0        46.8        54.7        25.5        27.0        55.3        21.8        52.6        41.3        53.8        70.1        62.2      \ldots        20.3         5.9        65.4        23.4        33.9        49.7        21.5        96.7        21.5        26.3        13.2        26.6        30.1        28.5        20.1        16.1        50.3        18.5        36.5        24.7        61.8        49.8        65.4        32.7        73.9        59.2        52.4        59.5        60.7        36.5        42.9      \ldots        54.6        62.2        27.6        34.2        22.2        42.1        46.7        32.4        44.6      \ldots        68.3        20.6        50.8      \ldots        31.7        50.3        28.5        21.7        33.6        22.5        25.8        41.6        51.4        46.6        61.0        49.2        63.6         5.4        44.1        14.2        22.9        37.5        58.1        64.5        93.2        14.0        53.5        51.3        68.1        34.1        16.3        54.4        17.8        36.1        20.3        13.8        36.9        60.4        46.4        64.6        17.7        35.8        11.7        71.9        23.5        29.6        22.6        26.0        51.0        22.9        42.8        41.0        24.0         9.2        71.1        38.4        73.7        23.4        36.8        32.4        52.0      \ldots        63.6        40.2        56.0        22.8        52.9      \ldots        32.9      \ldots        56.4        27.5        47.0      \ldots        28.6        14.6        21.0        38.8        34.0        25.3        30.8        22.7        19.2        17.7        26.9        41.7        17.2        47.4        12.8        18.8 
   6162.17    20.0    1.90    -0.09        29.9      \ldots        47.5        26.4        68.4        44.2        42.5        45.5        29.4        57.2        48.9        55.5        32.7        39.3        69.2      \ldots        59.1        47.4        66.6        80.0        73.3      \ldots        15.2      \ldots        80.9        31.7        40.5        61.8        40.3       113.2        28.3        33.5        16.7        30.0        41.6        32.7        23.8        23.9        59.6        26.5        46.8        37.1        86.1        78.6        79.0        34.3        87.1        73.4        60.6        76.5        70.4        45.5        59.7        34.6        69.9        75.9        36.2        43.7        25.1        54.3        58.8        46.2        49.6        29.1        76.7        29.3        78.7        43.2        49.9        60.5        36.6        38.7        52.4        29.5        32.5        51.7        68.9        43.8        73.6        64.4        78.9        14.4        63.5        22.0        25.0        51.1        70.0        82.7       102.3        31.3        67.2        59.0        84.5        51.7        26.1        66.1        32.0        40.3        20.2        16.4        47.7        71.4        61.9        83.7        29.8        39.8      \ldots        85.6        40.8        36.6        39.0        23.0        52.3        40.0        36.3        47.2        29.6        10.5        72.5        29.9        76.1        37.0        46.0        44.8        61.3        13.5        73.2        14.6        74.4        42.8        64.6        40.4        59.5        17.8        67.8        36.8        49.3        10.7        47.6        36.1        29.7        40.4        44.9        52.1        44.4        34.2        32.8        25.3        35.4        51.8        28.9        68.8        17.5        31.7 
   6439.08    20.0    2.52     0.47        25.2         9.1        29.8        18.0        46.0        37.9        37.6        29.9        17.6        28.9        32.8        49.4        19.3        26.3        51.0        15.8        44.7        37.2        54.6        56.6        59.3        14.1      \ldots      \ldots        62.8        29.2        21.3        44.5        33.2        96.1        22.9        21.2        13.9        22.7        33.8        27.4        25.8        20.9        52.8        18.8        26.5        23.2        70.4        33.7        61.2        29.1        71.8        56.5        49.4        43.0        51.6        42.0        38.4        27.0        57.6        57.3        20.9        28.2        14.1        42.9        38.5        35.3        35.2        20.9        67.8        14.7        51.9        24.3        34.1        48.3        19.4        21.2        47.4        17.4        22.3        33.1        48.3        37.3        46.7        48.7        59.3      \ldots        47.7        15.4        26.1        37.4        64.1        62.7        95.9        21.2        38.0        52.2        68.0        31.9        17.1        47.2         8.4        28.1        21.3        16.1        39.3        53.1      \ldots        64.1      \ldots        27.8      \ldots        64.9        29.6        31.8        13.3        14.9        47.3        25.8        26.7        34.4        24.8      \ldots        51.7        28.1        60.9        20.3        28.7        29.2        48.6      \ldots        58.4        27.5        43.8        29.3        50.0      \ldots        28.0        12.6        54.3        33.0        37.9      \ldots        27.4        25.1        17.9        37.3        33.2        34.1        29.7        39.6        24.8        14.8        25.7        39.7        12.3      \ldots         8.4        10.1 
   4246.82    21.1    0.31     0.24        87.4        59.8        84.0        81.6       122.3       108.2       116.5       111.6        70.8        95.1       115.2       110.0        92.1        57.2       140.5        68.2       103.9        96.1       118.9       137.8       123.2        69.1        76.8        43.6       119.2        81.3       108.3       109.2        89.7       156.9        80.8        83.1        69.9        92.9        84.1        75.6        63.4        72.4        84.3        51.9        95.8       101.5       116.6        94.6        94.8        60.0       106.0        93.9       107.9       136.0       128.5       101.7       114.1        46.0        87.4       122.0        93.3        78.7        86.3       112.5       116.7        67.9        89.8        93.5       101.7        61.7        93.8        84.2        98.3        98.1        98.8        79.7      \ldots        86.9        84.7       113.1        99.9       114.1      \ldots       114.1       112.6      \ldots       112.2        60.4        73.0      \ldots      \ldots       119.4       127.9      \ldots       117.5        92.7       112.7       105.2        68.3       110.8      \ldots        92.8        52.6        58.9        89.9       121.0        96.9       145.6        90.0        76.5        55.3       133.3        96.2        82.1        99.3        89.9        78.1        60.7       102.0       109.8        76.2        55.6       142.8       120.2       116.2        96.3       106.9       109.5      \ldots        83.9       124.1       114.4       140.0       107.5       107.6      \ldots        99.0        78.8       101.8       124.2        37.6        31.5       113.7        63.3        83.9        96.0       102.3        69.0        78.2      \ldots        94.4        83.4        92.7       106.8        78.1       118.7        59.8        89.9 
   4314.08    21.1    0.62    -0.10        58.9      \ldots        56.8        45.9       106.8        72.5        70.7        86.1        46.8       112.4      \ldots      \ldots        59.9        45.3        99.0      \ldots       107.5        68.5      \ldots        79.8       106.6        31.1        36.7        10.2      \ldots      \ldots        70.6      \ldots      \ldots       152.0        43.1        46.6        41.7        54.5        63.0        34.1        31.1        50.6      \ldots        22.9      \ldots        73.8        97.4       104.3        83.7        38.4       129.5        89.1        98.7      \ldots        96.3        80.5        77.8        28.1        61.1        98.6        55.8        51.9        52.2      \ldots        88.6      \ldots        75.4        55.2        95.6        30.8      \ldots        73.8        81.2        89.4      \ldots        51.9        85.9        53.2        58.4        80.7        90.6        77.3      \ldots        95.0       104.8      \ldots        79.0        43.8        38.8      \ldots       161.6       107.6       144.3        46.4        87.7        82.9       109.0        67.1        28.4      \ldots      \ldots        68.7        20.3      \ldots        66.3       107.6        84.3       131.4        66.9        59.0        21.3       106.3        70.2        47.2        65.8        55.2        87.2        81.4        88.6        79.7        58.2        23.2      \ldots      \ldots        80.8      \ldots        71.6        87.6      \ldots        38.0        99.8      \ldots      \ldots        92.6        85.6      \ldots        72.1        40.5        92.4       103.6      \ldots      \ldots        51.0        41.7        55.4        56.0        80.8        50.5        54.3      \ldots        98.0        50.2      \ldots        80.2        32.0        89.6        23.2        80.3 
   3998.64    22.0    0.05    -0.06        40.7      \ldots        33.6        12.3        49.7        25.7        28.9        34.0        27.7        32.7        35.4        44.2        33.3        25.8        47.9        27.5        47.1        33.6        56.0      \ldots        60.8      \ldots      \ldots      \ldots        61.3        30.5        21.7        47.4        24.9      \ldots        22.9        34.7        19.7        26.7        33.0        30.7        25.1        31.4        41.8        18.3        31.9        31.9        50.1        60.6        51.6        23.0        61.9        50.3        48.7        62.2      \ldots        34.9        40.6        18.6        38.3        52.6        36.9        27.9        26.5      \ldots        51.8        28.2        33.2        30.4        59.0        30.8      \ldots        22.3        33.9        47.3      \ldots        35.3        67.5        30.2        21.1      \ldots      \ldots        23.2        47.9        51.7      \ldots      \ldots      \ldots        14.1        46.7      \ldots      \ldots        57.1      \ldots        40.7        99.2        52.9        50.3      \ldots        11.1      \ldots      \ldots        40.8        18.4        18.3      \ldots        50.3        33.1        69.5        34.4        12.3        13.9        61.1        39.6        29.9        30.3        27.4      \ldots        31.7      \ldots        40.9      \ldots      \ldots      \ldots        76.3      \ldots      \ldots        34.1        48.9        76.2        10.7        62.4      \ldots      \ldots        34.5      \ldots      \ldots      \ldots      \ldots        48.6      \ldots      \ldots      \ldots        26.1      \ldots        25.4        40.5        39.1        24.4        29.1      \ldots        20.6        18.0      \ldots        38.5      \ldots        52.8      \ldots        28.5 
   4533.24    22.0    0.85     0.48        26.4      \ldots        24.2      \ldots        38.9        22.4        18.3        21.5        15.6        18.8        24.2        18.4        19.3        13.1        44.2      \ldots        35.9        23.4        50.7        50.9        52.8        23.3      \ldots      \ldots        49.8        18.9        20.2        40.0        19.8        78.9        10.6        13.8      \ldots        15.3        24.7        15.5        13.5        14.3        33.2        13.1      \ldots        16.8        50.3      \ldots        42.8        16.9        53.9        41.3      \ldots        56.3        43.9        23.8        27.7      \ldots        41.8        45.7        13.8        21.4        16.3        29.5        29.5        18.2        30.9        17.0        46.0        15.8        33.8        11.4        27.6        33.9      \ldots        25.5      \ldots        21.2        17.7        33.4        46.4        25.4        48.5        36.9        53.4      \ldots        19.6        11.0        23.1        62.5        65.9        45.7        67.4      \ldots        48.5        38.0        51.4      \ldots         5.7        36.2      \ldots        24.5      \ldots        12.5        28.4        40.4        34.1        62.1        17.4        16.8      \ldots        51.4        20.6        16.9      \ldots        15.7        44.5        21.3        16.2        31.5      \ldots         6.1      \ldots      \ldots      \ldots      \ldots        23.5        24.5        39.8      \ldots        52.0      \ldots      \ldots        18.1        33.5      \ldots        27.2      \ldots        39.4      \ldots      \ldots      \ldots        36.7      \ldots        13.5        18.8        26.9      \ldots        26.0      \ldots        13.1        21.3      \ldots        33.5      \ldots        42.8        12.0        19.1 
   4981.73    22.0    0.84     0.50      \ldots      \ldots        16.3         8.8      \ldots        11.8      \ldots      \ldots        16.9        26.3        39.4        45.7        37.9        28.8        56.4      \ldots        36.4        30.0        33.5        63.8        33.9      \ldots        17.9      \ldots        34.4        13.8        36.9        29.4         8.2        57.7        16.1        25.9      \ldots        20.4        22.0        19.2        21.2        24.2        38.9      \ldots        29.5        11.3      \ldots      \ldots        42.4        15.5        42.5        30.9        41.4        54.4        48.7      \ldots        32.9      \ldots        35.7        35.2        20.9        23.5        18.9        34.9        22.2         7.7        24.0      \ldots        50.4        12.2        51.3        14.4        20.9        39.1        17.3      \ldots        59.3        29.0        24.3        37.6        49.5        25.8        55.8        17.1        56.1      \ldots      \ldots        13.3        29.7        30.6        60.5        55.8        77.0      \ldots        74.9        39.9        39.6      \ldots        16.2        57.0      \ldots        25.7      \ldots      \ldots      \ldots        49.1        48.4        72.2        26.7        26.5        11.5        65.7        34.2        20.2      \ldots         8.8        31.3        23.7      \ldots        16.9      \ldots      \ldots      \ldots        24.9      \ldots        28.6        29.1        18.6        37.5      \ldots        35.4      \ldots        59.9        13.1        52.5      \ldots        29.6        11.8        46.5        43.2        67.1      \ldots        55.6      \ldots        16.2        30.6        30.8      \ldots        22.7      \ldots        18.6        29.8        19.2        35.0      \ldots        45.7        18.9        23.6 
   4991.07    22.0    0.84     0.38      \ldots      \ldots        18.3      \ldots      \ldots        27.4      \ldots        20.8        20.4      \ldots        27.2        44.7        20.4        28.7        63.5      \ldots        38.2        23.6        49.7        56.4        50.5      \ldots      \ldots      \ldots        46.3        17.6        24.7        34.5        17.6        89.2        20.3        19.2      \ldots        12.9        26.8        10.2        15.6        22.8        32.8      \ldots        32.3        19.2        59.0      \ldots        56.3      \ldots        61.7        53.9        35.4        52.8        46.9      \ldots        20.8      \ldots        30.5        54.5        31.4        36.1        15.6        29.7        31.4        19.2        25.2      \ldots        49.2        11.6        41.9      \ldots        19.9        35.4        23.5        25.0        50.4        23.6        13.0        33.2        39.6        33.6        42.0        34.0        58.9      \ldots        25.6        10.1        35.5        37.5      \ldots        52.6        75.4        12.8        73.6        30.7        55.3      \ldots        14.8        48.3      \ldots        26.7      \ldots        14.5        25.2        43.5      \ldots        70.3        18.3        26.9      \ldots        51.0        23.6        27.9        16.0        11.7        33.6        25.6        23.8        20.7      \ldots      \ldots        59.9      \ldots      \ldots        31.3        39.2        25.7        48.5      \ldots        55.9      \ldots        59.0        10.6        36.9      \ldots        41.2        18.5        45.0      \ldots        29.9        12.5        41.6        14.5        20.0        22.9        31.9      \ldots        17.5      \ldots        18.2        19.0        45.2        24.7      \ldots        48.0        13.7        15.0 
   4999.50    22.0    0.83     0.25      \ldots      \ldots      \ldots      \ldots        39.2      \ldots        18.5        17.6      \ldots      \ldots        16.5        26.5        17.0      \ldots      \ldots        12.6      \ldots      \ldots        42.7        40.3        41.1      \ldots      \ldots      \ldots        46.3        12.9        21.0        35.5        11.8        75.5         9.2        11.9      \ldots        16.2        13.1        10.3        29.7        16.3        26.0        10.4        14.3        18.3        40.3      \ldots        43.3         8.5      \ldots      \ldots        30.7        35.4        42.6        26.0        26.6      \ldots        26.3      \ldots        29.3      \ldots        14.9        24.2        34.2        15.8      \ldots      \ldots        39.6        26.3        57.7      \ldots        20.1        27.7        19.6        14.9        46.5        13.1         8.7        25.9        62.4      \ldots        24.3        30.4        59.1      \ldots      \ldots         8.4        24.3        54.5      \ldots        49.3        59.1      \ldots        20.9        23.8        37.3      \ldots      \ldots        65.8      \ldots        16.1      \ldots        15.2        23.3        43.4      \ldots        48.1      \ldots        22.5      \ldots        40.7        22.1         9.3      \ldots         7.5        25.6      \ldots        29.9        27.3      \ldots      \ldots        18.7        45.5      \ldots      \ldots        21.1      \ldots        43.0      \ldots        45.6      \ldots        48.8        16.1        64.7      \ldots      \ldots      \ldots        33.4      \ldots        59.7      \ldots      \ldots      \ldots        10.6        27.4        21.0        20.4         9.7      \ldots         8.0      \ldots        27.2        28.2      \ldots      \ldots        13.2        25.9 
   5192.97    22.0    0.02    -1.01      \ldots      \ldots      \ldots      \ldots        57.3        19.8      \ldots        12.1      \ldots      \ldots        39.9        31.7         7.3      \ldots        27.4      \ldots        19.7        12.9        32.1        40.3        37.4      \ldots      \ldots      \ldots        36.9         6.8        16.7        17.6      \ldots        55.2         9.1      \ldots      \ldots      \ldots      \ldots        10.3        14.8      \ldots        14.8      \ldots        17.3         7.4        24.6        47.2        30.6      \ldots        38.4        24.3        19.1        26.2        23.3      \ldots        11.2      \ldots        10.1        27.7      \ldots      \ldots      \ldots        17.0        28.4      \ldots        17.2         8.4        22.9      \ldots        24.2      \ldots        13.8        21.8      \ldots      \ldots        23.6      \ldots      \ldots        19.8        29.4      \ldots        35.8        29.0        31.1      \ldots      \ldots         6.2        11.5      \ldots        37.5        33.8        66.1      \ldots        37.8        17.0        36.3      \ldots      \ldots        28.1      \ldots      \ldots      \ldots         7.1        15.8        34.2        17.5        50.5        21.9        10.8      \ldots        32.7        12.2         7.4      \ldots      \ldots        19.9      \ldots      \ldots        12.1      \ldots      \ldots        37.2        15.7      \ldots      \ldots        15.5        12.8        21.1      \ldots        33.2      \ldots        40.2         8.1        20.5      \ldots      \ldots        16.6        20.5      \ldots        12.7      \ldots      \ldots      \ldots      \ldots        30.5         8.3      \ldots         7.4      \ldots        11.3        10.4      \ldots        19.9      \ldots        28.7      \ldots      \ldots 
   3759.30    22.1    0.61     0.27       146.2      \ldots       109.7       108.8       184.0      \ldots       195.3       146.5       128.5       131.2       153.0       158.6       141.1       118.2       194.6       118.5       170.9       128.5       170.7      \ldots      \ldots       113.7      \ldots        98.5       178.8       127.1       155.1       153.7       134.3      \ldots       130.3       120.2       114.1       140.9       122.5       103.2       115.8       110.5       128.8       102.8       162.8       142.6       194.6      \ldots       156.3       105.4       179.9       147.1       163.1       167.8      \ldots       140.6       162.2       107.2       131.3       186.8       130.1       125.7       135.3      \ldots       172.5       113.8       138.5       153.0       158.0       115.8      \ldots       125.1       142.1       152.4       164.1       137.2      \ldots       130.4       112.0      \ldots      \ldots       175.2      \ldots       154.4      \ldots      \ldots      \ldots       104.4       141.0      \ldots      \ldots       179.4      \ldots      \ldots      \ldots       169.9       159.0      \ldots        94.3      \ldots      \ldots       120.6        95.0       122.5      \ldots       185.7       168.6      \ldots       121.6      \ldots        98.3       195.6       147.1       143.3       126.8       138.1      \ldots      \ldots       157.8       164.4       143.6       116.3      \ldots      \ldots      \ldots      \ldots       163.4       159.4      \ldots       133.3       197.0      \ldots      \ldots       150.1      \ldots      \ldots      \ldots       135.3       168.8      \ldots      \ldots        91.1      \ldots      \ldots       122.4       131.1       139.8       121.9       134.1      \ldots       122.8       129.4      \ldots       153.7      \ldots       177.4      \ldots       151.1 
   3761.32    22.1    0.57     0.17      \ldots      \ldots       111.0       106.0       158.9       172.5       181.6       148.7       114.5       129.0       144.1       154.8       140.7       120.3       174.0       128.8       145.2       136.8       163.3        40.3       197.3       115.9      \ldots        95.4       163.2      \ldots       147.9       153.4       120.2      \ldots       132.1       124.1       145.2       113.6       124.1       113.8       109.7       110.6       134.8        97.6       137.9       160.0       197.2      \ldots       149.2       122.9       181.8       153.0       162.3       199.5        42.6       142.4       161.0        95.0       125.9       186.3       127.7       123.6       129.2        24.2       166.0       120.3       135.7       125.0       157.1       115.0        57.7       130.1       145.3       149.4      \ldots       123.5        46.5       132.0       111.8        25.9        62.4       161.9        24.3       156.5        59.1      \ldots      \ldots       103.6       132.5        54.5      \ldots       167.6      \ldots      \ldots        20.9       155.2       167.9      \ldots        94.7        65.8      \ldots       120.1        99.7       108.7        23.3       164.3       134.4       186.2       123.3        22.5       117.8       181.9       135.9       125.2       171.2       121.5        25.6      \ldots       165.2       164.8       125.3       104.8        18.7        45.5      \ldots      \ldots       159.1       148.1        43.0       121.5       185.6      \ldots        48.8       156.4        64.7      \ldots      \ldots       127.4      \ldots      \ldots        59.7        86.1      \ldots      \ldots       124.8       122.2       140.8      \ldots       122.0      \ldots       121.1       138.2        27.2       150.2      \ldots       170.6      \ldots      \ldots 
   3913.47    22.1    1.12    -0.41        97.9        62.9        77.1        55.1       150.8       128.5       114.1       104.7        75.3        85.1      \ldots       126.7       101.8        64.6      \ldots        69.3       108.8        95.0       127.4      \ldots       167.0        65.7      \ldots        47.2       141.2        78.4       111.8       105.6        71.5      \ldots        84.2        74.6        64.1        86.0        78.9        71.9        72.3        76.1        93.4        58.7       100.4       101.7       159.2      \ldots       119.0        65.8       156.3       115.6       115.8       148.6      \ldots        94.8       117.5        68.4        97.5       147.7        94.9        80.2        82.7      \ldots       117.6        74.4        90.8        92.6       127.7        62.2      \ldots        86.1        92.2       112.7       120.2        83.0      \ldots        82.6        72.9      \ldots      \ldots       128.7      \ldots       129.5      \ldots      \ldots      \ldots        56.2        84.9      \ldots      \ldots       145.4      \ldots      \ldots      \ldots       100.8       137.4      \ldots        48.9      \ldots      \ldots        87.3        49.8        62.8      \ldots       139.0       107.6       161.6        89.1      \ldots        64.8       137.0        94.0        80.0        82.0        73.0      \ldots      \ldots       110.9       114.4        78.8        60.6      \ldots      \ldots      \ldots      \ldots       108.3       109.3      \ldots        65.8       162.3      \ldots      \ldots        96.8      \ldots      \ldots      \ldots        63.1       120.7      \ldots      \ldots        41.4      \ldots      \ldots        80.5        92.8        97.6      \ldots        77.8      \ldots        74.2        82.2      \ldots       116.7      \ldots       162.8        74.8        90.9 
   4012.39    22.1    0.57    -1.75        72.5      \ldots        50.1        35.8       100.3        70.7        76.9        71.5        49.3        53.8        71.4        95.2        71.4        39.7       116.9        36.1        65.2        82.2       110.3      \ldots       112.0        42.3      \ldots        13.1       104.4        50.8        76.3        79.6        55.0       143.7        54.6        53.4        48.5        56.7        55.8        45.5        43.3        51.9        68.4        29.7        81.9        75.7       110.5        89.3        77.3        52.5        79.0        73.1        81.4        99.8      \ldots        71.4        82.0        31.5        58.2       102.8        68.0        51.6        53.1       123.6       116.5        48.3        71.9        54.8        84.6        36.4       142.7        59.8        63.2        75.5        66.9        53.3       104.0        48.7        41.4      \ldots        87.1        76.4      \ldots        94.5       135.3      \ldots      \ldots        31.5        67.9        78.2      \ldots       101.5        93.1      \ldots       111.6        75.9        96.5      \ldots        22.8      \ldots      \ldots        62.3        18.4        45.2      \ldots       108.5        84.6       106.4        60.6      \ldots        32.3        93.4        65.2        54.2        51.2        49.1      \ldots      \ldots        83.9        97.5        59.8        27.1      \ldots      \ldots      \ldots      \ldots        81.2        83.5      \ldots        33.6       110.7      \ldots      \ldots        72.5       192.9      \ldots      \ldots        67.2        90.8        70.3      \ldots         9.9      \ldots      \ldots        46.7        50.0        68.2        55.1        51.2      \ldots        52.9        74.5        56.9       105.1        26.6        80.1        32.8        58.5 
   4028.34    22.1    1.89    -0.99      \ldots      \ldots        15.8      \ldots      \ldots        21.8        22.4        11.1        13.3      \ldots      \ldots        36.8      \ldots      \ldots        45.3      \ldots        35.6        25.5        39.4      \ldots        36.6      \ldots      \ldots      \ldots        39.6        14.5        21.0        28.9      \ldots        73.9      \ldots      \ldots      \ldots      \ldots        22.7        14.5        18.5      \ldots        25.2      \ldots      \ldots        13.3        37.8      \ldots        43.6      \ldots        58.2        43.3        32.2        45.4      \ldots      \ldots        26.9      \ldots        24.2        54.1        25.7      \ldots        13.0      \ldots        18.4        18.3        27.6      \ldots        57.9      \ldots      \ldots      \ldots        20.8        37.6      \ldots      \ldots      \ldots        22.1      \ldots      \ldots      \ldots        41.3      \ldots      \ldots      \ldots      \ldots      \ldots        10.0        28.2      \ldots      \ldots        52.0        67.9      \ldots      \ldots        35.2        40.4      \ldots      \ldots      \ldots      \ldots        32.1      \ldots      \ldots      \ldots        50.4      \ldots        67.9      \ldots      \ldots      \ldots        62.5        23.5        15.2      \ldots      \ldots      \ldots      \ldots      \ldots        15.1      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        30.8      \ldots      \ldots      \ldots        47.9      \ldots      \ldots        18.9      \ldots      \ldots      \ldots      \ldots        39.2      \ldots      \ldots      \ldots      \ldots      \ldots        13.5        28.4        27.8      \ldots        19.8      \ldots        20.1      \ldots      \ldots        32.9      \ldots        57.3      \ldots      \ldots 
   4290.22    22.1    1.16    -0.93        61.8        24.6        53.9        35.1        93.8        78.6        75.5        71.9        53.0        69.2        75.2        81.5        64.3        44.9        93.9        38.8        85.6        63.1        97.4        88.6       114.6        36.8        46.7        20.8       118.2        54.5        76.8        82.7        60.0       134.6        45.1        50.0        46.9        54.2        62.9        43.2        47.0        44.7        65.7        33.2        71.8        67.3       114.8        65.3        73.4        44.5       105.4        81.3        79.5        98.3      \ldots        71.0        77.5        37.0        67.7       108.2        61.8        56.9        49.8        84.5        83.9        53.2        70.9        50.4        82.6        41.2      \ldots        55.3        64.2        79.5        73.6        54.0        84.9        55.1        47.2        81.4        90.2        77.1        67.4        84.0        94.8         8.1      \ldots        37.8        63.7        76.4        86.1       100.2       116.6      \ldots        96.7        71.4        96.9        96.9        22.2        83.9        53.8        65.5        32.0        46.5        67.7        87.6        85.6       108.0        53.8        38.0        29.1        97.5        68.6        55.0        53.2        43.6        80.6        59.4        74.5        80.8        51.6        24.6      \ldots        59.1        97.4      \ldots        72.2        77.1        71.7        35.8       103.9        58.9        91.3        67.6        88.1      \ldots        70.5        29.5        82.3        60.0      \ldots        18.2        75.9        41.5        49.4        58.5        70.7        48.4        51.9        60.2        49.0        55.4        51.0        80.0        41.8       100.3        31.5        53.9 
   4300.05    22.1    1.18    -0.49        88.9        42.1        84.9        57.8       115.3        94.0        96.2        94.7        76.8      \ldots      \ldots       114.8        87.5        66.5       131.8        52.2      \ldots        95.5      \ldots       108.5       143.2        52.5        49.2        60.5      \ldots       105.1        90.8      \ldots        78.8      \ldots        66.8        73.2        58.5        82.7        90.2        63.9        57.3        62.1       106.0        48.9        88.4        84.5       124.9      \ldots      \ldots        63.6      \ldots      \ldots      \ldots       121.6       108.3      \ldots        87.4        62.1        90.7       121.2        78.1        95.1        66.5      \ldots       111.5      \ldots      \ldots        98.2      \ldots        61.8      \ldots      \ldots      \ldots      \ldots        92.0        72.8       113.7        73.4        67.0        98.3       104.8        89.7       117.4      \ldots       128.3        37.5        89.0       120.7        81.8        79.0      \ldots      \ldots      \ldots      \ldots       148.9      \ldots      \ldots        87.2        41.2        85.5      \ldots        97.2        49.2        61.6      \ldots      \ldots       111.9      \ldots        96.6      \ldots        45.5      \ldots       101.8        71.0        73.4        62.6        98.3      \ldots        92.3        97.7        67.3        38.6       123.3        60.0       110.6      \ldots        93.8        89.0      \ldots        58.6       119.6      \ldots      \ldots        99.7      \ldots      \ldots        75.5        50.4      \ldots        81.0      \ldots      \ldots        69.3        80.2        79.9        75.1        98.8        76.0        78.2        66.7      \ldots        76.5        66.4        94.1        62.9      \ldots        46.0        95.5 
   4395.03    22.1    1.08    -0.51        86.1        55.8        79.7        60.2       112.2       112.1       113.5        94.4        75.5        94.4       104.1       107.2        85.9        66.5        99.7        66.9       101.0        90.6       118.9       146.3       136.3        63.8        67.6        32.7      \ldots        77.3        93.7       105.5        81.9       170.4        78.9        78.3        66.9        78.0        81.0        71.4        70.7        69.3        85.7        57.3        92.2        90.1       133.7        96.7        97.3        75.6       121.4        98.9       106.1       126.9       125.1        86.3       104.4        67.8        91.1       129.0        86.5        77.7        78.4       106.8       115.0        86.4        88.8        86.7       107.2        63.5        94.6        79.0        92.7        97.4        99.3        80.4      \ldots        80.0        71.3       113.3       108.8       115.1        97.2       108.7       120.0        46.7       114.8        61.9        86.4       112.3       120.1       119.5      \ldots        89.7       129.5        94.3       113.8       111.7        50.8       109.2        65.4        88.4        48.1        60.2        96.6       118.5       108.8       141.8        83.6        75.0        59.1       127.1        90.1        78.2        78.2        71.4        89.8        78.2       100.8       104.8        64.8        47.8        92.4        70.6       115.4        52.9       102.0       102.9       127.6      \ldots       134.5        97.7      \ldots        91.8       110.4       100.8        92.2        65.9       104.3        96.4        43.0        42.6       111.5        67.5        72.6        82.3        92.4        65.1        76.2        76.2        83.4        92.9        74.2       112.0        64.3       130.5        65.6        87.6 
   4399.77    22.1    1.24    -1.22        49.0        18.4        35.4        18.3        82.9        53.0        55.9        50.9        35.3        67.2        62.8        65.3        50.4        23.8        71.5        19.9        62.8        56.3        82.7        84.8        89.8        28.5        21.7        16.3       109.9        39.9        54.3        69.2        41.9       110.8        31.2        38.9        25.6        31.8        41.7        35.7        27.6        26.7        60.6        14.3        53.1        46.9        88.3        48.2        64.4        34.5        84.2        68.7        69.7        83.0        77.6        49.4        59.0        12.7        55.5        83.2        48.8        41.5        35.6        68.1        65.7        41.4        58.9        48.5        74.0        26.3        47.6        44.4        60.3        67.1        53.2        40.3        55.3        38.9        27.2        69.5        91.0        58.3        66.9        72.3        92.7      \ldots      \ldots        27.3        50.0        88.7        85.5        84.7        87.5      \ldots        83.2        61.6        80.9        55.7        12.5        61.6      \ldots        46.8        23.1        27.8        59.8        75.5        60.2        93.6        42.9        68.2        19.5        82.8        50.4        35.9        42.8        35.7        39.8      \ldots        61.8        67.1        41.8        14.0      \ldots        55.6        83.6      \ldots        58.3        56.5        64.1        18.9        82.8        42.6      \ldots        49.5        75.2      \ldots        96.1        17.7        70.8        60.5        61.0      \ldots        73.5        34.6        32.8        43.8        54.4        36.2        42.4      \ldots        40.7        42.4        39.5        63.1        17.7        82.6        18.5        41.9 
   4417.72    22.1    1.16    -1.23        53.4      \ldots        37.4        21.5        87.0        63.6        65.5        59.7        41.4        56.4        63.4        77.8        57.7        31.2        98.6        34.8        76.7        54.7        85.1       110.6        97.2        27.6        37.4        20.0        86.0        42.1        61.3        69.3        48.8       117.2        40.3        47.4        31.5        44.0        50.3        34.9        33.7        42.1        58.5        20.7        68.1        57.0        97.6        60.0        71.0        37.9        85.6        69.7        75.2        90.5        89.0        50.1        72.9        29.2        60.3        89.9        64.1        47.7        43.0        74.2        80.8        40.3        60.5        59.7        72.2        31.8        84.2        43.6        49.8        70.3        64.6        38.0        81.2        46.8        39.6        78.8        97.6        68.3        57.1        79.4        82.9      \ldots        60.5        25.5        55.3        86.6        74.5        88.1        98.1      \ldots        92.2        67.6        80.2        58.6        20.8        82.7        41.9        54.7        16.0        32.3        69.8        84.1        60.7        91.6        48.6        53.2        22.1        87.0        59.3        45.2        48.0        44.2        57.7      \ldots        61.9        65.7        25.4        15.3       125.9        43.1        76.2        58.8        62.8        64.0        70.6        21.0        97.0        42.6        65.0        62.6        86.9        66.2        68.8        26.4        70.4        49.7      \ldots         8.4        80.8        31.2        41.9        51.0        60.7        38.1        43.6        49.1        33.5        48.6        54.4        74.3        32.6        87.0        17.9        41.2 
   4443.79    22.1    1.08    -0.70        75.3        50.5        68.2        51.4       113.2       103.3        97.9        87.3        66.6        87.4        92.8       102.5        76.7        54.7        96.7        58.4        87.4        79.7       104.1       104.3       119.9        59.5        65.7        26.1       103.3        69.7        86.1        94.4        70.6       143.8        66.8        68.9        61.4        70.2        73.5        60.1        60.7        64.8        76.2        50.8        89.5        81.9       121.4        80.7        86.2        69.0       106.8        91.4        97.2       112.2       112.9        77.5        93.5        51.8        85.2       116.8        83.1        72.6        70.7       102.0       100.4        66.2        84.4        78.9        92.1        57.3        83.0        83.7        82.5        90.3        86.3        73.9       117.2        74.7        66.8        99.8       103.2       102.8       101.6       104.0       112.0        39.6        86.8        51.2        82.3       109.8       108.6       108.7       111.3        59.0       145.0        90.6       102.2       101.9        42.7       110.2        52.2        76.6        44.0        63.3        84.3       101.7        91.6       111.2        69.8        79.5        45.0       109.4        85.3        73.2        77.7        66.8        89.5        80.7        97.7        93.6        63.0        43.6       132.0        77.9       116.1        59.5        94.7        91.1        83.1        50.4       129.0        78.9       125.9        87.3        96.3        50.6        90.1        53.5        90.1        74.8        71.6        31.8      \ldots        63.9        65.1        73.2        86.5        64.8        69.1        75.3        67.0        78.6        80.6        97.6        59.6       104.0        45.5        76.6 
   4450.48    22.1    1.08    -1.51        46.3        14.6        24.9        19.4        81.7        47.8        55.6        50.7        33.6        52.4        58.1        67.9        43.3        25.6        74.9        16.8        64.4        46.7        75.0       101.2        86.1        25.6        13.0      \ldots        74.4        26.9        55.7        64.7        33.3       109.4        36.7        32.6        26.8        36.1        38.4        28.6        28.5        29.0        47.0        15.0        57.8        49.9        84.1        73.7        60.9        34.8        75.2        61.1        66.2        86.6        76.4        46.0        62.2        18.8        47.2        84.6        47.2        42.5        33.4        56.5        69.4        32.1        51.7        36.2        63.4        22.6        67.3        36.8        44.6        60.6        53.2        33.9        82.4        37.2        29.1        66.8        76.5        50.9        56.9        69.1        77.4      \ldots        49.1        17.8        47.1        57.6        96.6        78.4        79.1        59.2        94.2        58.5        74.7        48.7        14.4        75.3        50.7        48.8        23.0        24.1        37.0        74.0        65.9        83.1        34.2        58.5        17.4        84.9        45.6        38.7        43.4        31.9        87.0        32.6        57.5        66.5        45.3        14.5        74.3        41.7        77.5        53.4        57.7        53.5        67.1        14.1        91.1        37.0        66.6        53.9        59.4      \ldots        48.9        15.4        64.1        60.6       110.0      \ldots        65.2        25.2        28.2        37.3        52.1        34.2        32.6      \ldots        31.7        37.9        32.2        61.4        21.6        72.0        16.9        35.9 
   4464.45    22.1    1.16    -1.81        21.3         7.4        17.7        12.5        55.2        33.1        34.5        27.9        16.2        20.9        41.8        51.2        27.8         8.8        54.1         9.8        38.2        28.7        57.1        67.0        68.8        10.9      \ldots         8.4        58.4        17.8        25.4        41.7        20.2        91.6        12.6        20.6        14.8        19.5        23.5        17.5        18.4        14.3        31.4         9.4        35.9        30.4        65.8      \ldots        39.9        14.1        58.5        40.4        44.4        60.4        57.5      \ldots        37.9      \ldots        27.5        63.7        35.7        21.8        19.0        40.3        49.0        17.0        33.3        20.9        46.1        11.1      \ldots        21.2        26.0        39.5        34.5        18.2        38.2        24.5        12.9        43.4        50.5        35.5        45.4        54.7        70.3      \ldots      \ldots        10.6        23.6        41.8        61.0        60.5        70.8      \ldots        84.6        40.0        48.1        41.9      \ldots        52.7      \ldots        30.1      \ldots      \ldots      \ldots        53.1        38.0        65.5        21.8        34.3        13.8        63.8        23.9        20.5        38.6        13.5        45.7        20.3        37.6        42.4      \ldots      \ldots      \ldots      \ldots        54.5        33.2        36.8        40.0        36.9      \ldots        62.5      \ldots      \ldots        31.3        51.7      \ldots        41.8        13.2        43.8        28.4      \ldots      \ldots      \ldots        22.3        15.7        18.6        31.1        18.7        18.3      \ldots        14.9        18.1        30.2        45.6         8.0        51.8      \ldots        29.0 
   4468.51    22.1    1.13    -0.60        85.9        43.1        73.2        49.3       113.3        99.1       109.2        89.8        77.3        82.9        93.0       103.9        84.4        57.2       116.6        57.3        93.3        87.8       108.6       126.6       129.4        62.0        65.2        37.8       112.4        74.5        89.2        94.7        74.3       153.2        65.5        72.6        66.3        70.6        74.9        66.4        60.0        68.0        79.7        49.6        99.9        88.2       128.1       107.3        95.0        70.3       113.1        94.0       103.1       125.9       112.2        78.3       100.9        54.4        85.2       121.9        79.4        76.1        70.5        89.6       103.1        73.0        86.9        76.9        98.3        58.8        94.5        85.3        85.3        93.2        88.0        68.1        90.2        80.8        63.8       103.7       106.2       101.2       110.3       104.1       121.6        35.1        91.1        54.8        86.3       114.8      \ldots       117.7       113.3        74.8       118.6        89.4       107.4        93.2        43.3        96.4      \ldots        78.3        43.9        53.9        83.7       110.0        95.3       120.6        81.7        82.0        48.3       112.8        87.7        76.9        76.7        70.4       109.7        66.8        99.9       100.4        66.9        37.9       105.1        76.0       120.0        71.0        96.0        94.2       106.9        47.3       126.4        81.8        87.5        89.8       116.4       107.3        78.6        54.1        99.4        92.2        68.4        33.3       105.8        61.1        67.8        80.7        85.4        70.8        72.4        72.7        69.6        76.4        69.9        96.4        53.8       116.3        54.0        75.1 
   4501.27    22.1    1.12    -0.76        72.0        42.1        65.7        46.6       109.2       100.9        93.0        84.2        66.4        96.3        86.8       103.3        77.2        54.1       102.5        55.3        93.5        80.2       104.3       145.4       122.1        59.9        58.4        35.6       103.6        67.8        85.6        95.2        71.5       141.1        60.3        67.7        55.3        65.5        73.7        56.3        62.6        60.8        78.6        46.2        91.4        79.9       122.4        85.8        87.2        59.2       104.0        89.0        95.1       114.8       110.9        83.7        94.0        49.2        82.6       114.4        82.0        68.7        65.3       148.6       102.6        63.1        81.1        74.7        93.0        55.8        87.1        74.1        82.1        89.2        85.5        74.8       109.3        72.2        60.4       101.9        97.7        98.4        83.8        99.4       111.5        34.1        79.4        47.8        78.1        69.7       115.3       109.1       124.9      \ldots       119.6        85.2       105.4        90.2        32.8        77.2      \ldots        80.0        47.0        57.3        68.7        99.2        82.9       112.1        74.0        73.4        41.4       119.1        80.2        69.2        81.0        63.5        90.4        81.8        88.6        93.6        53.0        38.8       119.2        62.6       119.3        77.6        92.8        88.9       108.1        45.2       119.8        69.1        98.2        85.1        88.6        79.6        93.1        55.1        95.8        81.0        45.9        28.8       102.8        62.3        65.0        71.8        79.0        68.7        73.6        50.1        61.0        70.5        75.2        95.3        53.2        99.9        46.1        80.9 
   4533.97    22.1    1.24    -0.54        78.2        50.2        67.2        47.7       117.5       106.7       109.4        92.5        64.1        83.6       101.2      \ldots        83.3        59.4       120.3      \ldots        85.8        82.4       129.7       118.3       132.0        72.2        55.6        33.0       117.8        69.3        92.8       107.1        77.9       171.3        67.0        71.5        67.8        65.2        90.2        62.1        65.9        60.9        95.0        47.9      \ldots        84.0       144.4      \ldots        84.8        52.1       110.0        93.7      \ldots      \ldots       114.8      \ldots        99.7        51.7      \ldots       123.4        82.2        70.6        67.3        78.8       105.3        67.3        81.2        82.0        96.0        56.9        98.6        68.5        88.1        91.7      \ldots        70.5       111.4        82.4        66.2       101.7       114.0       118.0        99.4       100.5       115.1        26.5        86.7        52.5        80.6       103.1       124.0       115.7       129.7        64.7       107.2        93.1       109.9        97.7        37.5        98.9        68.0        78.8        46.4        61.4        75.1       115.0       100.7       122.2        70.1        76.6        47.2       115.7        81.7        70.1        87.7        64.5        87.9        71.8        97.4       100.5        64.9        38.4       127.6        72.7       100.6        57.8        93.0        88.3        96.0        45.7       129.9        70.6       110.6        84.4       114.1        75.7        75.6        50.1        96.3        87.7      \ldots        30.9       100.4        56.4        66.5        80.1        89.7        62.7        70.4        64.7        67.8        80.8        69.9        93.0        53.3       120.2        41.7        76.8 
   4563.76    22.1    1.22    -0.79        72.7        24.4        54.9        32.0       101.4        76.0        88.3        76.4        56.9        72.5        79.3        90.5        69.5        47.6       101.1        38.1        82.7        71.0       103.1       111.6       113.9        45.1        45.0        18.3        96.8        59.3        78.7        84.2        64.9       133.8        57.9        35.7        46.5        61.6        66.3        57.6        55.4        49.9        71.9        39.2        84.1        72.5       109.4        93.1        83.5        56.6       100.1        83.6        87.9       109.5       104.1        70.4        92.8        43.7        77.6       111.2        67.9        59.4        59.3        87.4        91.0        55.5        75.7        59.1        87.1        45.4       104.0        65.3        70.8        82.9        79.4        58.2        84.1        66.5        55.1        93.6       107.6        89.5      \ldots        91.4       108.7      \ldots        96.8        41.2        73.5        98.7        94.4       103.6       116.9        47.9       110.9        79.3        96.6        84.6        31.7        96.5        66.7        73.0        35.0        47.7        67.7        98.7        84.4       111.1        73.0        69.4        38.4       105.8        71.0        62.1        60.2        51.2        81.2        51.8        79.0        86.0        57.7        29.2       109.2        61.1       104.9        53.8        80.0        78.3        82.5        37.0       105.0        59.4        91.6        74.4       100.6        49.8        86.0        39.4        88.0        79.2        53.7        17.4        79.6        50.8        56.5        66.6        75.4        55.6        59.9        70.4        56.3        62.4        65.7        89.9        42.8       107.5        33.5        63.8 
   4571.97    22.1    1.57    -0.23        63.5        26.1        58.2        39.5        97.6        92.2        93.4        71.2        56.2        82.6        83.8        92.6        66.5        45.6       103.1        40.6        81.0        67.9        97.1        99.0       116.4        47.2        48.0        30.3        99.0        59.7        80.3        86.6        62.5       139.1        54.3        53.6        46.8        56.3        66.2        52.9        48.8        51.6        72.7        37.1        76.8        68.6       117.4        76.0        79.0        42.9       101.1        83.3        84.2       108.9       102.5        70.3        81.6        53.0        80.1       109.2        69.8        60.0        57.1        70.0        89.4        58.5        72.8        64.6        88.0        49.1        75.6        58.3        73.0        79.9        74.5        69.3        86.3        62.7        53.8        88.4        92.3        98.3        89.5        91.5       101.1        19.3        72.3        43.6        70.7        79.2        70.5       101.1       111.5        49.3       105.3        77.1        96.5        83.9        29.2        99.5        72.1        71.2        37.1        50.1        67.1        97.7        80.4       111.8        53.8        65.8        38.5       103.5        71.0        58.4        60.1        54.8        95.2        50.7        81.1        81.2        51.2        35.7       111.6        61.7       111.0        47.9        81.0        74.3        68.8        46.2        95.5        58.9       100.0        78.1        90.4        73.8        74.9        37.7        87.5        66.1        40.1        26.3        84.3        51.6        53.8        68.6        73.6        49.6        60.3        64.9        57.2        66.5        61.2        81.9        39.8       101.2        40.2        54.3 
   5185.91    22.1    1.89    -1.37      \ldots      \ldots      \ldots      \ldots        30.5        23.2      \ldots        11.4      \ldots        12.2        19.4        25.5      \ldots      \ldots      \ldots        13.6      \ldots        14.8        27.9        46.2        33.3        11.6      \ldots      \ldots        34.2      \ldots      \ldots        25.8      \ldots        57.2      \ldots      \ldots      \ldots         9.7        20.4      \ldots        14.1        33.8        10.6      \ldots      \ldots         8.0        33.2      \ldots        37.0      \ldots        45.1        26.4        16.5        33.8        30.9      \ldots        26.9      \ldots        17.9        31.1        17.6      \ldots      \ldots        22.3        17.3      \ldots      \ldots      \ldots        30.0      \ldots        37.8      \ldots        10.4        18.2      \ldots      \ldots      \ldots      \ldots      \ldots        19.0        25.5         8.9        23.2        18.2        38.1      \ldots      \ldots      \ldots        13.2        14.5        32.8        36.0        48.1      \ldots        54.8        34.8        35.3      \ldots      \ldots        33.5      \ldots        22.0      \ldots      \ldots        14.5        29.4        17.3        47.5      \ldots      \ldots      \ldots        43.8      \ldots      \ldots      \ldots      \ldots        34.7        15.7        39.0        17.1      \ldots      \ldots        43.7      \ldots      \ldots      \ldots        15.2        17.5        23.9      \ldots        39.1      \ldots        31.1        12.3        36.8      \ldots      \ldots      \ldots        22.3      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        12.7      \ldots        15.8      \ldots      \ldots      \ldots      \ldots        19.4      \ldots        35.8      \ldots      \ldots 
   5188.68    22.1    1.58    -1.05        36.5        28.1        29.2         9.5        83.7        55.0        44.4        43.1        33.3        42.2        64.8        90.5        43.3      \ldots        93.7      \ldots        64.4        49.6        79.5        76.7        84.9      \ldots        15.1         9.1        81.3        31.9        48.2        70.2        40.8       137.4        31.7        31.1        22.8        27.0        43.8        24.6        19.6        17.6        61.7      \ldots        33.9        32.6       101.0      \ldots        76.4        21.1        84.2        76.3        44.7        97.9        77.5        33.0        65.4        24.8        61.9        85.4        39.0      \ldots        28.2        58.7        57.3        30.6        61.0        31.7        75.2        52.0        60.8        32.8        48.3        54.4        34.4        32.4        74.8        33.7        24.5        58.9        75.7        47.6        71.0        68.1        87.0      \ldots        41.8        18.8        40.2        52.7        73.9        89.7       122.0      \ldots        96.6        67.3        78.6        48.4      \ldots        67.9        24.9        45.4        17.9      \ldots        49.1        79.2        70.0        98.8        38.3        41.7      \ldots        93.5        43.2        29.9        20.0        35.4        52.4      \ldots        50.3        57.6      \ldots      \ldots        84.5        37.4        87.8      \ldots        56.7        50.2        70.6        12.6        89.3        41.2        73.7        48.3        69.7      \ldots        48.9        18.8        68.5        41.8        51.2         6.1        65.8        55.4        24.9        40.7        47.6        52.2        34.1        49.7        27.1        28.0        30.8        68.1      \ldots        71.3        23.7        38.5 
   5226.54    22.1    1.57    -1.23        25.6      \ldots      \ldots      \ldots      \ldots      \ldots        34.3      \ldots      \ldots      \ldots        24.3      \ldots      \ldots      \ldots      \ldots        11.4        83.5      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        18.5      \ldots      \ldots        20.1      \ldots      \ldots      \ldots        13.2        10.1        21.8      \ldots      \ldots         8.5        38.3      \ldots        37.5      \ldots      \ldots      \ldots      \ldots         5.5      \ldots        44.9      \ldots      \ldots      \ldots        26.2      \ldots        11.2      \ldots      \ldots        18.2        12.7      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        10.9      \ldots        21.0      \ldots        45.6        23.5      \ldots      \ldots        17.0        11.4      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        32.0      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        33.5      \ldots      \ldots      \ldots      \ldots      \ldots        25.7        16.7        11.2      \ldots      \ldots        27.3      \ldots        15.5      \ldots      \ldots      \ldots        23.5        14.5      \ldots        23.8      \ldots      \ldots      \ldots      \ldots        29.2      \ldots      \ldots      \ldots      \ldots      \ldots        34.4      \ldots      \ldots      \ldots        63.2      \ldots      \ldots        26.9      \ldots      \ldots      \ldots      \ldots      \ldots        20.2      \ldots         8.3      \ldots        12.6        11.3      \ldots        34.4        12.8      \ldots      \ldots        11.0        16.2      \ldots        42.8      \ldots      \ldots      \ldots        47.9 
   4254.33    24.0    0.00    -0.11        72.1        37.7        61.2        34.2       101.1        88.3        85.2        80.8        74.8        71.5        89.9        92.2        77.0        53.5       112.7        69.9        84.1        72.3       103.5        91.4       118.8        52.5        53.1        19.0       108.2        71.2        79.2        92.5        69.0       133.5        64.7        62.6        57.5        70.8        70.3        68.1        55.1        51.0        84.2        42.1        77.4        81.5       112.9        72.9       101.7        55.2       114.7        95.9        93.7       109.4       110.1        85.0        93.4        48.1        80.4       102.3        76.0        65.3        57.5        85.1        90.1        77.7        77.3        62.6        94.4        55.3      \ldots        75.1        79.7        89.3        70.4        64.6        69.5        70.1        67.5        92.5       101.3        88.0       101.3       102.6       117.4      \ldots        75.8        54.4        72.1        93.5      \ldots       103.5       122.0        77.7       106.8        82.8       104.7        87.8        33.4        72.9        43.9        72.5        48.4        63.4      \ldots        92.7        92.3       109.1        71.3        79.8        32.3       115.3        77.8        66.2        56.3        58.7        74.0      \ldots        74.3        88.8        66.6        34.0      \ldots        52.2       104.6      \ldots        81.2        90.7        77.5        51.7       104.8        49.5      \ldots        74.5      \ldots      \ldots        63.4        51.9        95.4        73.5        37.5        31.7      \ldots        59.3        66.9        75.3        80.0        70.4        71.0      \ldots        65.1        61.7        60.4        86.3        60.2       110.9        55.2        65.8 
   4274.80    24.0    0.00    -0.23        42.7        21.7        77.1        45.3        75.1        71.4        60.3        66.3        73.6        62.0        86.1        96.4        71.0        55.0       120.2        56.2        85.9        75.5       100.1        98.4       103.1        39.3        51.1        17.6       127.8        69.5        73.3        82.4        49.7       129.0        68.0        53.4        40.5        69.9        69.1        52.7        59.7        51.0        73.0        37.9        63.3        71.2        89.4        74.2        96.4        43.0       123.5        93.6        92.5        96.1        99.6        72.7        84.6        34.5        77.2        98.2        80.5        64.1        53.5        86.1        62.1        84.3        77.4        66.1        93.2        46.1        85.1        76.6        67.3        88.1        63.6        62.8        88.5        64.3        46.1        86.8        90.3        76.0        82.4        69.4       106.1        29.3        91.1        51.8        72.8        83.4       119.6       103.8       116.4      \ldots        83.8        84.4        92.5        76.3        31.0        77.3      \ldots        67.2        51.2        58.6        61.5        94.2        77.3        90.3        44.7        65.0        24.2        73.5        67.5        65.2        59.5        50.0        83.7      \ldots        62.9        62.1        67.8        32.4       106.0        60.4      \ldots        52.2        79.4        60.5        97.9        39.6        94.4      \ldots        95.1        66.3        92.0        74.4        73.7        44.2        93.3        66.5      \ldots        25.0       105.6        42.5        65.0        68.3        60.6        57.5        62.9      \ldots        77.3        58.3      \ldots        79.5        54.6        90.8        43.8        53.8 
   4289.72    24.0    0.00    -0.36        57.4        27.9        64.9        32.3        89.3        71.9        70.8        69.2        65.4        67.7        86.2        79.0        70.2        45.9       114.5        45.4        80.7        65.5        99.0        95.4       101.4        40.8        38.0        12.0       117.7        61.7        69.5        85.8        58.0       116.7        53.2        57.3        35.2        58.0        56.5        48.1        46.6        41.9        71.1        32.0        63.8        66.4        97.8        79.6        83.1        46.7       109.6        83.9        75.8        92.0      \ldots        73.1        77.8        33.7        65.1        92.2        61.8        58.2        41.1      \ldots        77.8        82.2        72.7        54.7        83.6        45.9      \ldots      \ldots        66.8        82.6        57.8        45.9      \ldots        53.6        54.8        71.2      \ldots        64.2      \ldots        87.9      \ldots      \ldots      \ldots        48.7        63.8        73.5      \ldots        92.5       108.7      \ldots        88.2        81.4        94.1        72.6        21.4      \ldots      \ldots        62.2        35.0        48.1      \ldots        88.2        75.0        97.7        54.0        56.1        28.8       102.2        65.3        46.7        46.7        42.6        95.5        44.8        60.3        72.4        39.6        21.3      \ldots        49.6        99.8      \ldots        68.6        74.4      \ldots        26.8        94.7        55.2        92.5        63.1      \ldots      \ldots        88.0        38.6        84.2        62.8      \ldots        24.4        52.0        42.6        58.6        66.2        65.3        61.8        54.3      \ldots        61.2        49.2        53.6        70.2        39.4        88.9        43.7        59.0 
   5206.04    24.0    0.94     0.02        40.8        10.1        48.8        11.3        78.4        50.1        55.6        50.1        36.9        49.0        55.1        62.7        46.7        34.0       105.9        31.0        58.7        48.6        84.0        92.1        98.0        25.5        28.5      \ldots        71.6        40.6        57.1        60.4        32.0       113.7        40.5        32.8        24.1        45.1        31.5        33.6        41.8        29.8        55.7        16.1        45.8        58.8        75.0      \ldots        71.2        29.4        89.0        67.4        60.1        82.0       102.5        55.6        58.7      \ldots        52.5        76.4        49.4        32.8        24.0        64.3        57.3        48.8        51.5        30.0        69.4        27.4        62.5        35.2        50.6        63.4        48.1        31.1        57.2        44.0        38.4        59.6        68.9        40.9        63.8        70.1        80.2      \ldots        46.8        28.6        50.3        61.4        65.9        75.7       106.3      \ldots        68.4        64.2        77.0        44.5        14.8        55.2      \ldots        42.8        33.3        38.2        50.5        71.0        55.9        84.3        35.9        43.4      \ldots        80.1        38.7        34.8        25.3        33.1        56.7        63.7        56.9        53.6        35.1        22.6        83.9        30.0        85.7        29.6        52.3        49.8        59.8      \ldots        85.0      \ldots      \ldots        42.9        70.9      \ldots        42.1        22.7        69.0        39.2        49.9        12.8      \ldots        45.1        41.5        39.3        47.8        29.1        33.4      \ldots        34.1        22.6        37.9        50.3        24.5        76.2        28.0        48.9 
   5208.42    24.0    0.94     0.16        47.2        39.6        61.9        29.1       101.9        67.7        60.5        61.3        51.4        60.5        60.0        76.8        69.1        27.6       157.6        47.6        93.8        63.0       109.5       118.8       132.4        41.1      \ldots      \ldots       103.1        55.2        66.0        80.1        57.5       162.0        50.6        47.1        32.5        46.1        57.4        34.2        34.3        32.3        69.2        24.4        59.1        74.2       108.1        81.0       106.2      \ldots       141.5        85.8        27.8       100.6        98.5        67.7        87.4      \ldots        74.6        96.9        68.7        42.8        35.2        77.5        80.0        66.1        60.9        41.0       100.1        39.4        96.5        53.1        65.6        82.0        62.6      \ldots        79.7        47.7        52.8        78.2        89.4        57.3       102.2        80.6       112.5        26.6        71.1        38.9        58.1        73.1        96.3       113.0       170.4      \ldots        97.2        75.2       109.7        53.1      \ldots        84.3        49.5        50.6        34.6        44.8        62.8        78.3        81.9       103.4        43.6        70.9        15.4       140.5        61.4        45.4        47.9        32.8        62.5        49.7        68.9        70.7        34.4        21.0       108.3        44.9        81.5      \ldots        64.9        91.3        92.0      \ldots       124.8      \ldots       142.5        56.4        94.6      \ldots        71.5        28.5        96.5        74.9        65.4      \ldots        69.0        37.2        51.2        55.6        63.2        73.0        41.3      \ldots        40.3        37.0        52.0        69.7      \ldots       101.6        33.4        49.4 
   4030.75    25.0    0.00    -0.48        90.1        49.8        66.8        28.4       108.0        61.4        45.2        73.3        78.2        98.4        78.2        85.9        77.5        44.6      \ldots        60.5        89.9        70.1        99.6      \ldots       105.7        52.3      \ldots        23.8        97.7        73.2        83.6        86.0        49.1       118.1        71.1        35.0        22.1        74.6        65.7        55.1        46.7        35.4        92.1        27.8        62.1        74.5        91.8      \ldots       103.1        22.0      \ldots       104.8        95.0       109.5      \ldots        77.7        98.7        28.5        72.3       102.9        76.6        63.7        36.9      \ldots        61.7        58.8        81.1        74.1       100.1        48.9      \ldots        74.0        72.8        97.5        81.6        61.5      \ldots        79.4        66.2      \ldots      \ldots        83.1      \ldots        78.5      \ldots      \ldots      \ldots        50.3        89.8      \ldots      \ldots       116.0       133.6      \ldots      \ldots        95.5        96.6      \ldots        20.1      \ldots      \ldots        61.0        44.5        71.4      \ldots       104.4        82.2       125.6        75.6      \ldots        31.5       131.7        81.9        43.2        57.3        47.1      \ldots      \ldots        69.7        67.9        36.0        15.1      \ldots      \ldots       119.2      \ldots        77.4        53.6      \ldots        24.6        94.2       153.4      \ldots        48.3      \ldots      \ldots      \ldots        55.1       107.4       102.2      \ldots        12.0      \ldots        52.2        72.6        74.1        81.0        59.4        59.3      \ldots        64.5        46.9      \ldots        78.8        54.1      \ldots        57.4        74.9 
   4033.06    25.0    0.00    -0.62        56.8      \ldots        61.9        24.2        91.9        52.7        39.5        72.6        70.4        77.8        88.6        96.2        72.8        50.7       144.3        46.5        81.4        67.7        91.9      \ldots       100.0        37.1      \ldots      \ldots        89.7        65.5        83.6        82.3        36.6       135.7        68.7        28.6        28.0        64.3        60.5        51.2        35.0        39.3        70.5        25.5        52.6        72.0        95.3        82.3        97.1        22.5       124.7        91.4        90.0        95.3      \ldots        64.1        84.1      \ldots        57.8       100.9        63.6        48.7        29.9      \ldots        54.5        46.3        60.5        54.8        94.7        39.4      \ldots        61.7        62.1        80.1        72.5        44.0      \ldots        58.4        51.6      \ldots      \ldots        65.8      \ldots        77.3      \ldots      \ldots      \ldots        42.5        85.0      \ldots      \ldots       103.6       128.8      \ldots      \ldots        87.1        93.2      \ldots        10.7      \ldots      \ldots        51.6        43.1        65.1      \ldots        89.1        61.1       101.4        71.5      \ldots      \ldots       112.2        61.7        47.4        37.5        44.2      \ldots      \ldots        49.7        63.0        32.7        14.3      \ldots      \ldots      \ldots      \ldots        61.5        54.9      \ldots        36.6        81.8      \ldots      \ldots        43.0      \ldots      \ldots      \ldots        43.7        97.0      \ldots      \ldots      \ldots      \ldots        29.3        61.5        60.3        62.3        36.6        50.6      \ldots        49.1        30.7      \ldots        77.2        28.5        83.1        45.9        66.8 
   4034.48    25.0    0.00    -0.81        38.5      \ldots        69.8        29.7        86.0        39.2        39.8        61.9        57.1        56.9        89.7        89.9        73.7        35.8       116.3        39.7        94.7        56.7       106.2      \ldots       106.3        38.8      \ldots      \ldots      \ldots        63.5        72.6        82.2        33.6       122.2        58.8        28.4        31.5        67.2        48.9        34.3        34.2        24.8        62.2        22.6        57.8        75.3        83.7      \ldots        95.4        21.6       127.8        91.9        90.3        92.4      \ldots        65.8        86.2      \ldots        54.1        80.4        59.3        53.5        27.4      \ldots        58.9        77.0        66.9        57.9        95.6        28.8      \ldots        51.8        71.4        85.4        55.2        39.2      \ldots        46.9        45.7      \ldots      \ldots        52.4      \ldots        72.8      \ldots      \ldots      \ldots        40.8        67.1      \ldots      \ldots       103.0       140.1      \ldots      \ldots        87.8        90.0      \ldots        17.8      \ldots      \ldots        52.5        40.5        56.4      \ldots       100.1        80.3       104.3        58.8      \ldots        17.1       100.3        59.0        41.2        70.7        37.9      \ldots      \ldots        48.6        57.4      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        56.5        58.1      \ldots        17.8        87.9      \ldots      \ldots        39.5      \ldots      \ldots      \ldots        38.4        98.6      \ldots      \ldots      \ldots      \ldots      \ldots        60.8        56.3        59.2        73.1        41.8      \ldots      \ldots        34.6      \ldots        66.4        64.5       124.9        40.7        74.8 
   3743.36    26.0    0.99    -0.79      \ldots      \ldots       125.8        95.2      \ldots       123.8       126.9       139.5       107.4       119.6       138.2       152.9       135.2        93.9      \ldots       119.6       166.3       118.5       158.7        40.3       169.5        97.9      \ldots        59.7       159.3       113.6       141.2       140.4       112.5      \ldots       106.5       103.8        82.8       115.9       106.7        93.7       104.1        90.1       151.9        92.0       122.1       132.8       166.5      \ldots       161.2       100.2       180.1       144.3       145.5       174.1        42.6       137.2       147.2        69.5       127.2       155.1       158.7       102.2       101.4        24.2       146.1       129.4       134.9       117.3       143.6       102.7        57.7       123.2       125.0       146.2       154.8       107.0        46.5       109.9       119.4        25.9        62.4       131.0        24.3       137.4        59.1      \ldots      \ldots        91.3       110.1        54.5      \ldots       170.7      \ldots      \ldots        20.9       131.1       163.2      \ldots        71.9        65.8      \ldots       129.7        91.6        90.6        23.3       150.2       139.6       164.7       103.8        22.5        63.7       157.6       121.5       105.0       109.9        95.4        25.6      \ldots       112.4       128.1        92.3        87.9        18.7        45.5      \ldots      \ldots       126.5       107.2        43.0        76.5       167.9      \ldots        48.8       121.8        64.7      \ldots      \ldots        93.3       143.1      \ldots        59.7        76.3      \ldots       112.1       107.8       113.5       127.7      \ldots       114.2      \ldots       117.2       117.6        27.2       157.7      \ldots       161.6      \ldots       122.8 
   3758.23    26.0    0.96    -0.03       152.5      \ldots       146.9       109.0       191.9       152.9       151.6       162.6       133.4       153.0       174.8       158.7       160.0       113.9      \ldots       131.2       171.2       135.8       176.4        40.3      \ldots       121.3      \ldots        95.4       186.0       126.4       169.1       157.1       125.2      \ldots       126.1       130.7      \ldots       125.0       149.2       130.4       116.9       111.0       143.2       111.6       148.4       161.1       170.5      \ldots      \ldots        97.9      \ldots       187.2       170.4      \ldots        42.6       154.2       154.1        92.4       136.5       177.1       164.6       123.4       124.9        24.2       170.2       149.7       143.7       131.2       174.4       106.8        57.7       141.9       148.0       159.9      \ldots       122.2        46.5       125.1       126.5        25.9        62.4       139.1        24.3       147.4        59.1      \ldots      \ldots       115.3       125.1        54.5      \ldots       190.7      \ldots      \ldots        20.9       139.5       182.7      \ldots        90.8        65.8      \ldots       135.3       107.6       107.4        23.3       162.0       131.6       185.9       144.9        22.5        97.6       197.3       142.2       117.6       173.7       115.8        25.6      \ldots      \ldots       162.1       118.1       110.0        18.7        45.5      \ldots      \ldots       153.2       169.3        43.0       101.0       189.5      \ldots        48.8       135.0        64.7      \ldots      \ldots       117.8       177.4      \ldots        59.7        97.3      \ldots      \ldots       126.9       143.9       138.5      \ldots       127.6      \ldots       128.2       126.4        27.2       154.6      \ldots      \ldots      \ldots       120.0 
   3763.79    26.0    0.99    -0.24       125.1      \ldots       123.8       110.5       170.8       132.9       123.8       153.9       136.5       106.3       150.0       194.9       137.5       111.6      \ldots       109.2       155.6       127.8       170.9        40.3       199.3        98.5      \ldots       102.9       170.0        56.1       129.4       171.4       142.7      \ldots       133.6       102.1       134.8       132.0      \ldots       112.2        98.7       103.7       140.9        98.1       143.0      \ldots       159.3      \ldots       177.4       102.4      \ldots       151.7       148.0       166.4        42.6       126.2       141.5        97.4       117.7       150.9       129.5       115.2       113.1        24.2       159.9       141.4       136.8       118.3       146.7       103.7        57.7       132.4      \ldots       146.7       150.0       116.8        46.5       114.0       123.0        25.9        62.4       121.4        24.3       142.5        59.1      \ldots      \ldots       103.9       129.6        54.5      \ldots       176.3      \ldots      \ldots        20.9       151.8      \ldots      \ldots        87.6        65.8      \ldots       129.6        89.7       129.6        23.3       156.5       126.7       148.2       126.6        22.5        89.7       175.0       117.7       109.3      \ldots      \ldots        25.6      \ldots       125.3       152.7      \ldots       107.1        18.7        45.5      \ldots      \ldots       138.4       138.2        43.0       117.3       165.2      \ldots        48.8       135.3        64.7      \ldots      \ldots       111.4       144.2      \ldots        59.7        84.2      \ldots      \ldots       129.1       124.8       130.0       111.6       126.6      \ldots       115.4       112.8        27.2       133.7      \ldots       146.5       103.3       126.1 
   3765.54    26.0    3.24     0.48       111.8      \ldots        65.9        23.9        56.7        51.7      \ldots        53.0        40.6      \ldots      \ldots      \ldots      \ldots        56.3      \ldots        35.4        59.6        53.2      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        33.7        45.7      \ldots      \ldots      \ldots        35.0      \ldots      \ldots        54.9        37.6        49.4        27.7      \ldots        51.4        19.5        57.1      \ldots        77.1      \ldots        68.7        47.7        82.3        74.9        58.4      \ldots      \ldots        66.3        54.2      \ldots        53.3        71.2        28.6        51.7        25.4      \ldots        64.1      \ldots        56.6        46.3        64.7      \ldots      \ldots      \ldots      \ldots        59.4      \ldots      \ldots      \ldots        39.8        49.8      \ldots      \ldots        51.4      \ldots        74.4      \ldots      \ldots      \ldots        33.0        41.6      \ldots      \ldots        65.5      \ldots      \ldots      \ldots        59.0      \ldots      \ldots        19.1      \ldots      \ldots        42.6        18.9      \ldots      \ldots        65.0        47.3      \ldots      \ldots      \ldots      \ldots        76.5        45.0        53.7      \ldots      \ldots      \ldots      \ldots      \ldots        54.9      \ldots        34.3      \ldots      \ldots      \ldots      \ldots        48.5        54.2      \ldots      \ldots      \ldots      \ldots      \ldots        49.1      \ldots      \ldots      \ldots        39.0        67.5      \ldots      \ldots      \ldots      \ldots      \ldots        44.3        66.3        48.0        48.2        49.3      \ldots        37.6        31.8      \ldots        42.5        39.9        72.6        36.4        61.4 
   3767.19    26.0    1.01    -0.39      \ldots      \ldots       115.2        95.6       153.3      \ldots      \ldots       146.0       107.6       112.9      \ldots      \ldots       140.9       128.3      \ldots       106.8       129.7       111.7      \ldots      \ldots      \ldots       125.0      \ldots        74.7      \ldots        72.3       131.6        80.3      \ldots      \ldots       102.6       105.3      \ldots       118.4        83.0        43.6        96.5       128.2       108.7        91.7       139.6      \ldots      \ldots      \ldots       139.7      \ldots       158.4       128.9       127.5      \ldots      \ldots       119.0       122.8        85.5       103.0       127.7       141.9       101.4       109.6      \ldots      \ldots      \ldots       128.7       116.3       139.1      \ldots      \ldots        98.8      \ldots       123.2       149.5        91.2      \ldots       112.3       116.9      \ldots      \ldots       118.1      \ldots       144.1      \ldots      \ldots      \ldots        97.7        99.9      \ldots      \ldots       137.7      \ldots      \ldots      \ldots       123.0      \ldots      \ldots        84.4      \ldots      \ldots       111.4       102.5      \ldots      \ldots       125.7       137.0       129.6        98.0      \ldots        81.8       152.6       109.4       102.8      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        97.1      \ldots      \ldots      \ldots      \ldots       120.6       138.7      \ldots      \ldots      \ldots      \ldots      \ldots       125.2      \ldots      \ldots      \ldots       100.5       121.1        89.5      \ldots        73.4      \ldots        98.3       113.3        99.7       115.3      \ldots       105.8      \ldots       111.6       120.9      \ldots       135.0       113.1       140.5       104.1      \ldots 
   3786.68    26.0    1.01    -2.23      \ldots      \ldots        44.4        21.9      \ldots        36.9        47.3        67.5        42.2        54.4        86.8        77.1        66.7        19.9      \ldots        39.4        61.0        58.8        71.6      \ldots        95.8        32.9      \ldots      \ldots        75.7        41.6        56.9        61.5        34.0      \ldots        44.0        39.6        38.8        45.1      \ldots        36.5        27.1        36.8        57.3        21.3        48.3        70.5        70.0      \ldots        63.3        38.0        70.5        60.7        63.1        70.0      \ldots        51.6        64.3      \ldots        32.4        67.9        60.8        42.4        32.3      \ldots        88.2        49.8        49.4        37.7        65.2        30.8      \ldots        46.8        46.8        60.4      \ldots        33.9      \ldots        38.0        44.0      \ldots      \ldots        40.8      \ldots        77.0      \ldots      \ldots      \ldots        28.5        46.7      \ldots      \ldots        79.8      \ldots      \ldots      \ldots        64.4        58.8      \ldots        14.7      \ldots      \ldots        43.4        25.9        28.6      \ldots        69.1        83.5        80.0        27.2      \ldots        26.8        77.8        41.7        35.4        61.1        34.2      \ldots      \ldots        79.2        70.0        70.4      \ldots      \ldots      \ldots      \ldots      \ldots        53.7        53.9      \ldots      \ldots        83.4      \ldots      \ldots        56.7      \ldots      \ldots      \ldots      \ldots        65.3      \ldots      \ldots      \ldots      \ldots      \ldots        47.7        41.3        49.7      \ldots        42.3      \ldots        41.6        66.3      \ldots        61.1        71.8        74.9      \ldots        64.7 
   3787.88    26.0    1.01    -0.86       128.1      \ldots       102.6        87.9       128.4       104.9       112.3       121.3       110.2       115.5       113.6       120.4       117.3        88.9       132.1        89.9       127.2        91.9       123.9      \ldots       151.2        97.3      \ldots        49.4       125.0        97.2       113.5       116.9       106.4       121.3        96.7        96.7        77.3       106.4        93.4        89.5        81.5        74.0       112.4        77.8       107.7       116.3       114.4      \ldots       121.0        91.3       136.4       111.7       113.6       124.5      \ldots       121.6       100.6        64.0        92.3       121.1       104.5        94.9        99.4      \ldots       120.1        98.8       109.9       100.3       123.9        85.5      \ldots       107.3       106.9       112.9       120.0        92.1      \ldots        98.8        91.5      \ldots      \ldots       100.8      \ldots       119.1      \ldots      \ldots      \ldots        85.1       103.7      \ldots      \ldots       133.8      \ldots      \ldots      \ldots       107.3       113.7      \ldots        70.3      \ldots      \ldots        91.2        98.5        92.0      \ldots       130.2       122.9       123.7        71.1      \ldots        70.1       151.0        96.7        97.6       100.6        89.1      \ldots      \ldots       113.5       115.3       110.7        82.1      \ldots      \ldots      \ldots      \ldots       116.1       120.2      \ldots        80.4       147.1      \ldots      \ldots       105.2      \ldots      \ldots      \ldots        78.0       106.8      \ldots      \ldots        68.6      \ldots      \ldots        97.4       109.6       106.5      \ldots        96.1      \ldots        96.7       113.6      \ldots       107.3      \ldots       128.2        94.3       118.6 
   3805.34    26.0    3.30     0.31        39.5      \ldots        56.5        11.7        59.3      \ldots      \ldots        36.0        40.0      \ldots      \ldots        89.4        36.0        35.6      \ldots        37.4        41.8        49.1      \ldots      \ldots      \ldots      \ldots      \ldots        10.2      \ldots        20.2      \ldots      \ldots      \ldots      \ldots        38.3      \ldots      \ldots        29.7      \ldots      \ldots      \ldots      \ldots        42.2        26.7      \ldots      \ldots        70.7      \ldots        62.5      \ldots        71.6        62.5        53.5      \ldots      \ldots        46.0      \ldots        41.9        44.0        58.4      \ldots      \ldots        32.0      \ldots        62.7      \ldots        43.4        24.4        54.2      \ldots      \ldots        37.5      \ldots        51.3      \ldots      \ldots      \ldots        30.4        37.4      \ldots      \ldots        52.7      \ldots        49.7      \ldots      \ldots      \ldots        22.9        43.3      \ldots      \ldots        56.4      \ldots      \ldots      \ldots        47.7      \ldots      \ldots      \ldots      \ldots      \ldots        36.6        26.7      \ldots      \ldots        58.6      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        39.2        41.0      \ldots      \ldots      \ldots      \ldots      \ldots        45.2      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        42.1        42.7      \ldots      \ldots      \ldots      \ldots      \ldots        24.8      \ldots      \ldots      \ldots      \ldots        60.4      \ldots      \ldots      \ldots      \ldots      \ldots        28.8        41.0        36.7        52.9        36.6      \ldots        32.7      \ldots      \ldots        47.4      \ldots      \ldots        32.1        39.1 
   3815.84    26.0    1.48     0.24       131.5      \ldots       120.5        98.4      \ldots       116.2       100.3       112.5       122.4       108.0       112.6       137.1       106.7       114.8       189.5       118.4       151.7       125.5       123.9      \ldots       147.9        95.0      \ldots        85.5       132.6       112.8       121.1       124.5        98.8       193.4       121.8        85.5        87.7       134.8       118.5       124.4       109.9        96.1       145.5       102.6       122.4       147.6       122.6      \ldots       198.6        82.7      \ldots       169.1       141.0       135.7      \ldots       140.8       154.5        91.5       133.2       152.0       149.3       108.6       104.1      \ldots       104.9       123.0       140.3       121.9       172.4        85.5      \ldots       122.6       112.9       136.6      \ldots       107.1      \ldots       114.1       115.2      \ldots      \ldots       120.9      \ldots       103.6      \ldots      \ldots      \ldots       100.4       111.5      \ldots      \ldots       163.9      \ldots      \ldots      \ldots       137.9       152.3      \ldots        84.4      \ldots      \ldots       126.2        93.7        94.6      \ldots       152.4       124.8       178.2       122.4      \ldots        90.6       185.1       114.0       118.6       133.4        76.7      \ldots      \ldots       124.1        98.8        85.5        87.3      \ldots      \ldots      \ldots      \ldots       133.8        74.3      \ldots        75.3       153.6      \ldots      \ldots        97.5      \ldots      \ldots      \ldots        94.9       156.9      \ldots      \ldots        81.6      \ldots      \ldots       120.9       120.3       127.0      \ldots       111.5      \ldots       110.2       113.0      \ldots       132.7      \ldots       143.3      \ldots       111.5 
   3820.43    26.0    0.86     0.12       155.4      \ldots       168.2       133.9      \ldots       153.0       149.4       170.2       149.0       160.0       186.5      \ldots       173.9       147.0      \ldots       140.6       195.1       159.8      \ldots      \ldots      \ldots       130.7      \ldots       116.3      \ldots       159.9       176.8       198.6       141.4      \ldots       157.6       138.7       137.4       158.7       161.8       125.0       138.3       138.1      \ldots       123.1       170.5       192.4       189.5      \ldots      \ldots       132.0      \ldots      \ldots       193.8      \ldots      \ldots      \ldots       174.0       120.9       165.8      \ldots      \ldots       160.8       148.9      \ldots       168.0       177.8       176.1       159.0      \ldots       116.1      \ldots       159.5       164.0       196.9      \ldots       150.6      \ldots       152.1       160.8      \ldots      \ldots       159.2      \ldots       188.3      \ldots      \ldots      \ldots       127.5       158.1      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots       187.2      \ldots      \ldots       101.9      \ldots      \ldots       153.3       127.0       142.7      \ldots      \ldots       173.5      \ldots       152.3      \ldots       118.3      \ldots       154.1       155.4       144.8       139.5      \ldots      \ldots       183.9       164.3       130.9       133.0      \ldots      \ldots      \ldots      \ldots       172.4       162.9      \ldots       110.8      \ldots      \ldots      \ldots       157.9      \ldots      \ldots      \ldots       128.3      \ldots      \ldots      \ldots       107.6      \ldots       140.4       146.8       159.2       164.7      \ldots       148.8      \ldots       148.9       142.3      \ldots       182.2      \ldots      \ldots      \ldots       151.3 
   3824.44    26.0    0.00    -1.36      \ldots       118.6       146.8       120.7      \ldots       150.5       154.5       168.8       133.8       159.7       178.6       185.8       165.7       129.3      \ldots       134.9       175.2       151.4       194.6      \ldots      \ldots       123.3      \ldots       101.6       197.4       133.5       173.4       181.1       138.9      \ldots       146.1       141.1       139.2       139.7       152.5       117.9       130.7       111.3       160.8       102.4       156.8       184.1       190.7      \ldots       185.5       110.5      \ldots      \ldots       168.8       199.9      \ldots       166.2       164.7        87.3       145.9      \ldots       157.8       137.2       141.4      \ldots       179.2       159.0       147.4       133.7       187.5       115.2      \ldots       147.2       149.0       170.4      \ldots       131.2      \ldots       133.9       133.5      \ldots      \ldots       156.2      \ldots       170.8      \ldots      \ldots      \ldots       113.9       135.6      \ldots      \ldots       197.6      \ldots      \ldots      \ldots       167.4      \ldots      \ldots        98.8      \ldots      \ldots       147.1       111.0       128.4      \ldots       188.6       164.0       198.2       168.3      \ldots       108.0      \ldots       135.9       126.9       144.9       128.4      \ldots      \ldots       172.8       171.8       123.2       125.3      \ldots      \ldots      \ldots      \ldots       158.4       166.5      \ldots       117.7       198.9      \ldots      \ldots       158.0      \ldots      \ldots      \ldots       131.0       187.4       161.2      \ldots       103.2      \ldots       122.1       136.2       147.0       157.1      \ldots       136.9      \ldots       135.5       152.2      \ldots       165.4       159.2       179.4       124.8       168.1 
   3825.88    26.0    0.91    -0.04       125.9      \ldots       151.5       120.5      \ldots       160.3       154.6       165.7       145.3       133.1       183.0       180.4       168.5       121.3      \ldots       134.4       171.9       145.9       181.4      \ldots      \ldots       122.0      \ldots       101.4       196.9       138.2       166.7       168.8       144.2      \ldots       147.6       127.6       118.5       142.5       151.8       131.3       135.4       132.5       187.5       119.7       150.2       176.7       177.0      \ldots      \ldots       122.9      \ldots      \ldots       173.9       198.3      \ldots       156.3       160.9       107.7       144.2       182.8       164.0       129.9       126.1      \ldots       172.3       154.1       154.9       139.1      \ldots       129.4      \ldots       146.0       150.5       168.4       143.5       135.5      \ldots       133.4       146.9      \ldots      \ldots       157.2      \ldots       176.1      \ldots      \ldots      \ldots       119.2       139.4      \ldots      \ldots       191.2      \ldots      \ldots      \ldots       172.2       199.6      \ldots       101.6      \ldots      \ldots       140.6       118.8       127.0      \ldots       184.1       151.8      \ldots       140.8      \ldots       110.3      \ldots       139.0       129.4       140.1       138.3      \ldots      \ldots       140.6       167.9       130.7       130.7      \ldots      \ldots      \ldots      \ldots       163.4       172.0      \ldots       116.8      \ldots      \ldots      \ldots       152.8      \ldots      \ldots      \ldots       117.8       177.6      \ldots      \ldots       104.0      \ldots       130.1       132.0       147.5       152.4       162.0       147.3      \ldots       136.4       144.6      \ldots       169.2       151.2       183.8       114.8       126.6 
   3827.82    26.0    1.56     0.06       110.6        93.2       116.1        82.1       158.1       142.0       117.1       124.8       114.4       117.7      \ldots       123.7       119.3        95.9       155.7       110.3       119.6       121.2       139.2      \ldots       172.1        96.4      \ldots        67.7       140.3       103.9       123.6       123.9       112.3      \ldots       105.8        95.0        95.9       110.5       107.9        96.4        97.8        85.0       127.8        86.9       110.3       128.3       135.9      \ldots       163.2        97.4       193.6       140.2       130.6       140.8      \ldots       128.5       139.4        81.9       112.4       143.5       117.6       112.7       105.7      \ldots       131.5       117.4       114.3       113.1       134.6       105.0      \ldots       105.9       117.6       128.6      \ldots        99.1      \ldots       103.0       106.0      \ldots      \ldots       117.3      \ldots       131.1      \ldots      \ldots      \ldots        91.1       107.9      \ldots      \ldots       143.2      \ldots      \ldots      \ldots       120.0       150.0      \ldots        70.4      \ldots      \ldots       112.0       103.3       104.3      \ldots       143.9       116.7       133.2       106.8      \ldots        87.7       158.7       109.6       102.6       118.7        91.8      \ldots      \ldots       131.6       125.8        71.3        89.3      \ldots      \ldots      \ldots      \ldots       123.3       127.9      \ldots        98.2       155.1      \ldots      \ldots       110.9      \ldots       155.7      \ldots       104.8       135.3      \ldots      \ldots        74.4      \ldots       125.1       108.6       112.2       109.7       110.2       105.9      \ldots       103.0       111.3      \ldots       119.2       115.7       122.6       105.0       114.6 
   3840.44    26.0    0.99    -0.51       101.1        60.4       110.4        91.4       172.3       120.5       118.7       129.5       113.1       135.1       128.1       139.5       128.0       105.0       167.7       110.5       100.0       116.1       145.4      \ldots       166.7        98.9      \ldots        81.6       139.0       118.4       139.2       129.2       111.0       183.7       112.1       105.4        98.2       114.5       107.2       100.5        94.2        85.1       119.1        85.3       125.1       140.5       139.6      \ldots       134.4       107.6       173.5       130.1       131.5       140.6      \ldots       132.8       129.6        68.3       102.5       144.7       151.8       110.4       104.9      \ldots       136.8       119.8       122.1       113.0       138.0       101.1      \ldots       123.2       116.2       121.2       126.3       104.9      \ldots       106.5       109.6      \ldots      \ldots       120.7      \ldots       130.4      \ldots      \ldots      \ldots        94.2       113.0      \ldots      \ldots       142.0       165.7      \ldots      \ldots       126.2       143.1      \ldots        87.7      \ldots      \ldots       107.6        91.6        97.0      \ldots       125.1       114.1       137.6       125.8      \ldots        92.6       148.5       100.9       106.2       114.6       101.4      \ldots      \ldots       107.2       128.1        80.1        92.7      \ldots      \ldots      \ldots      \ldots       125.1       135.8      \ldots        85.7       153.5      \ldots      \ldots       117.3      \ldots       106.1      \ldots        99.9       140.7      \ldots      \ldots        82.8      \ldots        95.8       111.9       117.7       120.5        90.0       107.0      \ldots       108.2       117.2      \ldots       122.2       107.6       150.9       106.9       104.4 
   3849.97    26.0    1.01    -0.97      \ldots      \ldots        99.1        83.9       139.0      \ldots      \ldots       133.4        99.4       103.6      \ldots       100.3       128.2        83.6      \ldots        97.0       106.9       102.5        72.4      \ldots      \ldots       104.3      \ldots        59.9      \ldots        72.8       160.5        68.5        66.2       145.0       102.2        97.0        99.0       102.6        66.1        92.4        81.5        87.1       111.8        74.9       154.3        73.4       126.0      \ldots      \ldots      \ldots       140.8       118.9       113.1       150.2      \ldots       117.5       103.7        81.5        93.9       126.0       133.1        99.0        93.0      \ldots      \ldots        67.2        93.3       101.6       129.1        40.0      \ldots        82.4        62.1       113.1       132.4       116.3      \ldots       102.1        99.8      \ldots      \ldots       131.4      \ldots       126.6      \ldots      \ldots      \ldots        88.0       103.1      \ldots      \ldots       131.9      \ldots      \ldots      \ldots       109.6        67.4      \ldots        69.5      \ldots      \ldots        94.6        90.4        43.3      \ldots       133.8       117.6       145.7        88.8      \ldots        68.8       150.0       101.8        95.4      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots       103.7        74.2      \ldots      \ldots      \ldots      \ldots       116.7       120.2      \ldots      \ldots      \ldots      \ldots      \ldots       139.6      \ldots      \ldots      \ldots        87.5       122.1      \ldots      \ldots        71.2      \ldots      \ldots        94.9       102.8       104.0        95.5        88.8      \ldots       102.6       109.9      \ldots       120.4      \ldots       162.9       102.7       114.6 
   3850.82    26.0    0.99    -1.73      \ldots      \ldots        75.8        50.7       104.0        33.2      \ldots       108.1        70.2        93.1       106.7      \ldots       130.8        73.9       154.9        76.5        91.7        95.3        71.3      \ldots        67.5        32.6      \ldots        22.6        67.1        82.7       113.4        53.3        41.4       114.7        75.0      \ldots        79.8        81.2        46.8        56.7        53.0        58.1        85.5        51.0        48.0        61.4      \ldots      \ldots        90.4       103.9        97.8        89.8        91.2        91.8      \ldots        83.3        85.5        28.5        65.4       114.5       122.0        67.4        74.8      \ldots      \ldots        45.7        77.4        69.3       106.0        29.4      \ldots       105.4        46.3        90.0      \ldots        60.2      \ldots        70.7        74.4      \ldots      \ldots        77.4      \ldots       126.2      \ldots      \ldots      \ldots        59.0        62.5      \ldots      \ldots       122.6      \ldots      \ldots      \ldots        96.3        65.0      \ldots        32.1      \ldots      \ldots        76.1        52.3        48.0      \ldots       128.9       100.9       113.6        84.0      \ldots        42.9       100.8        79.2        74.6      \ldots        39.1      \ldots      \ldots      \ldots      \ldots        64.5        49.8      \ldots      \ldots      \ldots      \ldots        83.8      \ldots      \ldots        10.4      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        98.6       104.7      \ldots      \ldots        28.3      \ldots        58.2        70.5        79.3        83.7      \ldots        74.9      \ldots        69.0        83.0      \ldots       136.1        77.0       115.8        54.1        65.3 
   3856.37    26.0    0.05    -1.29       145.0        98.9       131.3       102.8       158.9       109.2       108.4       126.4       116.0       137.1       119.8       145.8       120.7       104.7      \ldots       117.4       149.0       119.0       127.3      \ldots       148.0        88.3      \ldots       110.7       120.8       112.0       174.8       119.6        99.2       188.0       138.9        85.8       119.5       138.8       113.5       117.8       107.8       112.5       126.6       100.2       118.6       140.8       127.0      \ldots       162.3        94.4       177.6       146.7       149.9       148.5      \ldots       144.6       143.5        83.8       106.9       168.3       136.6       123.9       137.2      \ldots       116.0       115.0       128.4       118.4       155.8        78.6      \ldots       121.9       108.3       136.4       166.8       120.2      \ldots       123.6       117.5      \ldots      \ldots       130.8      \ldots       105.7      \ldots      \ldots      \ldots       108.9       118.4      \ldots      \ldots       165.9       165.8      \ldots      \ldots       136.0       126.8      \ldots        99.4      \ldots      \ldots       123.0       104.8        91.2      \ldots       155.1       156.4       191.7       129.6      \ldots        95.3       159.8       128.8       127.7       120.8        95.9      \ldots      \ldots       102.3       112.6       135.4       114.3      \ldots      \ldots      \ldots      \ldots       148.1        88.8      \ldots        86.8       151.7      \ldots      \ldots        94.3      \ldots      \ldots      \ldots       112.4       144.8      \ldots      \ldots        95.5      \ldots       123.8       129.1       116.8       137.9      \ldots       109.1      \ldots       120.5       129.9      \ldots       145.2       118.2       162.0       114.3       133.4 
   3859.91    26.0    0.00    -0.71       154.0       144.0       172.6       129.1      \ldots       145.0       159.5       177.1       158.6       173.7       169.5       197.2       172.5       148.8      \ldots       150.2       181.4       162.6       193.6      \ldots      \ldots       116.4      \ldots       122.5      \ldots       150.9       189.4       173.3       139.2      \ldots       165.4       137.8       134.4       174.3       146.8       157.0       129.9       152.9       185.8       136.7       163.8       192.7       185.3      \ldots      \ldots       133.8      \ldots      \ldots       190.2      \ldots      \ldots       181.4       168.8       119.7       145.8       197.3       187.4       153.4       157.1      \ldots       166.6       174.4       171.2       153.5      \ldots       122.9      \ldots       155.6       151.0       190.1      \ldots       160.2      \ldots       145.3       157.4      \ldots      \ldots       145.4      \ldots       180.0      \ldots      \ldots      \ldots       130.4       154.8      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots       180.9      \ldots      \ldots       121.0      \ldots      \ldots       163.7       133.2       132.6      \ldots      \ldots       190.7      \ldots       134.3      \ldots       126.1      \ldots       158.6       145.4       154.9       128.9      \ldots      \ldots       158.9       160.3       145.8       146.1      \ldots      \ldots      \ldots      \ldots       166.9       170.6      \ldots       124.0      \ldots      \ldots      \ldots       148.2      \ldots      \ldots      \ldots       122.4       198.4      \ldots      \ldots       122.2      \ldots       150.7       150.1       159.9       168.3      \ldots       154.5      \ldots       150.3       171.0      \ldots       184.8       146.7      \ldots       140.9       158.8 
   3865.52    26.0    1.01    -0.98       120.7      \ldots       105.6        76.9       121.3       116.6       110.7       117.9       104.1       114.7       118.9       134.5       117.3        79.9       135.7        91.0       110.0       102.0       119.7      \ldots       143.8        93.0      \ldots        61.3       123.6        98.6       120.4       116.3        91.9       150.6       104.5        94.3        87.6       108.8        98.8        97.5        85.5       100.4       100.8        81.0       112.1       124.7       129.8      \ldots       131.1        89.4       138.5       112.5       120.7       124.5      \ldots       107.6       113.1        74.6        94.5       129.8       123.0        84.6        95.5      \ldots       119.2       103.9       103.7        92.3       115.4        82.6      \ldots       100.0       100.6       112.6       122.7        93.2      \ldots        93.9        93.9      \ldots      \ldots       110.0      \ldots       104.8      \ldots      \ldots      \ldots        83.7        91.7      \ldots      \ldots       125.2       134.4      \ldots      \ldots       110.0       118.0      \ldots        64.4      \ldots      \ldots       109.5        74.3        90.8      \ldots       123.8        90.2       135.5       100.4      \ldots        66.9       134.9       107.5       107.5        90.1        94.2      \ldots      \ldots       120.9       112.4        88.6        66.9      \ldots      \ldots      \ldots      \ldots       117.4       119.9      \ldots        70.1       131.4      \ldots      \ldots       113.6      \ldots      \ldots      \ldots        79.9       122.0       187.2      \ldots        62.5      \ldots      \ldots        93.1       105.0       102.5       120.2        89.2      \ldots        92.2        99.2      \ldots       115.7        99.8       113.0        78.7        86.3 
   3878.02    26.0    0.96    -0.91       111.4      \ldots       106.3        75.5       139.5       107.8       109.1       124.5       104.0       114.1       114.3       129.1       118.4        96.1       136.8       100.2       106.7       102.2       122.3      \ldots       162.7        89.1      \ldots        68.3       124.5       101.1       117.5       109.9        93.9       174.4        98.9       104.3        87.3       106.9        96.1        91.4        82.4       101.1       102.9        80.5       116.5       130.6       120.3      \ldots       124.9        94.9       150.0       116.7       121.8       124.4      \ldots       117.8       121.1        81.8        95.1       131.2       127.6        86.5        99.3      \ldots       134.7        95.2       100.3        99.4       109.6        81.3      \ldots       122.5        99.2       109.8       144.3        98.4      \ldots        88.8        93.8      \ldots      \ldots       113.0      \ldots       120.0      \ldots      \ldots      \ldots        80.9        87.9      \ldots      \ldots       131.2      \ldots      \ldots      \ldots        99.0       120.6      \ldots        68.9      \ldots      \ldots        92.8        76.5        92.4      \ldots       122.9       102.8       135.3       109.8      \ldots        85.6       160.1        96.4        88.2       102.1       118.8      \ldots      \ldots       141.3       129.3        88.0        83.5      \ldots      \ldots       161.1      \ldots       111.8       136.7      \ldots        75.8       134.4      \ldots      \ldots       114.4      \ldots      \ldots      \ldots        84.0       108.6      \ldots      \ldots        59.7      \ldots      \ldots        96.8        89.1       105.8      \ldots        91.3      \ldots        95.8       104.9      \ldots       122.9        95.2       131.3        91.7       118.4 
   3878.57    26.0    0.09    -1.38       148.3        94.4       161.7       115.3      \ldots       151.9       166.1       187.4       152.2       159.1      \ldots       198.5       182.8       132.4      \ldots       135.5       188.7       159.2      \ldots      \ldots      \ldots       125.4      \ldots       102.0      \ldots       164.3       188.2      \ldots       156.0      \ldots       169.4       154.2       117.7       166.2       160.4       140.6       127.9       148.1       186.6       106.7       172.8       192.5      \ldots      \ldots      \ldots       133.6      \ldots      \ldots      \ldots       198.6      \ldots       191.3       186.6       107.6       160.6       199.3       180.4       142.5       145.8      \ldots      \ldots       193.5       163.7       166.8      \ldots       126.1      \ldots       146.6       171.1       199.5       170.2       140.3      \ldots       143.8       155.9      \ldots      \ldots       165.7      \ldots      \ldots      \ldots      \ldots      \ldots       129.9       150.3      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots       193.9      \ldots      \ldots        95.9      \ldots      \ldots       168.4       109.5       133.2      \ldots      \ldots       191.9      \ldots       163.0      \ldots       101.7      \ldots       163.9       150.4       143.6       148.2      \ldots      \ldots       174.5       186.8      \ldots       118.3      \ldots      \ldots      \ldots      \ldots       179.7       190.6      \ldots       113.0      \ldots       189.8      \ldots       187.0      \ldots      \ldots      \ldots       118.6      \ldots      \ldots      \ldots       106.1      \ldots      \ldots       156.0       159.4       169.7      \ldots       146.5      \ldots       178.0       140.9      \ldots       193.4       144.6      \ldots       109.7       184.5 
   3886.28    26.0    0.05    -1.08       163.2       120.4       135.2       122.7       169.5       168.2       166.6       167.7       144.9       156.2       182.2       148.9       163.5       127.0      \ldots       129.7       144.3       152.8       177.8      \ldots      \ldots       122.0      \ldots       106.7      \ldots      \ldots       151.6       167.9       128.1      \ldots       137.9       137.1       117.4       150.5       153.4       114.2       113.8       135.6       140.9       109.5       160.7       178.7       160.9      \ldots       173.2       122.7      \ldots       167.6       163.0       181.2      \ldots       148.3       162.6        88.7       120.3       160.0       158.0       145.3       136.5      \ldots       177.9       173.8       156.4       132.9       169.9       119.8      \ldots       135.3       152.8       151.6       183.4       124.1      \ldots       126.8       127.8      \ldots      \ldots       150.3      \ldots       163.8      \ldots      \ldots      \ldots       115.8       121.8      \ldots      \ldots       178.8      \ldots      \ldots      \ldots       143.5      \ldots      \ldots       106.0      \ldots      \ldots       145.3       105.4       126.5      \ldots       177.5       165.0       192.1       143.8      \ldots       114.4       179.1       136.5       116.9      \ldots       125.3      \ldots      \ldots       156.8       162.3       139.0       123.8      \ldots      \ldots      \ldots      \ldots       154.0       161.4      \ldots       127.9       187.6      \ldots      \ldots       153.7      \ldots      \ldots      \ldots       133.4       156.7      \ldots      \ldots       114.2      \ldots      \ldots       134.6       135.2       141.4       149.4       123.1      \ldots       146.2       153.3      \ldots       154.3       154.0       172.4       114.9       149.0 
   3887.05    26.0    0.91    -1.14       105.9      \ldots        97.6        86.0       125.5      \ldots      \ldots       125.0       113.6       114.0       129.5       120.8       117.7       109.7      \ldots       101.2       107.7       116.5       121.4      \ldots       156.7       101.5      \ldots        68.3       125.5        59.7       133.5       124.0       112.9       199.9       102.0       103.7       104.0       100.8      \ldots        83.2        81.2        75.6        89.8        86.8       114.1       145.7       135.8      \ldots       100.5        95.8      \ldots       117.1       118.4       123.4      \ldots       118.7       108.2      \ldots      \ldots       117.5       109.5        99.6        91.5      \ldots       133.9      \ldots        99.5        87.9       106.4       105.2      \ldots        96.7        99.5       101.9       117.3        83.8      \ldots        93.7        92.1      \ldots      \ldots       106.3      \ldots       114.2      \ldots      \ldots      \ldots        80.4        86.7      \ldots      \ldots       124.5       108.0      \ldots      \ldots        98.6      \ldots      \ldots        64.7      \ldots      \ldots        98.6        88.3      \ldots      \ldots       125.8       117.9       131.0        96.8      \ldots        71.6       122.2        94.2        93.7      \ldots       106.5      \ldots      \ldots       125.3       118.1       112.5        79.3      \ldots      \ldots      \ldots      \ldots       114.5       127.8      \ldots       101.6       140.1      \ldots      \ldots       105.9      \ldots      \ldots      \ldots       106.9       102.9      \ldots      \ldots        72.7      \ldots      \ldots        96.2       103.1       102.1      \ldots        93.6      \ldots        91.3       104.5      \ldots       111.2      \ldots       117.2       102.2        94.3 
   3895.66    26.0    0.11    -1.67        96.7      \ldots       112.8        99.3       160.4        86.0        64.8      \ldots       122.7       144.0      \ldots       121.4      \ldots       105.2       126.6       110.3       139.4       115.7       147.4      \ldots       130.3        62.8      \ldots        73.7      \ldots        93.4       147.3       116.1        97.2       169.5       126.4        64.4      \ldots       120.3        86.0       112.1       107.3       112.5        97.5        89.7       117.7       117.1        86.0      \ldots       138.8        69.9      \ldots      \ldots       134.8       115.8      \ldots       130.6       139.6        68.2       102.3       133.9       126.2       115.3       112.4      \ldots       101.7      \ldots       116.9       138.7      \ldots        57.8      \ldots      \ldots        93.6       131.5       136.6       108.1      \ldots       113.8       114.3      \ldots      \ldots       117.8      \ldots      \ldots      \ldots      \ldots      \ldots       105.2       103.4      \ldots      \ldots       161.3      \ldots      \ldots      \ldots      \ldots       113.3      \ldots        84.5      \ldots      \ldots       108.2        92.4        77.8      \ldots       145.8      \ldots       154.2       119.0      \ldots        86.6       150.2       117.3       100.8        76.6        79.7      \ldots      \ldots      \ldots        89.3        97.0       111.7      \ldots      \ldots      \ldots      \ldots       126.2      \ldots      \ldots        50.7       116.3      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        76.7      \ldots      \ldots      \ldots      \ldots      \ldots        89.6       102.3       106.9       125.2      \ldots       106.7      \ldots      \ldots       111.8      \ldots       121.8       128.5       165.7       100.6       118.1 
   3899.71    26.0    0.09    -1.53       106.8        90.3       116.1       108.0       167.1        90.8       110.6       120.4       119.5       142.5       121.3       134.5       124.5       100.7       157.7       105.4       140.1       117.3       122.2      \ldots       137.8        91.3      \ldots        89.4       121.9       104.4       134.1       105.4       102.5       167.6       130.9        80.8        99.0       132.3       105.4       107.0       101.9       109.6       113.0        97.9       128.4       138.9       119.6      \ldots       131.9        90.3       149.8       129.1       139.9       134.6      \ldots       129.2       135.6        84.1        98.6       142.4       170.8       119.9       128.9      \ldots       112.0       115.4       128.8       110.6       127.5        82.0      \ldots       110.1       117.6       129.3       131.3       122.6      \ldots       114.2       116.4      \ldots      \ldots       119.4      \ldots       103.5      \ldots      \ldots      \ldots       101.1       114.0      \ldots      \ldots       147.8       159.2      \ldots      \ldots       125.4       124.9      \ldots        85.6      \ldots      \ldots       121.4        93.7        92.0      \ldots       147.9       127.0       142.9       118.2      \ldots       109.5       160.5       121.2       107.7       122.5        94.9      \ldots      \ldots       110.7       112.5       116.4       114.1      \ldots      \ldots       118.1      \ldots       141.5        95.8      \ldots        80.5       137.1      \ldots      \ldots       117.3      \ldots      \ldots      \ldots       117.6       127.1      \ldots      \ldots        93.7      \ldots        99.5       117.8       119.2       128.9        97.4       111.9      \ldots       112.0       130.6      \ldots       136.1       120.6       154.3        97.9       123.6 
   3920.26    26.0    0.12    -1.75       118.3       127.3       106.7        98.7       153.6       121.8       122.0       135.1       111.5       117.6       145.0       130.1       130.0        82.9       147.5       107.7       111.0       103.4       128.0      \ldots       158.6        92.8      \ldots        71.8       134.2       102.0       141.5       118.9        96.9       155.8       114.8       105.6       108.3       119.2        97.0        94.1        88.9       101.3       109.8        87.6       120.2       145.5       120.1      \ldots       113.3        97.1       137.4       110.9       122.6       131.7      \ldots      \ldots       139.2        68.2        97.0       136.6       148.1       102.5       108.5      \ldots       143.2       102.3       102.2       103.1       104.6        88.2      \ldots      \ldots       113.6       109.2       156.3       107.3      \ldots       102.8       107.9      \ldots      \ldots       117.6      \ldots       126.3      \ldots      \ldots      \ldots        86.8       107.3      \ldots      \ldots       125.5       111.4      \ldots      \ldots       115.1       124.1      \ldots        78.1      \ldots      \ldots       100.4        87.6        90.6      \ldots       126.1       114.7       138.8       109.5      \ldots       102.4       139.3       104.7        98.2       111.1       105.5      \ldots      \ldots       149.6       134.7       105.8       108.7      \ldots      \ldots      \ldots      \ldots       135.3       131.8      \ldots       100.5       142.7      \ldots      \ldots       128.1      \ldots      \ldots      \ldots        98.5       110.3      \ldots      \ldots        74.2      \ldots        88.9       107.4       110.7       109.8        78.0       103.6      \ldots       102.8       121.7      \ldots       124.9       107.5       129.7        96.4       106.6 
   3922.91    26.0    0.05    -1.65       120.0        95.4       115.0       104.3       168.0       122.6       120.8       148.6       120.2       116.2       152.7       134.2       137.2        94.3       190.7       106.5       132.3       118.8       143.0      \ldots       178.7       108.1      \ldots        90.6       148.9       114.8       151.3       134.1       114.6       190.6       120.4       114.8       115.5       123.5       111.9       108.8       100.9       103.3       131.8        98.6       142.0       153.3       140.3      \ldots       136.2       115.0       152.8       129.4       138.5       157.5      \ldots       123.1       131.2        88.2       103.9       152.2       155.8       111.8       127.7      \ldots       152.6       116.2       124.5       125.8       124.3        99.8      \ldots       119.8       126.2       129.1       163.5       125.7      \ldots       111.9       115.3      \ldots      \ldots       118.7      \ldots       148.5      \ldots      \ldots      \ldots       104.5       113.9      \ldots      \ldots       153.9       137.4      \ldots      \ldots       117.8       154.4      \ldots        82.0      \ldots      \ldots       124.5       102.7       108.9      \ldots       152.8       129.0       154.1       129.9      \ldots       108.0       171.1       124.3       110.3       109.2       121.6      \ldots      \ldots       153.9       152.2       114.2       120.7      \ldots      \ldots      \ldots      \ldots       136.2       142.3      \ldots        99.5       160.0       150.4      \ldots       136.2      \ldots       172.7      \ldots       115.0       134.1       150.1      \ldots        89.5      \ldots        96.5       118.1       113.5       128.6      \ldots       111.4      \ldots       118.6       123.9      \ldots       144.2       119.5       159.8        99.6       110.3 
   4005.24    26.0    1.56    -0.61        89.6        59.3        97.7        63.9       109.1        97.0        99.4       103.9        90.7        88.6       107.2       100.2       104.6        76.4       121.2        69.5        97.5        92.5       103.6      \ldots       135.1        74.8      \ldots        42.2       109.0        85.4        98.1       105.4        87.0      \ldots        88.6        87.0        64.0        90.0        83.6        76.4        80.7        76.1        97.5        70.2       107.5       104.3       105.7      \ldots       103.8        80.6       129.5       103.8        98.6       110.0      \ldots       100.6        91.2        57.5        86.1       115.4       104.1        90.9        80.9        79.3       109.8        88.8        88.3        82.6        93.1        70.9      \ldots        89.1        81.7        97.6       104.4        82.8      \ldots        83.4        83.0      \ldots       114.0        89.6      \ldots       107.7      \ldots      \ldots        95.5        68.8        85.2      \ldots      \ldots       115.8      \ldots      \ldots       153.7        95.6       108.4        72.6        52.8      \ldots      \ldots        89.5        79.3        78.2      \ldots       105.0       104.8       110.6        85.9      \ldots        72.2       106.6        85.8        83.7        88.2        77.2      \ldots      \ldots       101.8        97.5        80.8        72.2      \ldots      \ldots      \ldots      \ldots        94.6       103.5      \ldots        65.3       122.0      \ldots      \ldots        94.0      \ldots      \ldots      \ldots        68.0        92.9       105.0      \ldots        53.6      \ldots        67.2        86.4        89.9        91.3        79.9        79.8      \ldots        83.8        84.4        89.6       109.6        71.8       109.7        93.6        92.0 
   4045.81    26.0    1.48     0.28       129.7        84.0       138.9       104.8      \ldots       157.6       156.6       141.4       116.8       129.4       148.6       157.0       146.7       110.7      \ldots       119.4       130.2       128.1      \ldots      \ldots      \ldots       107.4      \ldots        89.6      \ldots       126.3       140.8      \ldots      \ldots      \ldots       131.6       114.7       107.0       133.2       129.6       116.9       107.7       116.8       155.1       103.1       135.1       148.9      \ldots      \ldots      \ldots       113.7      \ldots       185.3       158.5       175.8      \ldots       151.3       144.2        96.3       141.0       169.2       148.9       112.0       120.8       127.8       165.4       155.0       136.4       123.5       180.1       114.9      \ldots       123.5       134.4       148.5       153.8       119.0      \ldots       118.7       130.6      \ldots      \ldots       147.5       195.1       160.2      \ldots        92.4      \ldots       105.2       119.8      \ldots      \ldots       190.0      \ldots      \ldots      \ldots       155.4       185.4       118.1        87.2      \ldots      \ldots       133.2       110.0       106.3      \ldots       161.6       145.0       196.5       107.0      \ldots        95.0      \ldots       125.4       120.6       126.5       110.5      \ldots      \ldots       156.7       138.3       118.1       102.1      \ldots       109.5      \ldots      \ldots       143.2       153.0      \ldots       112.2       186.7       147.3      \ldots       139.2      \ldots      \ldots       135.6       113.0       164.5       146.8        69.1        88.8      \ldots       109.3       125.4       138.3       130.7       127.1       124.1      \ldots       114.6       117.5       134.3       143.0       131.8       159.1       101.1       115.3 
   4063.59    26.0    1.56     0.07       115.8        89.5       115.0        95.8       146.0       134.1       130.4       133.5       114.8       124.3       144.3       133.7       128.2       102.2      \ldots        99.0       125.9       121.0       139.3      \ldots       176.4       104.2      \ldots        75.1       142.5      \ldots       126.7       133.2       105.7      \ldots       113.6       103.9       102.6       126.9        89.2       102.8        99.0        98.4       131.2        87.8       110.3       139.7       143.6      \ldots       153.7       104.3       177.9       139.5       128.4       146.9       139.6       126.3       126.8       102.3       114.2       144.2       133.1       108.9       106.1       139.4       143.2       125.1       130.1       117.7       142.7       108.6      \ldots       116.7       120.9       126.1       143.2       110.1      \ldots       102.8       111.8      \ldots       142.3       122.2      \ldots       138.3       171.0      \ldots       148.7        94.3       105.1      \ldots      \ldots       145.4       188.1       138.4      \ldots       123.7       156.1       116.5        85.4      \ldots      \ldots       113.3        95.4        93.6      \ldots       147.4       127.9       152.6       117.3      \ldots        90.8       155.5       114.5        99.5       129.2       108.3       138.9      \ldots       125.5       135.1       111.9        94.9      \ldots      \ldots       158.8        97.9       121.0       134.8       139.8       100.4       159.5       136.4      \ldots       122.8      \ldots      \ldots       129.2       105.2       145.7       141.9        86.1        78.7      \ldots       107.4       108.2       119.6       120.5       128.6       112.4      \ldots       108.9       118.4       120.9       130.3       109.6       157.3       103.8       121.4 
   4071.74    26.0    1.61    -0.02       111.0      \ldots       119.4        92.3       149.8      \ldots      \ldots       135.5       111.1       111.6       146.0       100.1       141.3        96.1       186.3       100.2       131.1       110.4        83.2      \ldots      \ldots       102.9      \ldots        62.1        99.9        85.7       136.6        85.8        70.7       138.1       106.9       120.4       110.8       117.4        81.5       103.8        97.2        94.2       126.9        87.1        77.5        79.5       158.7        80.0       151.1       127.1       179.0       135.8       131.9        97.4       151.0       130.2       121.9        76.6       114.6       147.2       129.1       111.3       103.5       146.6      \ldots        77.6       115.6       107.7       141.8        49.7      \ldots       101.2        75.3       122.1        86.1       106.9      \ldots       109.8       111.1       136.2       150.7       132.1       104.0       137.4       154.7        55.0      \ldots        90.9       110.5      \ldots      \ldots       148.0       185.4      \ldots       106.5       126.9        93.4       140.2        78.3       119.0      \ldots       105.6        90.7        58.9       118.6       143.2       128.0       149.1       115.0      \ldots        79.4       149.8       114.2        98.9        91.0      \ldots      \ldots      \ldots      \ldots      \ldots       106.1        85.8      \ldots        88.9       115.3      \ldots       117.8       140.6      \ldots      \ldots       156.6       111.0      \ldots       134.2       113.1        75.7      \ldots        93.5       139.0       142.0        76.8        76.2       151.4        95.0       106.9       111.6       115.7       121.4       107.1      \ldots       105.3       110.2        89.0       125.3       112.0       137.2        91.6       118.8 
   4076.63    26.0    3.21    -0.37         5.5      \ldots        36.2      \ldots        56.0        13.3        24.6        18.6        29.8        23.6        19.6        46.5        30.5        11.3        67.9      \ldots      \ldots        23.3        56.3        84.4        48.2      \ldots      \ldots      \ldots        45.4        16.0        26.1        42.0        24.2        91.4        19.9        15.5      \ldots        16.6      \ldots      \ldots      \ldots      \ldots        39.1        11.1        20.3      \ldots        34.9        41.7        47.0      \ldots        83.6        50.9        23.1        49.1        27.0        23.2      \ldots      \ldots        31.1        44.1      \ldots      \ldots      \ldots      \ldots        10.5        24.1      \ldots        20.0        51.2      \ldots      \ldots      \ldots      \ldots        34.2         5.3      \ldots      \ldots      \ldots        32.0        30.1      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots         8.5        33.2      \ldots      \ldots        48.6      \ldots      \ldots      \ldots        30.8        41.7      \ldots      \ldots      \ldots      \ldots        26.1      \ldots        13.4      \ldots        43.7        29.6        77.1      \ldots      \ldots      \ldots        42.1      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        19.7      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        34.0      \ldots      \ldots      \ldots        38.0      \ldots      \ldots         9.0      \ldots      \ldots      \ldots        13.2        33.3      \ldots      \ldots        11.8      \ldots      \ldots        12.2        24.0        26.4         7.3        23.8      \ldots      \ldots      \ldots      \ldots        23.8         5.6        34.3        15.5      \ldots 
   4132.06    26.0    1.61    -0.67        84.1        52.7        92.6        71.4       113.6        90.2        97.2       104.2        81.0        95.9       105.8       113.1       100.4        73.9       130.6        82.5       107.6        90.8       116.8       159.0       129.3        67.0        71.1        40.1       118.0        84.9        95.2       107.8        82.5       160.5        93.9        79.3        68.3        89.4        80.3        80.6        78.5        74.3        88.8        60.3       104.5       108.0       125.3       108.0       111.0        79.1       130.3       107.6       104.5       120.3       117.5       104.5       110.1        50.8        87.7       119.7       100.9        77.2        83.6       103.8       104.6        97.5        84.7        93.1       107.8        70.3        89.8        81.1        93.6       102.3       104.7        87.1      \ldots        81.8        87.7       114.1       114.2        94.8       127.1       101.6       137.5      \ldots      \ldots        71.4        83.0      \ldots      \ldots       118.8       140.0      \ldots       115.7       103.7       122.6       105.5        47.9       119.6        92.2        91.1        69.3        74.4      \ldots       118.0       101.6       125.9        91.7        90.1        57.1       126.2        86.7        81.3        89.1        74.7       113.2        83.6        89.9        99.9        69.6        65.8      \ldots        71.1       118.9        82.5        98.1        94.7       109.2        61.0       126.6      \ldots      \ldots        88.6      \ldots      \ldots        87.4        66.8       105.7       100.8      \ldots        50.1      \ldots        64.0        86.5        93.0        94.2        89.6        76.3        99.4        86.3        83.5        84.4       112.3        76.9       121.5        76.8        80.9 
   4134.68    26.0    2.83    -0.49        13.9      \ldots        28.3      \ldots      \ldots        31.4        28.5        27.0        27.4        26.2        30.4        44.4        24.5        24.7      \ldots        14.3        35.3        24.9        40.0      \ldots        56.8        16.1      \ldots      \ldots        50.1      \ldots        23.8        38.4        18.6      \ldots        17.3        27.1      \ldots        22.1        28.7        18.8        14.4        17.9        32.7        14.5        22.7        25.1        48.3      \ldots        47.6      \ldots      \ldots        47.8        37.5        48.8      \ldots        28.0        34.5        16.5        36.8        45.1        24.1        20.3        11.7      \ldots        32.5        29.6        30.4        24.1        43.9        13.5      \ldots      \ldots        25.5        36.8      \ldots        25.0      \ldots        21.3        23.1      \ldots      \ldots        21.9      \ldots        41.3      \ldots      \ldots      \ldots        13.7        24.3      \ldots      \ldots        47.2      \ldots      \ldots      \ldots        31.8        53.0      \ldots      \ldots      \ldots      \ldots        25.1      \ldots        18.4      \ldots        35.8      \ldots        48.5      \ldots      \ldots      \ldots      \ldots        24.0        14.3      \ldots        13.8      \ldots      \ldots      \ldots        27.4      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        26.0        27.2      \ldots      \ldots        43.8      \ldots      \ldots        20.3      \ldots      \ldots      \ldots         8.6        41.9      \ldots      \ldots      \ldots      \ldots      \ldots        17.5        26.3        24.3      \ldots        25.9      \ldots        15.3        13.6      \ldots        28.5      \ldots        41.4      \ldots      \ldots 
   4143.87    26.0    1.56    -0.46        87.7        60.8       101.9        65.6       119.0       103.2        93.1       109.2        88.4        88.6       108.6       109.8       104.4        76.3       130.8        78.8        97.5        91.5       109.0      \ldots       134.1        83.5        73.9        53.6       113.5        88.9       102.6       103.8        89.8       145.7        91.5        83.3        72.5        92.1        92.3        78.7        74.3        76.3      \ldots        72.2        97.0       110.4       117.1        91.9       101.8        79.2       124.3       109.2       106.6       117.2       115.3       101.5       111.2        54.9        91.6       120.3       109.9        77.3        79.4       107.8       113.9       102.1      \ldots        80.2       111.0        70.6      \ldots        72.7        98.2       104.7       104.6        84.0      \ldots        83.1      \ldots       108.7       103.0        94.0      \ldots       112.4      \ldots        51.6      \ldots        69.2        78.5      \ldots      \ldots       117.4       121.9        72.0       116.2        99.5       112.8       120.1        57.5      \ldots      \ldots        82.0        66.9        78.3      \ldots       112.8        94.2       112.0        87.2      \ldots        65.0       121.9        91.3        78.3        84.9        82.2       109.0       100.7        97.1       110.1        92.9        68.2       149.7      \ldots       131.0      \ldots       100.3       112.1      \ldots        70.0       123.8       104.4        90.6       103.1      \ldots        88.6      \ldots        70.2       109.2       107.9        40.8        55.0      \ldots        82.6        83.7        91.4        94.5        83.1        81.8      \ldots        87.5        81.9        92.7       103.0        83.4       109.8        71.5        88.3 
   4147.67    26.0    1.48    -2.10        31.5      \ldots        35.0        15.8        67.4        20.8        31.7        48.2        32.8        44.5        52.6        57.2        49.6        23.4        79.9        25.0        64.3        34.2        57.7      \ldots        81.7      \ldots      \ldots         8.8        65.8        31.1        63.5        57.2        27.6        99.9        27.5        31.6        18.7        33.7        31.1        29.1        21.3        26.4        40.8        14.1        39.8        46.5        61.5      \ldots        57.5        27.2        75.7        57.1        54.0        67.9        60.3        48.4        48.4         9.2        32.1        60.7        56.3        34.2        24.4      \ldots        58.7        42.0        43.2        25.6        61.9      \ldots      \ldots        24.4        39.9        50.8        40.3        31.8      \ldots        26.6        32.5        53.3      \ldots        24.4      \ldots        54.7      \ldots      \ldots      \ldots        16.9        34.8      \ldots      \ldots        68.1        83.4      \ldots      \ldots        54.0        58.8      \ldots      \ldots      \ldots      \ldots        30.6        17.7        24.9      \ldots        66.1        45.1        74.2        36.6      \ldots        19.2        80.4        39.1        25.1      \ldots        15.5      \ldots      \ldots        36.4        47.0        31.1      \ldots      \ldots      \ldots        78.9      \ldots        36.1        48.0      \ldots      \ldots        78.6      \ldots      \ldots        39.9      \ldots      \ldots      \ldots        16.3        58.5      \ldots      \ldots         7.1      \ldots      \ldots        29.1        37.6        37.9        36.1        29.9      \ldots        29.2        20.7      \ldots        46.5        21.4        69.9        17.6        30.4 
   4156.80    26.0    2.83    -0.61      \ldots      \ldots        26.5         7.6        41.9        22.3        32.4        26.7        15.9        21.1        26.9        39.7        21.5        17.2        56.8      \ldots        36.4        26.4        45.3      \ldots        62.1      \ldots      \ldots      \ldots        53.9      \ldots        20.0        43.0        17.1        99.8        14.5      \ldots        16.2        19.8        28.0        30.2        20.3        11.6        35.9      \ldots        20.5        17.6        56.2      \ldots        60.0        17.2        76.3        49.6        41.2        39.8        47.5        35.1        47.1      \ldots        36.2        49.3        31.3        16.7         9.8      \ldots        30.1        39.8        36.1        23.5        52.6      \ldots      \ldots        44.0        24.9        42.4        24.5      \ldots      \ldots      \ldots        19.0        29.2      \ldots        29.4      \ldots        31.0      \ldots      \ldots      \ldots        15.0        25.9      \ldots      \ldots        58.6        87.8      \ldots      \ldots        36.9        55.0      \ldots         3.8      \ldots      \ldots        23.6      \ldots        14.7      \ldots        42.9        39.4        61.4        26.6      \ldots      \ldots        61.3        21.1        15.3      \ldots         8.5      \ldots      \ldots      \ldots        25.6      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        22.4        30.7      \ldots        19.9        44.3      \ldots      \ldots        28.3      \ldots      \ldots      \ldots      \ldots        45.2      \ldots      \ldots      \ldots      \ldots      \ldots        17.8        23.2        22.9      \ldots        14.5      \ldots        14.1      \ldots      \ldots        29.8      \ldots        33.1      \ldots      \ldots 
   4181.76    26.0    2.83    -0.18        32.9      \ldots        47.6        17.7        68.3        44.2        40.7        40.4        34.7        43.4        53.4        59.2        43.8        29.5        98.1        31.8        50.9        44.0        64.7      \ldots        71.6        23.8      \ldots      \ldots        74.9        38.6        33.7        58.2        32.1        95.8        28.7        31.6        12.0        33.4        39.9        33.9        22.7      \ldots        42.2        22.0        40.0        39.0        71.6      \ldots        66.8        22.8        83.6        58.7        54.5        64.8        64.5        46.3        54.8        22.8        51.7        59.1        33.7        38.0        22.5        57.7        45.2        48.4        52.3        34.2        65.6        30.9      \ldots        39.7        43.0        53.3        33.5        31.7      \ldots        32.7        35.8        46.9        70.3        44.3      \ldots        61.2      \ldots      \ldots      \ldots        25.4        40.8      \ldots      \ldots        65.6        83.3      \ldots      \ldots        55.7        72.1      \ldots         8.7      \ldots      \ldots        37.6        16.7        33.4      \ldots        60.5        48.1        77.1        20.3      \ldots      \ldots        76.9        38.7        29.1        21.3        23.8      \ldots      \ldots        38.7        46.6      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        42.7        40.6      \ldots        14.5        66.6      \ldots      \ldots        36.9      \ldots      \ldots      \ldots        15.1        60.2      \ldots      \ldots        11.5      \ldots        37.2        34.8        46.7        40.3        45.2        44.9      \ldots        36.3        25.0      \ldots        52.8      \ldots        57.2        24.6        43.2 
   4187.04    26.0    2.45    -0.55        39.1      \ldots        55.3        24.3        69.4        48.2        48.3        57.1        44.2        44.4        58.3        65.8        54.6        37.1        93.1        33.0        58.0        51.4        68.0      \ldots        86.8        29.4        34.7         8.2        77.4        46.6        55.7        66.8        39.1       102.0        45.2        37.4        21.1        50.4        46.6        42.6        31.9        22.8        51.1        25.7        57.3        57.0        65.7        60.8        69.0        36.9        88.6        69.6        63.9        83.9        69.8        55.0        66.1        29.7        55.1        75.4        57.1        42.7        30.9        55.7        62.7        56.5        54.3        36.3        67.4        35.0        86.1        44.7        58.4        62.8        46.6        36.0      \ldots        39.1        51.6        61.5      \ldots        45.3        73.9        66.5        87.0        35.1        60.8        30.9        45.3      \ldots       103.2        76.3        78.2      \ldots        75.3        57.4        77.0        38.3        11.0        68.0        65.7        46.0        29.7        38.5      \ldots        69.2        63.4        81.9        47.9        64.1        20.6        76.7        41.5        41.8        35.0        36.7        77.4      \ldots        55.5        58.7        34.7        23.1      \ldots      \ldots        64.2      \ldots        53.7        60.9        60.6        23.1        75.3        48.1      \ldots        47.3        77.2        23.3        72.8        22.5        66.2        46.5      \ldots         9.4       131.7        27.3        43.8        53.6        49.6        44.2        49.1      \ldots        43.7        39.6        47.8        51.5        32.2        59.9        35.8        43.2 
   4187.80    26.0    2.42    -0.55        32.9        24.3        57.9        24.5        74.5        58.1        64.3        61.5        54.6        55.5        73.4        74.4        61.4        42.0       107.1        33.7        58.1        53.1        79.4        79.8        97.2        34.3        35.5        14.3        94.9        53.6        65.7        74.8        48.1       109.9        47.3        46.5        28.4        52.9        50.3        45.9        38.4        33.3        66.4        30.4        48.8        63.2        89.5        72.8        90.3        46.1        93.7        79.7        75.6        86.2        79.3        60.7        63.2        25.2        62.8        82.9        49.5        51.1        41.9        65.2        67.4        66.2        58.9        49.2        80.5        39.0        74.6        55.0        62.2        70.4        55.9        45.8      \ldots        40.5        55.2        65.5        75.6        53.2        75.9        81.1        91.4        37.8        72.5        36.4        52.7      \ldots      \ldots        85.1       100.3      \ldots        53.1        65.9        89.7        38.7        14.4        99.1      \ldots        56.3        34.9        43.9      \ldots        78.4        66.4        96.0        56.8        86.3        19.4        90.1        51.9        44.4        46.6        35.6        55.4        74.8        59.3        66.7        34.8        25.0       168.0      \ldots        86.8      \ldots        57.8        60.3        84.6        27.3        85.5        69.5      \ldots        55.2        85.2      \ldots      \ldots        23.2        78.5        40.1      \ldots        19.8        72.3        45.7        49.0        58.8        55.0        48.3        47.6      \ldots        49.9        51.6        51.7        59.1        35.2        89.6        46.2        57.7 
   4191.43    26.0    2.47    -0.73        32.0      \ldots        51.4        17.4        62.8        43.0        50.9        46.2        40.2        45.2        64.2        62.4        48.8        28.1        82.4        30.9        60.1        48.5        67.1      \ldots        81.5        27.7      \ldots      \ldots        66.8        40.2        49.5        59.6        39.5        94.8        40.8        29.2        25.7        46.2        40.7        32.8        24.6        15.9        48.7        24.7        40.4        51.0        73.7        59.0        68.5        31.1        76.9        64.3        58.6        65.1        66.8        50.1        53.1        16.9        50.0        68.8        37.5        38.5        25.0        58.4        56.0        46.7        53.6        39.1        64.1        32.6      \ldots        47.4        47.3        56.9        41.1        29.7      \ldots        37.0        43.2        51.6      \ldots        45.9      \ldots        58.6      \ldots      \ldots        42.9        24.0        46.9      \ldots      \ldots        68.2      \ldots      \ldots      \ldots        54.1        72.1      \ldots        10.9      \ldots      \ldots        36.2        22.6        30.2      \ldots        66.6        47.6        79.8        41.3        69.4        14.3        81.1        45.0        31.1        37.3        24.2      \ldots      \ldots        42.2        47.8        34.3        15.5      \ldots      \ldots      \ldots      \ldots        45.7        54.1        62.8        14.8        72.8      \ldots      \ldots        42.9      \ldots      \ldots      \ldots        21.9        63.6      \ldots       169.7        13.3      \ldots      \ldots        36.2        43.3        44.7        45.8        37.0      \ldots        36.9        27.5        44.1        53.8        29.2        64.4        32.2        40.4 
   4199.10    26.0    3.05     0.25        34.5        17.9        53.8        23.9        61.5        57.0        52.2        45.5        40.2        49.0        63.3        57.7        44.2        40.5        74.6        39.5        51.7        46.7        65.8      \ldots        72.1        30.8        22.3      \ldots        81.0        46.3        50.3        64.4        41.4        94.3        39.9        37.5        24.8        41.9        46.8        39.6        32.5        22.0        51.0        29.8        45.1        45.2        69.1      \ldots        65.7        32.0        84.4        68.4        60.1        62.9        62.3      \ldots        55.3        32.1        58.8        69.1        46.4        37.3        31.2      \ldots        46.1      \ldots        46.7        33.4        66.0        36.4      \ldots        43.9        48.4        61.3        38.4        34.7      \ldots        36.7        45.0        52.9      \ldots        57.0      \ldots        56.2        86.2      \ldots      \ldots        32.7        43.7        62.5      \ldots        70.1      \ldots      \ldots        51.0        51.3        72.7        45.0        13.5      \ldots        72.4        40.6        24.8        35.0      \ldots        65.6        41.4        76.4        30.3        42.6        23.0        66.6        40.9        36.9      \ldots        22.0      \ldots      \ldots      \ldots        46.3        42.4        21.9      \ldots      \ldots      \ldots      \ldots        49.2        52.4      \ldots        28.3        69.5      \ldots      \ldots        44.4      \ldots      \ldots        76.3        23.8      \ldots        44.1      \ldots        16.1      \ldots      \ldots        41.2        46.4        44.6      \ldots        43.0      \ldots        44.2        31.3      \ldots        50.6        39.2        58.8        28.8        36.2 
   4202.03    26.0    1.48    -0.70        88.0        67.8        99.9        76.1       119.8       103.9       102.3       106.3        84.6        95.2       105.2       104.3       107.0        77.6       127.3        81.1       106.4        93.0       108.4       106.1       132.5        75.3        78.9        50.9       109.1        89.8       104.2       100.9        83.3       146.2        90.3        84.9        84.2        94.5        84.7        74.9        76.2        88.8        92.0        67.9        99.3       109.7       116.0        99.5       105.6        83.1       120.0       103.8       106.8       124.7       122.2        97.7       108.6        60.3        86.9       116.1       101.1        89.9        77.9        96.6       116.2        95.7        93.1        82.6       103.5        73.1       111.2        97.8        95.8       101.3       102.0        90.7      \ldots        91.5        84.8       116.0       134.3        95.5        93.0       108.6       108.0        43.8      \ldots        73.8        88.2       140.5       153.7       118.1       122.8       112.0       117.1        92.0       108.1       100.3        56.1       112.1      \ldots        89.5        66.7        79.9        92.9       114.4       103.4       114.3        94.7      \ldots        67.0       122.6        89.2        89.0       107.0        78.8        80.7        67.8        99.2       107.2        91.3        65.6       134.9        87.0       131.8       105.9       104.0       109.7       118.7        66.9       125.1       135.1       119.6       101.1       125.2        82.4        93.9        75.5       104.5       112.4      \ldots        52.0       106.4        72.5        88.4        89.9        95.6        82.3        84.8        84.8        83.6        98.5        91.9       112.4        82.8       116.4        77.4        96.7 
   4222.21    26.0    2.45    -0.97        23.6      \ldots        41.9        14.8        39.4        28.5        25.8        30.9        33.2        29.4        32.5        52.9        36.8        27.1        72.4        14.9        43.0        37.1        46.1      \ldots        51.8      \ldots      \ldots      \ldots        46.4        31.0        43.8        48.1        24.8        80.1        29.0        17.4        18.9        34.8        29.0        31.2        20.8        19.7        39.2      \ldots        32.6        33.8        52.8        53.7        58.3        15.4        74.8        57.7        48.8        57.4        61.0        33.9        53.2        13.7        37.8        60.3        53.4        22.4        23.3      \ldots        28.2        41.3        40.2        17.7        58.3        16.7      \ldots        16.5        31.2        51.1      \ldots        18.4      \ldots        18.4        33.5        47.9        62.4        25.1      \ldots        37.0      \ldots      \ldots        53.1        19.2        33.6      \ldots      \ldots        64.4        82.3      \ldots      \ldots        52.2        59.1      \ldots      \ldots      \ldots      \ldots        30.1        32.3        22.8      \ldots        49.4        48.9        56.4        20.9      \ldots        22.0        55.8        32.9        21.8      \ldots        15.5      \ldots      \ldots        21.3        28.8        35.0        16.6      \ldots      \ldots      \ldots      \ldots        34.0        26.5      \ldots      \ldots        53.4      \ldots      \ldots        23.3      \ldots      \ldots      \ldots        13.1        55.7      \ldots      \ldots      \ldots      \ldots      \ldots        29.6        28.4        27.0        26.5        30.0      \ldots        31.7        26.1      \ldots        43.1      \ldots        51.0      \ldots      \ldots 
   4227.43    26.0    3.33     0.23        40.5      \ldots        50.8        11.1        77.9        37.7        62.3        37.1        41.3        43.4        34.7        55.8        37.3        24.8        85.6        29.9        56.8        39.3        70.6        66.8        74.4        28.5      \ldots        10.4        77.2        39.0        45.2        61.2        39.4       118.9        31.9        24.0        27.3        39.8        38.9        39.2        28.9        21.1        55.2      \ldots        46.8        41.5        82.0        57.1        75.7        32.6        97.3        69.0        60.6        86.3        78.1        49.9        50.6        21.5        62.3        75.9        39.4        29.0        24.1      \ldots        63.8        43.7        41.1        31.4        68.2        31.5      \ldots        30.2        37.9        59.8        38.3        28.5      \ldots        34.0        31.6        53.2      \ldots        51.9        57.7        72.2        90.0      \ldots        59.8        24.9        42.6      \ldots      \ldots        73.2       108.5      \ldots      \ldots        50.6        72.7        50.0         9.3      \ldots      \ldots        37.5        29.1        30.1      \ldots        59.2        54.3        97.0        24.4        48.9        15.6        71.2        38.2        28.9        23.6        25.1      \ldots      \ldots        50.9        52.0      \ldots         7.9      \ldots      \ldots      \ldots      \ldots        47.4        60.6      \ldots        23.7        77.8      \ldots      \ldots        49.1      \ldots      \ldots      \ldots        20.7        64.8      \ldots      \ldots         9.7        88.1        17.7        39.5        47.2        50.1        35.8        36.3      \ldots        25.9        31.2        38.3        58.5        41.2        67.1        50.3        47.1 
   4233.60    26.0    2.48    -0.60        30.4      \ldots        51.2        14.9        68.2        41.2        44.0        52.2        41.6        44.2        55.3        63.5        53.2        30.2        72.2        27.2        53.5        47.9        67.8      \ldots        83.3        23.5        30.3         5.6        71.3        46.3        56.8        62.1        36.8        94.5        38.4        30.5        21.2        47.4        42.2        36.5        27.7        27.2        56.9        21.2        48.7        52.7        78.5        70.4        71.7        35.2        84.1        63.8        60.3        66.8        74.5        53.4        55.3        22.9        54.6        71.4        44.4        38.3        24.0        70.7        59.7        54.5        52.3        33.4        69.3        32.2      \ldots        42.9        44.1        60.3        33.8        29.5      \ldots        29.6        44.1        75.3      \ldots        44.0      \ldots        69.0        85.4      \ldots      \ldots        29.0        33.7      \ldots      \ldots        70.8        85.7      \ldots      \ldots        60.6        71.3      \ldots        12.7        63.4      \ldots        44.7        32.1        33.9      \ldots        61.3        55.1        76.7        39.0      \ldots        14.5        80.0        40.8        32.1        35.2      \ldots      \ldots      \ldots        46.7        56.8        30.8        17.6      \ldots      \ldots        86.4      \ldots        46.6        57.9      \ldots        17.6        79.4        42.0      \ldots        44.1      \ldots      \ldots      \ldots        17.7        64.2        45.1      \ldots        10.5      \ldots        35.3        38.6        49.5        46.4        46.9        43.5      \ldots        31.9        27.3      \ldots        53.3        21.4        50.1        24.4        45.8 
   4250.12    26.0    2.47    -0.40        48.8        29.0        61.2        32.3        83.5        63.4        68.7        62.1        53.2        55.0        79.7        73.0        62.5        41.9       104.8        50.5        68.0        59.0        83.9        93.4        93.6        37.4        33.1        19.1        86.4        53.9        60.4        64.8        53.1       104.7        50.0        49.7        25.7        51.9        51.6        42.8        38.0        29.9        69.9        34.0        49.7        55.9        88.9        88.6        84.8        47.2        99.3        80.1        74.7        88.3        76.4        57.7        75.0        36.1        65.5        79.9        60.1        54.1        36.7        76.0        68.7        61.8        58.8        43.2        83.2        43.6      \ldots        56.2        62.5        71.0        50.2        54.3        73.1        45.8        56.9        71.0        69.8        60.9        66.2        71.3        80.0      \ldots      \ldots        41.7        55.3      \ldots      \ldots        85.4        98.1      \ldots        77.6        70.9        88.7        55.3        17.6        72.1      \ldots        58.8        39.9        54.9      \ldots        80.9        58.4        86.3        51.8        86.9        19.8        94.3        58.0        48.4        47.9        39.7        82.1      \ldots        51.2        61.9        62.5        19.5      \ldots        30.9        94.4      \ldots        59.1        69.5      \ldots        26.5        89.7        54.0       136.0        53.6      \ldots      \ldots      \ldots        35.2        78.0        55.7       157.4        18.4      \ldots        41.5        51.7        60.3        62.2        53.3        57.0      \ldots        51.3        36.7        57.8        65.9        44.3        81.9        35.6        60.2 
   4260.47    26.0    2.40    -0.02        73.2        44.5        81.3        60.6       112.8        94.4        94.4        90.0        76.8        80.0        89.7       108.3        93.6        58.8       107.7        64.0        88.6        81.2        98.5       130.2       119.9        65.1        53.9        26.2       106.9      \ldots        89.6        99.6        81.0       131.0        74.3        73.9        64.8        79.4        81.1        70.0        63.9        59.8        92.8        56.7        92.0        90.1       106.7        99.1       104.5        72.8       117.4        98.0        95.3       121.7       105.9        91.9        96.5        54.7        86.5       102.3        82.9        63.1        64.8        91.5        96.9        85.3        88.5        63.7       101.4        69.8      \ldots        74.7        81.3        91.8        85.4        72.1        57.8        75.1        80.7        95.9        96.6        87.6        88.4        96.1       102.7        43.4      \ldots        61.3        80.1        78.1        94.3       108.7       110.7        61.9        99.7        94.2       100.9        93.9        41.1       104.0        76.6        79.8        64.7        65.1        68.7        98.8        86.2        97.8        68.9        91.0        53.4       116.1        77.8        68.6        79.6        80.1        89.3      \ldots        95.0        90.4        69.5        52.0      \ldots        72.1       109.0        69.8        87.1        91.7        85.3        58.4       111.8        85.7        89.9        83.8       101.0      \ldots        85.1        61.0        93.4        87.7      \ldots        39.6      \ldots        72.0        73.7        81.6        85.7        71.9        70.4        72.3        71.9        65.9        75.2        88.0        63.9       107.4        61.4        79.3 
   4271.15    26.0    2.45    -0.35        37.8        19.7        73.2        33.7        48.0        41.6        45.5        55.6        51.4        64.8        66.2        71.8        56.1        49.4       102.8        43.5        83.3        71.1        77.6      \ldots        75.9        34.8        51.2        18.6      \ldots        59.0        68.3        66.5        47.8       104.6        54.7        36.1        25.8        58.2        55.9        42.0        45.6        47.2        55.6        24.3        50.1        53.4        74.7        72.9        87.1        26.8       132.8        92.1        75.0        70.8        88.3        63.9        84.2        37.8        62.3        89.4        70.5        56.6        43.0        92.4        57.0        74.4        70.3        53.7        92.9        26.0      \ldots        68.7        55.8        82.4        56.8        50.8        93.5        15.2        69.5        73.3        90.4        57.6        77.3      \ldots        93.1        38.9        65.0        46.2        58.5        82.3       105.1        95.5       117.0      \ldots        92.8        81.8        83.4        57.1        21.9        61.1        57.1        61.7        50.7        39.5        62.2        81.8        74.0        90.0        55.2        52.9      \ldots       125.7        59.4        53.1        57.1        32.3        85.1        60.7        48.9        53.3        51.7        25.7      \ldots        70.0       100.7      \ldots        67.0        91.0        78.1        10.8        75.9       120.5      \ldots        44.3       107.0      \ldots        60.0        34.8        85.3        50.6      \ldots        26.5      \ldots        32.9        59.6        53.6        49.7        24.4        58.1        49.0       112.2        44.1        73.4        74.1        26.1        89.7        32.7        40.0 
   4271.76    26.0    1.48    -0.16        87.7        58.0       118.1        85.1      \ldots       101.1        97.6       120.5       110.4       111.7       126.9       123.6       121.4        95.0       147.4        96.7       130.2       122.3       130.4       185.3       152.3        93.6        85.5        69.3       164.4       102.3       131.1       126.4        97.2       181.9       111.1        88.9        76.3       109.2       101.3       103.4        92.4        97.0       100.5        63.5       112.0       122.6       132.6       120.1       136.5        72.8       175.2       135.6       125.3       137.5       148.9        91.4       123.2        75.7       106.6       141.7       128.1       107.5       105.7       124.3      \ldots       114.8       109.7       107.2       134.5        63.4       138.1       115.5       102.7       124.5       124.6        99.1       156.6        75.7        96.9       135.8       133.2        98.8       123.3       159.5       154.6        55.5       114.7        95.3       109.7       139.4       139.9       142.4       182.6        96.0       144.8       124.9       141.3       125.4        72.7       135.1      \ldots       106.4        94.8        90.6        95.2       122.5       128.5       121.6       111.4       126.8        92.4       144.3       108.0       101.9        83.7        79.1       135.2       110.6        92.6       110.9       100.2        90.3      \ldots       104.6       162.3        90.5       122.9       149.5       122.2        64.6       137.1      \ldots      \ldots        94.5       179.4      \ldots       130.4        98.5       126.9      \ldots      \ldots        77.8       168.7        83.2       109.3        99.7        94.0        70.2       104.9        82.3       103.4       110.2       102.3       123.9        63.9       142.7        64.8      \ldots 
   4282.40    26.0    2.17    -0.82        43.6        22.3        49.8        24.4        67.6        55.6        56.9        60.1        44.8        52.8      \ldots        66.8        57.1        35.5        88.5        38.3        62.3        51.2        69.6        77.7        87.8        29.5        36.5         7.2        74.8        47.8        61.1        69.0        40.6       101.5        39.2        46.6        26.8        44.6        47.8        40.6        37.5        27.9        58.2        25.5        51.0        60.0        81.8        75.0        68.4        40.9        80.8        65.0        64.3        85.1        77.3        53.0        59.2        30.7        54.7        76.9        56.0        46.3        29.0        48.6        68.4        55.9        51.3        34.7        67.2        37.9      \ldots        57.4        54.7        65.2        46.0        44.1        69.8        42.3        48.3        67.8        60.3        53.9        76.9        65.8        78.7      \ldots        63.8        33.4        47.4        61.3        78.6        77.7        87.2        44.3        54.0        59.9        74.8        76.3        15.0        62.4      \ldots        47.6        33.2        41.2        39.5        70.0        61.7        75.9        42.2        63.0        27.1        87.7        49.0        41.0        38.1        34.6        72.2        43.3        44.5        63.2        39.7        23.2      \ldots        45.7        74.1        66.9        51.2        60.4        51.6        17.4        80.6        41.2        76.2        47.1      \ldots        41.6        87.2        27.5        66.2        65.2       142.8        13.4        53.7        30.9        49.0        53.4        54.6        41.4        44.9      \ldots        41.9        35.2        51.1        62.6        35.2        69.7        37.4        49.4 
   4325.76    26.0    1.61    -0.01        90.0        69.7       118.5        87.0       112.6       106.8       104.3       119.2       111.5       133.4       115.9       129.8       112.2        94.4       175.2        84.0       118.8       113.0       136.4       122.4       137.3        84.4        97.0        77.6      \ldots       109.6       132.2       127.4        94.1       186.2       108.3        96.3        83.2       111.0       107.7        94.2        91.9        98.1       104.8        68.4       113.1       112.0       144.7       103.4       145.8        61.3       191.0       141.5       129.1       144.2       148.4       117.3       121.9        84.4       112.2       143.5       127.8        99.3       100.7       109.6       107.1       127.9       117.0       109.2       137.0        79.1      \ldots       115.3       100.5       124.9       118.4       106.0      \ldots        82.3        81.6       135.7       145.4       111.2       109.3       108.6       165.8        51.8       132.0        90.9       105.7       118.5       157.6       145.4       178.7       100.1      \ldots       115.1       144.1       139.2        72.4       121.2       124.1       105.9        93.2        93.1       101.9       128.5       125.6       123.4        79.4       118.5        57.6       118.7       104.7        98.6        97.2        76.2       102.7       123.2        96.9       100.8       100.3        88.2      \ldots      \ldots       126.0        84.2       125.1       118.0       124.1        72.3       131.8        85.8      \ldots        97.9       148.6        98.4       108.4        93.6       129.3       127.7      \ldots        78.6       102.1        91.9       106.0        98.5        97.4        85.0       101.1      \ldots       107.7       110.3       102.0       126.6        76.2       153.2        79.3        80.1 
   4383.55    26.0    1.48     0.20       116.6        97.4       132.2       105.9       154.1       143.1       139.3       145.4       128.6       136.0       153.9       153.6       153.7       113.7       184.1       121.2       143.2       134.2       157.2       174.3       179.3       101.5       109.4        82.5       164.1       123.1       146.7       147.9       122.1      \ldots       122.8       109.2       106.6       132.0       113.9       120.5       110.0       112.6       141.0        98.2       137.0       146.9       164.1       133.4       185.6       108.1      \ldots       170.8       145.6       163.3       166.6       142.9       140.2        99.8       133.2       160.5       153.8       116.4       121.0       127.8       137.8       143.3       139.5       128.2       160.5        98.5       135.5       126.3       135.5       146.9       146.0       112.9       165.6       123.0       121.0       154.6       155.0       138.9       146.0       131.0       172.2        85.4       149.8       108.0       121.9       138.7       194.9       168.6      \ldots       104.7       143.1       152.1       166.9       146.6        95.2       151.0        95.8       124.6       108.6       114.4       130.3       158.9       146.8       167.9       119.7       134.1       101.4       168.2       129.5       120.9       121.0       113.9       138.6       134.5       138.3       133.3       120.5       111.6      \ldots       111.4       177.4       125.4       143.4       123.7       145.7       101.5       170.5       112.2       142.5       129.7       139.0        87.2       121.0       119.9       152.1       136.7       133.6        86.5       143.5       107.7       124.8       132.2       134.5       111.8       123.0       106.1       127.5       123.7       127.5       148.0       104.2       158.6       101.2       125.1 
   4404.75    26.0    1.56    -0.14       115.3        82.3       115.9        92.0       145.5       125.0       124.2       125.8       104.3       106.4       129.6       131.6       123.6        93.7       171.4       105.1       133.6       115.8       131.6       141.0       168.4        97.6        85.6        67.5       139.4       108.4       131.6       127.1       106.0       188.5       110.6       111.5        92.2       117.0       110.8        97.3        91.2        97.4       119.1        88.3       118.3       130.0       143.1       145.4       140.7        98.2       157.8       135.4       128.1       150.6       138.5       119.0       129.1        82.0       111.8       141.8       128.9       103.0       103.2       106.2       136.8       115.6       117.0       101.4       133.9        93.4      \ldots       110.2       111.9       122.8       123.3       104.4       105.9       110.5       108.3       136.6       145.3       118.7       121.1       132.8       136.8      \ldots        91.8        92.5       110.3       131.7      \ldots       143.5       164.3      \ldots       124.6       121.1       139.4       127.5        74.0       134.3       111.6       108.5        92.5        98.6       131.8       131.5       118.2       151.8       106.6       127.1        83.3       151.5       109.6       103.6       113.2       102.6       115.2        90.1       118.8       129.6        98.6        86.7      \ldots      \ldots       136.5        87.0       127.4       130.5       134.7        89.7       155.0       119.6      \ldots       119.4       121.2        75.4       116.6        94.8       129.5       130.3        54.7        72.3       111.3        98.7       108.4       110.8       114.6       101.4       105.8      \ldots       106.8       108.1       116.4       127.5        99.6       146.1        97.9       109.4 
   4415.12    26.0    1.61    -0.61        83.0        60.1        93.9        72.0       109.2        97.3       100.7       107.9        85.7        91.3       104.4       123.2       100.9        76.3       124.7        80.0       100.6        96.7       114.6      \ldots       138.8        77.1      \ldots        39.1       128.7        85.5       100.7       113.7        85.5       149.4        92.1        85.1        71.4        88.6        84.1        83.0        73.1        71.4        92.9        68.3        96.0       109.0       118.1        97.8       108.0        76.7       126.5       107.7       106.6       116.8      \ldots        95.4       102.1        60.1        91.9       119.7       101.2        84.9        77.4      \ldots       112.0        96.5        88.8        83.4       103.6        72.1      \ldots        87.2        95.3       102.6        88.7        80.1      \ldots        88.4        82.7      \ldots       116.5        90.2      \ldots       107.6      \ldots        73.1        96.6        73.7        82.4        86.0      \ldots       117.6       118.6      \ldots        90.4        98.5       113.9       108.2        51.3      \ldots        93.2        83.6        67.8        75.0      \ldots       110.1        95.5       114.6        80.1        97.6        64.8       120.4        85.9        78.2        86.4        79.5      \ldots        81.8        93.5       102.5        78.9        62.7      \ldots       103.8       125.8        74.1       100.6       104.1      \ldots        57.9       127.5       104.4      \ldots        97.0        95.2        69.0      \ldots        69.6       106.9       101.0      \ldots        49.7       113.5        77.0        85.5        92.0        97.2        82.0        85.2        88.3        82.0        82.9      \ldots       102.1        80.0       109.8        77.3        87.6 
   4442.34    26.0    2.20    -1.25        27.5        15.9        34.8        26.6        69.7        39.1        30.4        40.2        29.3        37.9        50.7        60.7        39.2        27.6        70.7        24.0        47.3        38.0        67.6        69.9        71.5        16.9        18.4        12.8        82.0        33.9        40.2        56.1        26.7        91.4        33.3        30.1        20.0        28.0        32.6        19.0        24.7        15.8        41.7        21.1        39.7        41.4        62.7        51.1        63.9        21.6        82.1        60.9        52.0        59.0        60.8        44.8        48.3        11.8        40.3        57.3        35.7        35.8        16.8        42.0        48.6        48.2        42.8        30.3        63.3        23.5      \ldots        30.9        40.5        54.5        33.0        28.5      \ldots        22.5        35.0        46.1        60.9        28.2      \ldots        59.6        72.0      \ldots      \ldots        24.8        29.3      \ldots        97.4        71.2        80.6      \ldots      \ldots        55.9        68.4        35.6        14.7        54.3      \ldots        32.9        13.9        27.0        47.5        61.2        49.8        69.7        36.2        47.2      \ldots        66.2        38.7        31.9        23.1        19.2        35.7        39.2        34.6        44.8        20.3      \ldots        71.3      \ldots      \ldots      \ldots        37.2        49.1        55.5        11.3        69.5      \ldots      \ldots        32.1      \ldots      \ldots      \ldots        12.2        62.7        40.5      \ldots      \ldots      \ldots        27.3        34.5        30.9        40.2        28.4        35.2      \ldots      \ldots        26.3        32.9        47.3        37.6        56.0        22.1        33.1 
   4447.72    26.0    2.22    -1.34        19.9      \ldots        36.2         8.6        47.4        30.1        28.0        35.1        31.4        31.0        37.3        51.9        36.3        21.8        80.3        21.8        40.1        35.1        56.2        72.9        66.3        11.7      \ldots      \ldots        67.0        29.2        41.0        52.6        22.1        91.6        23.5        32.8        18.8        30.0        28.9        24.6        20.0        16.6        39.0        11.7        28.2        35.8        65.2        33.0        62.5        26.3        74.0        53.9        48.3        60.6        55.0        41.8        41.1      \ldots        36.0        55.1        37.2        27.6        17.1        44.6        43.0        40.0        39.5        19.2        56.0        13.3        68.7        33.1        33.3        47.8        32.8        25.7      \ldots        20.4        31.8        45.9        52.2        25.9        50.9        51.7        72.3      \ldots      \ldots        15.4        28.2      \ldots        59.9        63.9        91.3      \ldots      \ldots        47.3        61.3      \ldots      \ldots        56.4      \ldots        30.6        17.4        21.0      \ldots        53.7        50.4        79.0        26.9        57.1      \ldots        72.6        30.9        28.6        20.3        16.3        42.4      \ldots        38.9        40.6      \ldots      \ldots      \ldots        37.2      \ldots        36.4        35.4        39.8      \ldots      \ldots        64.0      \ldots        81.8        29.4        49.2      \ldots        47.6         7.8        53.8        35.3      \ldots      \ldots        51.1      \ldots        27.7        28.5        31.6        30.6        26.4      \ldots        21.8        16.7      \ldots        42.5        20.0        48.0        16.2        29.9 
   4461.65    26.0    0.09    -3.20        68.0        42.2        69.4        40.2       112.3        55.0        54.0        97.8        60.8        79.4        96.1        97.1        95.5        41.7        97.8        54.7        75.9        69.6        94.4       137.1       118.8        49.5        44.9        13.2        95.5        57.9        98.0        85.1        67.2       125.7        70.0        57.7        45.1        74.2        60.1        49.1        41.1        55.2        67.7        29.7        89.3       102.1        79.7        81.8        81.8        57.2        93.2        76.1        88.4       106.4       100.7        80.9        80.9        15.4        44.1        91.0       106.3        59.9        64.4        85.5        70.6        67.0        81.8        66.0        77.5        45.1        68.2        64.6        76.4        79.7        96.5        59.7        96.5        59.1        58.5       104.2        92.2        46.0        91.2        91.8       120.7      \ldots        74.0        43.6        59.1        82.8       104.1        98.3        96.8        61.4        89.2        80.4        89.9      \ldots        21.9        94.4        53.6        67.6        32.7        45.0        74.0        98.7        83.5        95.9        69.0        77.9        29.1       105.2        67.8        56.4        81.2        62.8        98.6        63.2        86.9        97.2        49.8        33.6       109.7        66.6        95.1        34.5        77.9       107.1        79.8        22.2       105.0        89.6       103.9        84.8       107.9        22.0        86.3        31.7        81.1       101.3      \ldots        20.3        89.1        42.2        65.0        64.1        76.1        55.9        59.0        68.7        65.0        70.8        66.9        93.8        58.2       110.4        51.9        71.5 
   4466.55    26.0    2.83    -0.60        30.8        15.8        41.8        11.7        65.9        32.6        38.0        47.3        27.1        52.2        49.4        61.4        49.7        18.7        89.5        21.5        56.7        42.0        63.6        85.6        85.1        16.6        26.0      \ldots        71.0        33.7        44.8        55.0        33.9       102.0        28.6        27.4        15.0        35.1        33.1        27.1        19.3        17.4        45.7        16.7        35.1        49.9        61.3        48.4        67.6        27.3        81.9        60.1        54.9        65.0        64.3        52.3        44.1         8.6        40.2        59.7        44.0        33.3        21.2        42.7        53.0        44.4        44.0        30.9        58.2        22.4      \ldots        25.2        42.6        54.4        37.3        21.8        46.4        28.4        36.1        54.4        73.1        37.1        76.6        59.3        79.8      \ldots      \ldots        17.5        32.0      \ldots        92.8        73.2        94.6        34.6        51.0        45.7        72.8        35.1        13.0        48.4      \ldots        33.3        21.0        22.4      \ldots        70.5        47.6        86.2        33.7        45.0      \ldots        86.0        32.4        26.0        38.3        24.6        53.2      \ldots        36.1        47.6        34.4        13.0      \ldots      \ldots        82.3      \ldots        38.5        50.9        61.0      \ldots        72.4        48.6        83.9        37.7        69.6      \ldots        35.2        13.6        60.4        54.7      \ldots      \ldots        47.4        27.7        27.1        35.3        38.8        28.1        28.3      \ldots        31.0        23.8        31.5        47.8        22.5        65.2        11.7        33.9 
   4489.74    26.0    0.12    -3.97        25.2      \ldots        31.8         9.6        60.0        13.7        17.0        43.7        27.4        44.4        49.0        49.0        39.9        16.1        70.4      \ldots        41.8        26.9        52.6        59.9        82.0        12.8      \ldots         8.6        58.5        21.8        49.0        42.2        16.0        96.2        29.8        18.9        26.0        27.2        24.2        13.3        12.5        25.3        30.1      \ldots        41.8        49.2        36.3      \ldots        47.8        13.6        64.7        44.0        47.0        58.3      \ldots        30.9        34.7      \ldots        12.5        49.5        47.2        27.0        21.3      \ldots        60.3        16.7        34.7        19.7        45.4         9.6      \ldots        24.3        29.2        42.0        43.5        20.1        53.0        14.9        17.0        60.8        58.5         9.7        47.3        39.8        91.6      \ldots      \ldots        12.8        19.4      \ldots      \ldots        63.3        67.2        33.0      \ldots        40.0        65.0      \ldots      \ldots        60.8      \ldots        21.3      \ldots        10.4      \ldots        58.9        47.3        57.9        22.2        44.8        10.2        62.6        27.3        17.7        32.5        19.0      \ldots      \ldots        40.6        46.5      \ldots      \ldots        83.8      \ldots        84.9      \ldots        35.4        45.3      \ldots      \ldots        65.8      \ldots        64.7        29.1        52.4      \ldots        31.6         9.8        46.7        37.0        41.6        10.3      \ldots      \ldots        27.8        25.1        31.0        11.1        17.6      \ldots        24.1        26.5      \ldots        50.7        13.2        52.3        12.4        17.9 
   4494.56    26.0    2.20    -1.14        35.2      \ldots        45.4        18.7        68.3        34.1        47.2        49.9        40.6        46.9        54.4        62.4        52.7        19.3        85.6        29.7        55.6        46.5        69.7      \ldots        82.6        21.1      \ldots         8.7        75.0        38.7        51.5        59.9        34.3       101.1        37.2        36.3        18.4        38.7        39.0        32.0        21.7        34.8        55.5        15.2        41.1        50.8        73.3      \ldots        70.6        30.2        82.5        65.0        62.6        68.7        67.6        59.2        55.2        28.8        47.1        67.7        48.2        41.1        24.6        58.3        53.8        54.4        54.5        42.6        65.2        33.0        61.2        37.3        47.7        58.7        41.5        34.9        52.1        30.7        41.2        60.8      \ldots        31.5      \ldots        60.2        78.7      \ldots        54.9        21.3        38.2      \ldots        88.3        75.3        87.1        39.6      \ldots        60.1        73.2      \ldots        16.5        55.2      \ldots        43.2        21.9        26.5      \ldots        72.0        56.8        86.4        42.0      \ldots        14.3        85.5        40.1        28.1        31.4        22.8        78.2      \ldots        38.6        56.2        33.8      \ldots       150.8      \ldots        83.2      \ldots        49.4        51.7        62.1      \ldots        75.0      \ldots      \ldots        41.8      \ldots      \ldots      \ldots        21.2        65.6        54.1      \ldots         9.8        43.0        27.7        38.6        45.0        43.9        43.3        38.0      \ldots        35.3        23.5        32.5        59.2        22.0        68.0        23.1        42.8 
   4528.61    26.0    2.18    -0.82        40.7        27.9        60.9        28.7        82.1        66.4        59.7        67.2        52.3        66.9        66.0        86.2        69.3        45.2       116.6        46.5        75.0        61.8        85.8       105.5       103.9        33.5        42.0        10.5        93.8        57.2        72.8        80.6        54.7       136.7        52.2        50.6        35.0        55.6        58.5        45.4        41.5        37.0        70.3        33.2        64.3        67.7        94.1        71.7        88.3        45.8       100.8        84.1        78.5        96.4        92.5        65.8        71.4        31.4        65.9        85.3        59.5        51.3        37.3        73.3        79.7        63.9        66.2        48.5        86.1        43.9        97.4        62.4        63.0        76.7        63.9        50.0        81.8        49.5        57.5        79.0        81.9        55.9        80.7        84.5       106.3      \ldots        84.9        38.9        54.8        57.6       103.5        94.7       126.1      \ldots        85.9        69.2        93.0        50.1        24.3        91.6        42.4        57.5        33.7        44.0        64.0        88.0        70.0       102.7        53.0        75.1        27.6        95.7        56.9        45.5        58.0        38.3        75.3        57.1        65.5        71.0        51.2        21.3        88.4        66.1       101.5        51.8        51.5        73.7        75.2        20.1        92.4      \ldots       101.1        62.6        92.2      \ldots        69.3        30.8        80.6        64.8        44.1        20.1        58.5        42.5        51.3        60.6        62.9        65.6        56.2        33.0        50.2        47.1        59.9        73.8        41.8        86.3        43.3        46.2 
   4531.15    26.0    1.48    -2.15      \ldots      \ldots        31.8        12.0        67.9        23.8        30.3        49.9        32.9        36.1        54.0        73.1        48.6        14.9        87.1        27.4        52.0        36.3        65.1        74.0        85.0      \ldots        33.8      \ldots        69.9        30.2        52.2        55.1        34.6       106.5        38.4      \ldots        19.4        33.2        30.4        30.2        19.3        34.1        44.2        12.0        43.9        49.1        60.3      \ldots        60.3        28.0        74.4        59.2        60.7        74.8        62.7        56.5        47.7        10.1        32.3        62.6        45.7        26.8        23.6        50.8        59.7        39.6        45.2        24.4        62.6        15.5        58.7        40.2        39.4        51.2        45.1        31.4        71.4        23.0        32.7        59.2        69.2        17.0        61.5        58.5        76.4      \ldots        37.4        16.2        33.2        61.2        76.1        72.6        82.1      \ldots        59.0        42.5        69.5      \ldots        15.1        58.4      \ldots        40.7        20.9        17.8        42.3        67.7        41.9        81.3        38.7        58.0         8.8        85.7        34.2        25.7        29.1        27.7        43.5        35.2        34.7        48.9        27.6         9.0      \ldots        19.7        73.2      \ldots        34.0        53.1        51.5         8.5        72.5      \ldots        96.2        39.2        65.1      \ldots        47.7         7.6        56.5        51.0      \ldots        12.3      \ldots        20.6        31.7        38.4        39.1        38.6        30.9      \ldots        29.2        22.8        43.8        51.5        22.9        67.5        18.1        31.4 
   4871.32    26.0    2.87    -0.36        31.7      \ldots        46.4        27.2        60.8        46.0        32.8        44.5        40.9        43.7        49.8        65.1        47.5        30.4        89.5        28.2        48.5        45.1        68.2        74.9        77.5        26.9        26.7         6.0        74.5        41.9        39.7        59.7        29.6        97.3        34.7        31.4        10.8        33.5        43.0        28.7        24.5        18.9        54.3        25.2        42.2        44.2        73.1      \ldots        70.9        21.7        87.1        67.6        57.0        69.0        60.4        47.2        48.3        32.2        68.5        67.9        41.5        34.0        22.1        56.7        52.5        52.1        53.8      \ldots        67.8        32.9        59.8        34.7        41.8        59.7        36.8        30.0        49.0        29.4        39.4        49.9        61.3        41.6        57.1        60.8        69.3      \ldots        48.0        27.1        36.3        56.1        60.7        75.4        84.1      \ldots        63.4        56.5        72.6      \ldots        12.0        59.2      \ldots        39.7        34.1        28.7        48.8        62.2        56.0        74.4        30.3        62.3        19.8        77.6        38.7        35.0        29.7        19.5        54.0        45.8        38.5        47.4        28.3        16.8        76.6        25.1        72.8      \ldots        38.5        50.4        45.1        18.5        67.4        34.3        64.2        33.3        68.0      \ldots        47.0        15.8        70.1        34.2        59.6         8.7        55.5        33.4        36.5        44.1        45.1        44.3        36.2      \ldots        32.1        26.6        39.3        51.0        23.7        61.8        26.5        32.6 
   4872.14    26.0    2.88    -0.57        24.5      \ldots        31.0        27.1        47.7        27.7        38.6        32.2        29.3        38.0        31.6        48.3        34.8        25.5        78.1      \ldots        43.4        32.5        54.6        72.1        71.8        17.1        22.6      \ldots        62.2        34.3        37.3        51.5        25.0        88.1        24.6        27.7         7.1        22.3        30.8        23.6        16.2        10.2        43.1        24.0        27.6        32.5        65.2        44.6        64.2        17.8        77.6        56.9        46.3        58.8        49.3        42.6        33.6      \ldots      \ldots        54.6        34.7        25.0        13.0        48.2        39.9        43.0        39.7      \ldots        56.9        19.6        65.4        31.7        35.7        46.9        28.8        22.8        49.0        25.5        34.3        36.9        45.4        28.9        45.9        45.8        65.0      \ldots        67.6        16.7        28.3      \ldots        61.1        61.8        83.4      \ldots        37.8        44.5        64.1        33.4      \ldots        48.6      \ldots        28.5        23.4        25.1        30.7        48.9        38.4        64.6        19.3        40.8      \ldots        63.3        22.5        20.9        17.1        24.1        39.9        34.4        28.0        35.8        25.5        13.7        54.7        25.6        58.5        31.9        35.7        37.9        45.4        14.0        58.4      \ldots      \ldots        33.8        43.8      \ldots        34.3        14.8        56.2        34.4        32.7         5.2        36.7      \ldots        27.8        31.0        33.7        29.5        27.5        25.4        23.7        15.7        28.0        39.0        14.0        45.2        22.9        30.4 
   4891.49    26.0    2.85    -0.11        39.4      \ldots        60.1        24.3        67.7        52.1        50.1        54.5        49.3        50.4        58.2        72.1        59.9        35.8        93.4        46.3        59.5        54.1        76.6        94.8        91.5        26.6        29.4         8.6        80.5        52.3        52.8        69.7        39.6       115.6        45.3        41.9        27.4        48.1        51.4        38.4        39.2        29.5        61.3        29.1        50.3        54.3        85.2        65.0        82.2        36.8        93.7        73.0        69.1        73.8        75.4        59.1        63.9        31.8        61.5        75.0        57.6        46.2        28.3        54.3        62.5        63.4        58.9        57.3        73.7        43.1        89.9        55.2        54.9        68.6        46.7        49.4        71.7        42.9        50.0        63.5        74.7        50.7        67.0        69.9        83.8      \ldots      \ldots        37.5        49.6        54.3        73.9        85.0        99.7      \ldots        77.3        67.1        84.1        42.2        14.8        72.2      \ldots        47.8        40.7        40.2        79.0        77.6        66.1        79.1        55.2        89.8        19.7        87.8        47.1        38.0        57.1        30.8        58.1        46.1        47.0        61.3        36.6        17.1        86.0        53.0        86.0        50.1        55.7        60.8        73.6        21.8        79.3      \ldots        82.4        47.2        75.1      \ldots        50.8        23.4        74.9        47.0      \ldots        16.0        57.7        37.1        44.9        50.0        48.6        44.7        47.5      \ldots        41.5        38.7        50.3        56.4        35.4        72.8        29.6        45.8 
   4903.31    26.0    2.88    -0.93      \ldots      \ldots        24.2         7.4        36.0      \ldots      \ldots        18.5         7.5        11.4        28.0        35.7        16.4         6.4        53.6      \ldots        19.4        17.2      \ldots        51.6      \ldots      \ldots      \ldots      \ldots      \ldots         6.5        21.3      \ldots      \ldots      \ldots        23.2        16.1      \ldots        17.7         5.7        11.3         7.8      \ldots        26.1      \ldots        13.3      \ldots        42.4      \ldots        40.8      \ldots        57.0        36.7        31.0        44.0        36.4        25.0        25.1      \ldots        24.1        35.3        13.2        19.4         5.3        30.4      \ldots      \ldots        27.9      \ldots        43.6      \ldots        32.9        22.5      \ldots        30.5        24.9        23.5      \ldots        12.8        20.9        25.0        35.8        22.8        41.2        30.5        48.7      \ldots      \ldots         5.2        16.7        30.4        66.4        47.4        75.4      \ldots        30.7        39.3      \ldots      \ldots      \ldots        29.9      \ldots        25.6      \ldots      \ldots      \ldots        35.4        36.5        50.8        15.4        24.7      \ldots        57.3        19.0         8.6      \ldots        14.0        23.8      \ldots      \ldots        25.9      \ldots      \ldots      \ldots        14.3        43.8      \ldots        22.5        24.7        34.5         5.3      \ldots      \ldots        37.7        21.2        35.0      \ldots      \ldots         7.0        36.7      \ldots      \ldots      \ldots      \ldots      \ldots        15.8        18.4        17.5        21.6        14.5      \ldots        15.2         6.1      \ldots        28.8        14.3        31.4        12.8      \ldots 
   4918.99    26.0    2.87    -0.34        32.2      \ldots        46.3        11.3        69.7        38.5        43.9        41.4        35.9        49.4        58.8        59.0        42.0        31.0        93.0      \ldots        62.7        41.2        57.0        79.2        63.6        22.6        22.1      \ldots        58.1        35.6        51.6        51.0        27.7        91.8        32.7        32.5        20.5        34.0        34.8        29.2        32.8        23.2        43.2        28.4        47.8        37.9        73.0      \ldots        81.8        21.7        73.0        49.2        59.9        71.5        67.1        51.3        51.1        30.1        54.1        59.5        36.5        37.7        23.8        58.6        34.9        42.5        48.4        31.9        67.7        26.9        68.9        33.3        37.3        58.3        43.1        28.8        43.5        33.6        42.1        50.9        75.0        43.9        55.8        42.5        74.8        12.8        37.8        24.5        37.0        50.6        89.5        73.6       101.4        27.1        45.8        63.7        52.1        27.9      \ldots        58.7      \ldots        37.7        22.9        16.4        49.0        57.2        44.6        65.7        42.1        55.9        28.3        77.6        37.7        31.0        29.9        19.8        59.1        35.8        37.5        36.9      \ldots      \ldots        67.3        26.9      \ldots        27.8        41.6        27.5        60.5        10.6        57.1      \ldots        76.1        31.1        66.1        42.2        43.2        22.5        64.2      \ldots        39.6      \ldots        53.3        45.6        34.4        38.7        43.9        48.0        34.9        20.8        32.6        29.2        30.6        47.7        28.7        62.3        26.1        56.4 
   4920.50    26.0    2.83     0.07        52.6        31.4        65.4        35.4        99.7        65.2        60.2        67.4        55.8        57.4        72.2        79.9        73.3        49.9       113.9        56.0        74.7        65.8        75.7       109.4        99.1        44.0        43.4        17.1        77.1        57.8        68.6        78.2        46.9       125.1        55.4        54.7        39.0        53.6        59.9        52.5        45.7        43.7        73.4        33.9        54.5        62.0        97.7        83.8        97.2        35.0       106.1        86.5        78.7        87.0      \ldots        70.0        71.5        51.7        71.7        86.4        71.9        51.4        38.3        66.5        51.9        57.6        66.1        55.4        86.0        40.0        83.7        45.9        58.6        76.6        59.8        54.1        72.8        39.1        58.3        76.6        78.6        59.9      \ldots        63.3        94.8      \ldots        81.6        42.6        55.9        72.6       103.9        96.5       114.9        57.9        74.7        81.4        90.0        58.0        22.3        82.7        46.2        61.0        43.4        44.8        60.0        77.5        75.6        82.9        59.4        87.2        37.8        96.1        60.8        55.2        51.4        37.7        68.0        55.0        48.3        56.2        61.2        30.4        90.5        51.0        75.7        54.5        66.2        52.3        87.7        20.7        84.3        75.9        94.2        46.5        93.9      \ldots        68.6        37.3        86.8        67.3      \ldots        21.8        67.1        51.2        54.9        74.0        56.8        69.5        63.2        49.6        45.2        45.5        57.2        80.1        50.8        93.2        52.3        57.6 
   4939.69    26.0    0.86    -3.34        12.9      \ldots        20.8      \ldots        49.8      \ldots        11.3        32.9        18.0        19.9        35.1        41.9        36.0         5.2        68.2        20.4        26.7        21.1        39.6        69.6        70.6         7.6      \ldots      \ldots        50.5        16.2        30.6        35.4        20.9        81.1        20.4        13.5      \ldots        30.1        11.4      \ldots        10.6      \ldots        20.7      \ldots        19.6        37.6        30.6      \ldots        42.4        11.0        58.9        36.4        34.8        49.9        42.3        27.2        21.6      \ldots         9.6        40.3        20.0        20.9         9.8        30.6        43.1        21.8        21.8        16.4        35.4        17.9        43.9        16.2        20.4        32.5        27.1      \ldots        37.0        11.9        15.7        41.7        44.6         9.9        28.2        41.9        64.2      \ldots        36.4         6.7        24.4      \ldots        49.6        49.5        68.7      \ldots        33.5        29.5        46.6      \ldots      \ldots        41.0      \ldots        19.3      \ldots         8.8        17.9        52.5        30.0        55.6        12.0        25.3      \ldots        61.3        18.1        10.9        15.4        12.9        36.0      \ldots        22.1        33.9      \ldots      \ldots        66.0        17.4        61.9      \ldots        22.8        38.1        42.5         5.1        52.6      \ldots        51.8        26.2        45.3      \ldots        20.8        20.7        38.5        25.4        25.9      \ldots        32.5        13.1        15.2        13.9        23.5      \ldots         8.6      \ldots        13.0        13.1        16.4        35.8         7.5        36.6        15.3      \ldots 
   4994.13    26.0    0.92    -3.08        26.1      \ldots        39.8         9.7        65.0      \ldots        12.1        45.3        15.5        46.4        41.7        53.0        38.2        19.2        89.8      \ldots        38.9        34.4        57.5       102.7        80.3      \ldots      \ldots        24.7        62.1        23.9        41.2        52.0        24.3        93.0        25.7        29.7      \ldots        27.2        23.0        18.5      \ldots        18.5        34.6      \ldots        34.5        45.0        46.8      \ldots        50.6        16.5        67.8        45.6        46.4        53.0        58.4        48.5        39.9      \ldots        19.1        51.9        40.3        15.7        15.3        40.5        48.4        27.4        36.2        20.2        51.9         9.6        50.1        32.5        29.2        42.9        46.6        20.5        49.8        25.1        20.6        53.9        61.0      \ldots        39.2        48.2        75.3      \ldots        28.5         9.6        25.9      \ldots      \ldots        64.5        73.7      \ldots        46.4        44.2        56.5        28.9      \ldots        56.6      \ldots        22.5      \ldots        13.9        30.4        55.2      \ldots        60.4      \ldots        58.4      \ldots        69.1        26.5        22.5        27.1        13.0        43.5      \ldots        39.9        45.8      \ldots        15.4        89.3        24.3        50.2        24.0        36.1        38.0        38.0      \ldots        63.2      \ldots      \ldots        29.1        67.5        70.1        38.4      \ldots        49.0        42.1        80.9      \ldots        50.4      \ldots        21.4        23.6        27.1        18.4        14.6      \ldots        21.1        25.1        24.0        46.3        22.7        59.6        10.1      \ldots 
   5006.12    26.0    2.83    -0.62        19.8      \ldots      \ldots      \ldots        49.0        20.7        41.3        30.1      \ldots      \ldots        33.9        40.4        36.7      \ldots      \ldots        17.6      \ldots      \ldots        45.7        40.3        60.6        16.1      \ldots      \ldots        55.4        27.9        31.4        42.7        30.4        79.5        23.5        18.5      \ldots        21.3        31.2        22.8        16.6      \ldots        32.9      \ldots        20.5        31.1        51.5      \ldots        51.9        17.9      \ldots      \ldots        39.7        46.8        42.6        43.9        33.3      \ldots        34.1      \ldots        34.2      \ldots        13.2        24.2        37.5        25.0      \ldots      \ldots        44.8        19.3        57.7      \ldots        29.6        40.6        31.0        23.1        46.5        20.6        23.2        25.9        62.4        28.9        24.3        49.0        59.1      \ldots      \ldots        16.3        25.3        54.5      \ldots        53.6        71.1      \ldots        20.9        39.4        54.1      \ldots      \ldots        65.8      \ldots        28.6      \ldots        22.2        23.3        48.0      \ldots        58.4        15.9        22.5      \ldots        58.1        32.3        20.6        18.8        18.5        25.6      \ldots        24.3        29.7      \ldots        16.4        18.7        45.5      \ldots      \ldots        24.1        40.1        43.0      \ldots        51.6      \ldots        48.8        24.9        64.7        52.7      \ldots      \ldots        48.7      \ldots        59.7      \ldots      \ldots      \ldots        21.3        25.7        29.3      \ldots        24.5      \ldots        19.4      \ldots        27.2        35.2        20.8      \ldots        15.5      \ldots 
   5041.76    26.0    1.49    -2.20        44.8      \ldots        38.0        15.0        86.1        28.6        30.8        49.3        48.4        69.3        56.2        55.2        54.5      \ldots       144.4      \ldots        56.2        37.1        68.7        92.7        94.9      \ldots        14.8        11.9        78.4        22.6        48.9        58.9        38.6       119.7        40.6      \ldots      \ldots        26.1        30.2        24.1        24.0      \ldots        45.6      \ldots        47.6        48.2        59.0        44.2        78.7        28.0        93.8        55.7        58.4        82.8        66.3        48.1        60.5      \ldots        42.2        77.4        41.6        50.7        91.2        54.2        55.5        30.0        66.0        32.2        73.9        29.8        58.6        36.4        49.9        47.9        43.6        34.1        61.8        42.7        29.7        58.8        63.7        44.3        71.4        67.9        66.6      \ldots        47.6        24.2        20.5        35.4      \ldots        76.3       115.8      \ldots        50.1        55.5        69.2        12.2      \ldots        64.4      \ldots        34.8      \ldots        15.1        37.4        78.6      \ldots       107.3        35.2        54.4      \ldots        91.9        28.7        36.8        44.5        15.6        46.9        28.5        37.8        63.0      \ldots      \ldots        90.1        23.0        71.1        28.9        24.7        69.3        64.2        15.7        67.6      \ldots        88.2        38.4        66.9      \ldots        37.9        31.0        67.4        61.0        67.8      \ldots        44.2        54.6        32.6        39.4        36.0      \ldots        25.7        20.9        31.6        32.0        30.5        43.0      \ldots      \ldots      \ldots      \ldots 
   5051.64    26.0    0.92    -2.80        38.9        12.3        43.0        16.4        72.2        60.4        26.8        65.1        36.5        43.3        70.5        75.9        65.5        45.0       118.2        24.2        69.2        48.1        74.2       110.7       102.2        19.0        21.6      \ldots        84.8        41.2        69.2        72.1        25.2       110.1        39.7        25.4        14.3        42.1        39.4        30.8        27.9        12.3        56.4        16.5        56.4        67.3        70.1        45.6        74.9      \ldots        83.9        67.9        68.7        89.3        73.1        56.3        54.5      \ldots        28.0        78.9        50.8        39.4        30.4        57.3        79.4        42.2        41.3        56.9        71.4        26.9        62.7        38.8        51.8        56.7        57.7        31.9        64.6        37.3        52.7        74.8        78.6        28.8        65.9        69.8        97.5      \ldots        60.9        25.4        31.3        54.7        82.0        86.3       100.4      \ldots        73.1        62.3        64.4      \ldots        24.7        65.4        38.9        41.9        23.7        61.8        47.4        75.5        65.7        98.0        59.7        53.5        36.6        97.2        47.7        24.5        32.8        36.2        57.7        30.9        56.5        73.8      \ldots        13.8        90.1        30.1      \ldots        28.8        49.5        72.8        57.6      \ldots        92.4      \ldots        82.0        51.2        85.1      \ldots        54.8        16.9        68.1        70.8        69.5      \ldots        64.4        31.7        35.9        46.2        52.4        44.4        32.4        21.6        33.6        38.7        38.1        63.0        31.0       101.5        27.3        58.2 
   5083.34    26.0    0.96    -2.96        21.0      \ldots        56.0         8.6        89.1        28.1        17.5        48.7        45.4        40.0        74.8        50.1        44.1      \ldots       112.7        19.7        56.1        31.5        59.5        40.3        87.1      \ldots      \ldots      \ldots        70.0        28.1        56.4        57.6        29.2        97.4        31.3        34.9        27.3        28.4        25.5        14.5        32.2        16.9        33.2        13.9        44.4        49.6        43.5        78.0        54.3        43.5        74.5        55.0        52.1        67.7        42.6        60.5        47.1      \ldots        19.2        58.5        48.0      \ldots        28.6        24.2        55.6        33.7        35.1        20.4        67.3        17.6        57.7        31.4        36.3        48.2        62.9        33.7        46.5        29.4        21.2        25.9        62.4        22.4        24.3        67.6        59.1      \ldots      \ldots        21.7        28.9        54.5      \ldots        75.0        76.3      \ldots        20.9        53.8        71.5      \ldots      \ldots        65.8      \ldots        32.6      \ldots        19.1        23.3        66.5        56.8        71.7        20.4        22.5      \ldots        75.6        35.5        12.1        19.1        37.7        25.6      \ldots        41.4        54.3        23.1      \ldots        18.7        45.5        63.4      \ldots        41.6        55.8        43.0      \ldots        74.1      \ldots        48.8        44.7        64.7      \ldots      \ldots         7.0        55.9      \ldots        59.7      \ldots      \ldots        39.1        29.3        19.6        37.9        22.7        30.2      \ldots        25.4        18.1        27.2        45.1        15.6        56.5        22.1      \ldots 
   5123.72    26.0    1.01    -3.07        19.3      \ldots        31.5      \ldots        70.8        15.6      \ldots        40.8        22.9        33.2        51.0        54.2        39.0      \ldots        95.7        17.7        44.1        20.6        56.2        80.0        73.0      \ldots      \ldots      \ldots        58.7        20.8        59.7        44.7        20.3       110.6        26.3        18.0        13.4        18.5        23.5        23.0      \ldots        18.9        30.6      \ldots        27.2        37.5        55.3        82.1        46.7        20.2        70.1        43.8        43.2        58.9        55.6        30.0        44.9      \ldots        18.4        47.1        41.9        22.5        19.5        35.5        48.9        25.4        40.9        22.8        46.4        16.1        61.4        38.3        27.6        43.2        35.8        10.7        41.9        23.5        23.3        50.7        56.4      \ldots        53.5        46.0        66.3      \ldots        46.6        11.4        10.0        29.3        73.8        60.4        78.8      \ldots        43.5        44.8        56.8        29.1         8.1        53.7      \ldots        18.2      \ldots      \ldots        28.9        54.2        61.6        66.0      \ldots        39.4      \ldots        65.2        28.0        21.1        20.4        26.9      \ldots        26.6      \ldots        48.2      \ldots      \ldots        81.0        24.7        88.3      \ldots        23.2        48.2        43.7      \ldots        60.6      \ldots        74.0        37.5        48.8      \ldots        28.8         6.3        40.7        38.7        63.0        10.7        55.6      \ldots        24.6        35.2        28.8      \ldots        22.5      \ldots        14.5        40.1        15.3        31.5        26.4        81.3        16.4      \ldots 
   5127.36    26.0    0.92    -3.31      \ldots      \ldots        20.0      \ldots        61.2        17.3      \ldots        33.9      \ldots        38.2        34.1        50.5        38.3      \ldots        87.7      \ldots        23.8        23.9        45.1        73.8        71.7      \ldots        14.8      \ldots        52.0        14.2        30.0        37.3        13.9        88.9         9.5      \ldots      \ldots        39.1        18.7      \ldots      \ldots      \ldots        29.9      \ldots        30.6        31.4      \ldots      \ldots        46.9      \ldots        64.1        37.1        39.1        55.1        44.6        47.6        25.9      \ldots        11.7        43.1        35.3      \ldots        10.1        35.0        40.7        24.1        24.8        10.8        45.5        18.5        56.7        33.0        16.6        31.9        26.1      \ldots        41.3        17.0        15.5        41.3        35.8      \ldots        41.9        41.4        63.8      \ldots        27.8      \ldots      \ldots        20.8        56.0        63.2        76.6        11.2        40.3        28.4        52.2      \ldots      \ldots        38.3      \ldots        23.7      \ldots      \ldots        22.9        44.1        21.4        53.5      \ldots        32.8      \ldots        57.7        22.8      \ldots        14.5      \ldots        30.2        19.4      \ldots        34.5      \ldots      \ldots        74.2      \ldots        67.1      \ldots        22.0        43.9        30.9      \ldots        58.0      \ldots        67.1        24.7        49.5      \ldots        32.0      \ldots        36.8        38.7        35.2      \ldots        25.5      \ldots        18.8        22.5        24.7      \ldots        15.9      \ldots        14.2        12.2        26.5        35.1        13.5        49.3      \ldots        24.0 
   5150.84    26.0    0.99    -3.04        21.0        13.7        30.5      \ldots        44.3      \ldots      \ldots        37.8        15.0        23.0        54.5        45.9        32.1         8.6        68.0      \ldots        32.4        24.7        52.7        78.4        71.8        25.9        14.2      \ldots        56.6        21.6        32.8        39.0        14.5       104.0        19.1        22.1      \ldots        28.4        20.8      \ldots        14.1      \ldots        26.9      \ldots        26.1        37.5        40.0        96.3        49.9        18.9        67.1        46.1        41.8        48.3        49.7        32.7        33.0      \ldots        14.7        49.7        28.6      \ldots        19.4        32.4        47.1        32.6        32.1        23.8        46.1      \ldots        46.4      \ldots        21.7        36.7        38.0      \ldots        46.9        11.5        23.4        44.6        52.1      \ldots        34.6        60.3        64.6      \ldots        32.8      \ldots        21.3        21.9        51.7        61.8       104.2      \ldots        46.3        31.1        53.0        17.4      \ldots        50.8      \ldots        17.7      \ldots      \ldots        13.6        53.0        53.9        65.7      \ldots        36.7      \ldots        67.8        23.0        18.0      \ldots        17.2        35.8        18.7        23.7        37.4      \ldots        11.0        79.9        18.6        64.5        17.9        25.6        46.0        47.5      \ldots        61.6      \ldots        50.6        23.8        58.9      \ldots        27.5      \ldots        41.5      \ldots        53.5      \ldots        54.9      \ldots        17.7      \ldots        27.7        14.4        16.0      \ldots        17.8      \ldots        15.9        32.1        15.1        62.2        18.6        31.5 
   5166.28    26.0    0.00    -4.20        33.6        15.4        24.8      \ldots        85.0        12.3      \ldots        56.7        27.6        41.7        54.1        68.9        47.3        13.6        90.2      \ldots        35.4        32.8        72.1       104.1        95.7      \ldots         9.9      \ldots        68.1        24.8        60.1        45.2        23.3       106.7        27.5        30.8      \ldots        42.6        24.5      \ldots        20.7        36.3        30.4        18.3        42.5        63.2        47.3      \ldots        60.0        20.7        76.6        48.0        52.7        72.4        58.1        44.5        44.9      \ldots        12.2        61.9        54.9        27.5        26.6        47.9        71.5        25.1        56.7        24.2        49.4        16.2        54.3        27.7        30.6        42.5        63.5        20.8        67.6        19.3        20.2        68.8        68.8      \ldots        48.2        68.9        79.4      \ldots        42.7        16.3        20.6        42.7        75.9        73.1        83.7        44.4        60.2        41.9        62.6      \ldots      \ldots        56.9        30.6        26.1      \ldots        17.1        21.7        68.7        61.2        79.0        29.4        40.2        15.6       101.8        26.3        24.3        31.3        20.9        43.8        20.3        33.2        56.8      \ldots        29.2        92.7        17.9        67.2        23.0        37.4        60.1        53.0      \ldots        76.7      \ldots        68.0        40.6        70.4      \ldots        41.8         8.4        53.5        42.1        58.5      \ldots        41.7        13.9        25.4        33.1        36.3        25.1        23.3        21.5        21.6        27.2        28.9        57.1        12.8        66.3      \ldots        18.1 
   5171.60    26.0    1.49    -1.79        38.3        20.2        76.9        45.1       101.0        52.9        50.1        78.1        56.3        49.4        76.8        89.7        78.0        51.4       129.8        63.5        63.2        66.4        89.3       110.1       112.0        38.5        35.6        19.4        92.0        57.6        75.8        80.9        47.3       132.5        56.7        60.3        38.6        67.8        56.4        40.2        37.6        33.1        72.7        30.1        72.4        83.7        79.7        86.3        82.3        42.0        94.6        76.6        80.7        88.0        87.4        86.8        73.8        28.4        49.5        90.0        77.4        65.4        44.1        68.8        88.1        66.0        48.4        43.6        84.3        43.7        79.5        52.9        67.3        45.7        66.7        50.2        93.3        51.8        52.3        84.7        85.8        50.5        87.9        77.3        96.5        16.6        82.8        36.5        49.0        66.0        97.1        99.0        91.0        41.7        87.5        82.6        90.0        45.2        40.9        80.3        43.8        56.0        26.9        44.9        61.5        91.3        90.1       100.3        50.0        76.3        15.3       114.1        53.1        42.0        49.2        47.4        71.6        67.7        80.9        81.4        34.2        21.7       122.7        47.4        83.6        45.3        71.0        82.1        79.7        11.3        98.3        59.3        97.5        69.5        92.5      \ldots        67.4        31.6        91.9        62.7        63.9        24.9        76.3        33.3        61.8        58.4        67.4        47.5        49.1        33.1        51.9        77.7        55.3        73.8        45.9        93.7        35.4        59.2 
   5191.46    26.0    3.04    -0.55        28.3      \ldots        21.1      \ldots        43.4        30.8        29.4        25.8      \ldots        20.4        32.1        41.3        36.0        13.7        76.3        17.1        49.4        28.4        56.2        48.6        62.6      \ldots      \ldots      \ldots        53.2        25.3        41.5        44.5        15.4        93.2        17.9        24.2        11.0        28.7        20.7        21.3        29.4        17.4        35.4        12.2        15.0        26.1        66.5      \ldots        63.6        12.6        68.7        46.1        34.7        43.5        44.3        34.7        30.7        16.0        31.3        44.3        28.6        30.1      \ldots        37.0        36.4        32.8        24.3        20.3        52.8        16.9        45.7        35.1        28.8        41.2        29.4        15.4      \ldots        26.8        36.1        33.2        48.0        36.1        57.4        46.6        54.5      \ldots        30.4         9.6        18.8        31.0        59.5        61.2        78.9      \ldots        29.3        44.8        60.0        14.3      \ldots      \ldots      \ldots        24.4        24.4        33.0        37.9        47.7        37.0        61.2        50.8        28.7      \ldots        55.2        21.7        16.5        11.7      \ldots        45.3        12.8        20.3        26.4      \ldots      \ldots        32.2        15.7        26.2      \ldots        29.0        38.3        43.6      \ldots        55.3      \ldots        47.5        22.7        34.3      \ldots        25.5      \ldots        43.5        19.6        21.3      \ldots        22.3      \ldots        27.6        36.4        27.6        37.0        24.2      \ldots        16.3        13.1        22.2        38.2         8.9        45.5        14.6        20.7 
   5192.34    26.0    3.00    -0.42        21.0      \ldots        35.9      \ldots        43.2        46.6        33.5        34.5        24.1        26.1        47.3        44.3        41.6        31.9        66.1        18.3        47.6        29.6        58.4        69.5        74.3      \ldots        14.1      \ldots        65.1        26.6        39.6        41.1        26.3       109.2        21.5        35.5      \ldots        21.6        35.4        23.1        24.9      \ldots        59.3      \ldots        35.0        33.7        70.7      \ldots        67.7        25.0        76.7        55.3        51.6        68.7        48.2        33.8        40.4      \ldots        40.9        57.1        22.0        33.3        16.2        45.2        33.5        42.0        36.3        21.1        56.3        26.2        50.2        24.2        32.0        49.6        31.5        29.6        56.2        27.4        26.3        36.9        49.9        35.9        55.2        45.7        59.5      \ldots        34.2        14.5        22.2        34.7        61.9        61.0        83.5      \ldots        33.1        44.2        65.8        18.6      \ldots        48.6      \ldots        23.2        15.9        34.1        35.1        52.8        56.7        67.9        38.0        44.9      \ldots        69.4        27.6        25.5      \ldots        10.6        39.3        21.2      \ldots        29.9      \ldots      \ldots        56.2        23.9      \ldots        27.7        37.0        45.9        42.9        11.4        58.3        36.9        70.3        27.8        45.3      \ldots        29.7        10.1        59.8      \ldots      \ldots      \ldots        38.2        17.0        33.4        31.8        34.6        25.7        32.5      \ldots        26.8        27.4        26.2        34.5      \ldots        52.3        14.1        30.1 
   5194.94    26.0    1.56    -2.09        46.5      \ldots        57.4        20.7        74.7        30.7        27.4        54.1        46.5        51.3        66.9        78.3        57.9      \ldots        95.3        27.3        56.4        47.8        71.0        91.2        90.1        17.4        25.5        12.2        72.6        33.7        49.8        60.7        29.2       100.6        40.1        37.3        15.7        33.2        37.2        27.5        24.5        20.1        46.5        12.2        41.9        57.0        56.5        47.7        72.3        28.6        86.5        60.9        59.5        72.5        71.1        52.1        56.7      \ldots        32.9        67.8        49.7        35.0        27.1        57.8        69.9        45.3        41.5        36.8        61.4        19.7        71.3        30.4        39.6        57.6        48.0        29.1        53.5        30.8        33.5        61.5        70.7        19.0        62.2        80.0        89.5      \ldots        70.0        17.1        29.0        51.5        57.5        76.4        82.0        29.4        64.3        54.8        74.5        15.8        11.2        68.3      \ldots        37.2        15.0        28.9        42.8        73.1        53.2        80.8        33.5        54.7      \ldots        82.7        40.7        25.7        27.7        33.3        44.5        41.2        45.8        55.6      \ldots      \ldots        90.9        29.7        42.9        34.1        37.0        57.0        64.2      \ldots        74.5      \ldots        59.3        47.1        70.0      \ldots        50.8        10.3        62.6        70.4      \ldots      \ldots        52.2        29.3        38.5        27.2        43.0        53.1        30.8      \ldots        22.6        27.3        39.5        60.9        28.0        54.4        15.9        38.5 
   5216.27    26.0    1.61    -2.15        31.5        18.3        35.2      \ldots        65.9        25.8        28.2        50.4        27.9        51.2        62.6        59.1        46.4        32.7       100.8        23.9        58.4        34.5        62.6        79.3        89.1        17.3        19.0      \ldots        67.1        29.0        52.2        56.2        27.4        58.0        21.6        33.2        12.3        32.2        24.9        17.3        21.3      \ldots        43.4        18.2        36.0        49.6        57.1        59.4        65.9        22.0        77.1        58.2        56.9        72.6        61.3        49.0        34.6      \ldots        27.8        54.3        45.1        15.3        18.6        41.9        60.8        37.5        49.8        23.5        63.4        24.2        71.4        30.4        39.8        50.7      \ldots        22.6        50.6        29.8        31.4      \ldots        62.2        21.4        54.2        56.6        72.1      \ldots        54.3        17.5        30.0        40.2        76.1        70.4        84.9      \ldots        40.6        47.6        71.6        11.6      \ldots        63.6        28.4        34.9        23.9        22.7        35.5        67.9        39.6        77.8        38.1        47.4      \ldots        85.8        34.0        24.7      \ldots        23.5        44.1        17.2        38.4        49.5      \ldots      \ldots        71.3        28.3        74.7      \ldots        19.9        53.5        55.3      \ldots        86.4        30.3        74.6        44.3        75.8      \ldots        36.2        14.6        56.1        47.6        47.4      \ldots        61.2      \ldots        23.2        39.1        37.5      \ldots        30.6      \ldots        22.9        22.7        35.5        56.8        20.5        81.7        22.6        48.7 
   5232.94    26.0    2.94    -0.06        52.6      \ldots        57.6        25.1        83.8        62.4        52.2        56.1        50.4        47.2        67.8        73.9        62.6        38.6        89.6        38.0        59.1        59.7        74.7        97.8        95.4        29.2        31.0        17.2        82.7        52.6        57.7        75.1        43.8       118.2        49.1        39.0        26.6        44.4        54.8        39.4        47.6        33.0        65.9        27.7        50.4        58.3        79.4        88.6        91.8        38.4        98.7        76.4        68.2        87.5        74.2        52.4        73.4        30.5        66.1        79.1        64.5        47.9        25.1        61.2        67.2        64.2        64.7        41.5        77.7        29.4        77.7        21.8        57.7        67.8        51.1        33.5        76.1        36.3        51.6        61.9        71.5        62.3        69.1        72.9        90.3      \ldots        74.5        29.3        43.9        61.1        82.7        79.5        97.1        20.6        80.0        75.5        85.4        39.7        14.4      \ldots        41.8        55.1        30.7        43.1        52.6        86.4        84.8       107.3        49.1        71.6        30.0        88.0        51.3        39.5        48.9        35.9        58.6        57.5        55.2        58.0        44.2        16.6       108.9        44.7        72.9        37.0        51.6        75.1        68.7        23.3        80.6      \ldots        75.2        52.1        73.3      \ldots        62.7        22.1        76.5        85.9        74.0        20.3        56.6        33.5        52.6        65.8        53.1        66.8        53.7        42.3        42.9        47.5        43.4        61.3        30.3        67.0        35.6        46.3 
   5266.56    26.0    3.00    -0.39        32.4        11.7        32.4        11.6        52.9        38.8        32.4        35.0        37.8        26.2        44.5        51.9        34.3        28.4        92.3        26.6        39.6        41.4        61.8        72.8        70.3      \ldots        20.2      \ldots        66.9        35.0        45.5        52.6        40.8       103.5        29.8        25.9        14.8        25.8        37.1        25.1        36.0        18.1        45.2        20.8        38.5        36.8        63.4        45.6        72.2        26.2        78.1        57.4        51.7        61.7        57.5        34.1        55.5        20.2        45.4        57.9        34.0        18.8        12.2        44.5        35.1        50.5        38.7        22.6        63.8        24.7        58.8        33.9        39.4        49.1        25.5        20.5        42.7        22.7        33.2        40.4        53.4        25.9        62.3        59.6        66.1      \ldots        45.9        14.7        25.4        44.2        52.1        65.4        80.6        15.3        44.9        51.1        63.6        25.6      \ldots        57.3      \ldots        38.0        15.3        33.6        38.1        52.5        29.4        70.7        31.4        46.1      \ldots        68.3        31.2        25.3        15.1        18.6        33.2        44.8        34.6        39.9      \ldots      \ldots        62.7        22.1        50.3        15.4        38.0        42.6        56.3      \ldots        54.6        55.7        66.0        34.9        48.1      \ldots        35.8      \ldots        56.1        43.7        61.7        17.4        36.4      \ldots        29.2        43.3        33.3        48.4        27.9      \ldots        23.5        16.2        39.8        45.3        19.5        65.9        11.9        19.8 
   5269.54    26.0    0.86    -1.32       117.6        80.0       114.1        97.3       157.4       120.3       109.0       147.4       109.3       136.5       145.3       149.6       141.3       101.7       174.0       104.4       140.3       123.6       138.4       165.5       179.5       106.7        97.5        65.2       142.4       113.7       142.6       134.2       112.7       179.0       123.2       115.1       107.5       124.9       110.2        91.5        99.6       106.2       125.7        90.9       133.9       151.4       135.0       138.1       129.6       119.8       146.8       130.5       135.2       154.6       144.7       139.9       131.2        63.0       100.4       149.3       140.2       114.0       118.5       132.8       151.0       114.7       125.6       108.4       131.3        97.6       134.2       117.1       120.8       112.4       146.0       124.0       149.5       113.1       109.6       149.5       143.0        96.5       125.8       145.3       160.5        65.5       131.2        97.6       114.6       130.6       162.2       149.2       156.0       106.0       131.2       120.4       138.4       116.7        73.4       138.8       111.4       114.0        89.5       106.1       114.4       145.3       125.0       151.0       116.6       120.1        86.6       151.5       117.7       110.4       115.7       118.0       135.1       120.5       126.4       143.5       100.8        96.5       177.0       109.9       157.1       102.6       133.4       146.2       129.3        83.7       162.8       113.4       155.0       131.5       144.9        90.2       124.9        97.6       131.1       131.9       127.8        77.3       151.6       107.9       117.3       116.6       128.4       114.3       105.1       108.5       112.4       132.6       105.4       135.4       118.4       145.4       100.2       133.9 
   5281.79    26.0    3.04    -0.83        25.7         9.0        20.6      \ldots        35.5        11.1        14.5        14.5        28.2      \ldots        21.2        20.6        17.9      \ldots        69.5      \ldots        22.8        15.9        37.0        42.4        46.0        17.5      \ldots      \ldots        43.0        14.1        17.8        28.6      \ldots        73.8        15.9      \ldots      \ldots        13.4        15.5        12.0        14.2      \ldots        31.9      \ldots        22.7        16.8        37.7      \ldots        43.1         7.1        56.6        37.6        25.6        32.5        31.9        18.0        19.2      \ldots        23.8        33.4         9.1        23.5      \ldots        29.8        20.7        23.9        23.4         9.9        37.0      \ldots        44.1        30.3        17.6        29.7        11.2      \ldots        25.7      \ldots        16.8        20.2        30.9      \ldots        35.6        30.2        42.1      \ldots        31.9      \ldots      \ldots        22.0        38.5        40.0        60.2      \ldots        21.7        35.1        41.6        18.1      \ldots        34.8      \ldots         9.2      \ldots      \ldots        14.3      \ldots        27.7        45.8      \ldots        25.7      \ldots        45.1        19.0      \ldots      \ldots      \ldots        20.2        15.0        13.5        17.9      \ldots      \ldots        33.0      \ldots      \ldots      \ldots        25.3        24.6        24.4        12.6        46.4      \ldots        35.2        20.0        30.5      \ldots        11.5      \ldots        28.8      \ldots        18.7      \ldots        22.5      \ldots        12.3      \ldots        19.7      \ldots      \ldots      \ldots         7.6      \ldots        12.6        23.8      \ldots        45.7        17.6      \ldots 
   5283.62    26.0    3.24    -0.52        13.8      \ldots        20.9      \ldots        46.1        14.3      \ldots        22.5        48.6        33.0        28.2        28.9        17.9        12.6        61.0      \ldots        28.8        18.1        37.0        61.7        47.4      \ldots        18.4      \ldots        45.9        18.9        26.9        39.1        22.2        73.6        19.8        14.1      \ldots        18.1        18.0      \ldots      \ldots      \ldots        26.3      \ldots      \ldots        17.7        36.4        16.5        48.9        23.3        65.8        45.4        29.1        34.2      \ldots        27.7        22.2      \ldots        29.1        44.6        14.8      \ldots        10.2        22.5        24.5        29.1        32.2        16.8        37.8        16.4        37.7        10.1        34.7        32.9        21.2      \ldots        33.3        13.1        12.9        24.4        39.6        18.5        37.9        40.7        44.9      \ldots        27.6        10.9        15.8        24.2      \ldots        46.0        59.5        31.4        25.9        34.6        53.9        25.0      \ldots        30.8      \ldots        20.5        15.4        14.9      \ldots        34.3        34.4        39.0        17.4        22.4      \ldots        51.4        15.9        14.4      \ldots      \ldots        33.1        16.5        17.2        21.7      \ldots      \ldots        34.3        16.1      \ldots        14.6        19.8        32.1        27.8      \ldots        57.4      \ldots        40.4        11.7        37.5      \ldots        14.8         5.9        40.0      \ldots        33.1      \ldots      \ldots      \ldots        17.1        29.7        24.5        24.1        16.3      \ldots        11.1      \ldots        13.1        32.8        25.6        32.6         8.5        16.0 
   5324.18    26.0    3.21    -0.24        21.8        12.4        35.2        17.9        58.6        50.3        35.2        38.9        37.1        43.5        45.6        48.6        41.7        36.4        76.9        30.2        39.9        39.1        58.1        71.6        73.2        15.6      \ldots      \ldots        68.0        34.9        38.0        52.0        26.8        95.2        32.5        30.8      \ldots        33.2        33.9        25.3        20.8        32.2        53.8        11.2        26.5        37.6        68.0        55.4        69.9        29.1        80.3        62.7        50.3        59.9      \ldots        36.7        49.3        13.3        46.8        57.2        43.0        32.0        20.9        38.6        46.0        46.4        43.9        31.9        64.1        21.2        60.7        31.2        39.7        54.4        31.9        20.1        43.8        19.6        34.3      \ldots        52.3        38.6        51.1        50.0        72.4      \ldots        52.0        22.4        31.7        43.5      \ldots        74.5       104.1        14.3        52.4        53.6        71.2        27.1        10.1        47.1      \ldots        37.5        18.9        26.4        45.2        58.3        40.5        72.0        22.0        47.2      \ldots        76.6        31.6        29.7        36.0        24.0        41.2        34.1        44.2        42.1      \ldots      \ldots        67.5        26.7        66.3        24.5        40.2        35.8        62.1        11.3        77.8        31.3        66.8        38.7        46.3      \ldots        41.3      \ldots        55.4        32.7        39.2      \ldots        56.4        10.7        28.6        47.3        34.1        47.3        32.3      \ldots        25.9        23.8        31.9        44.2        18.5        50.4        21.2        29.7 
   5328.04    26.0    0.92    -1.47       117.9        65.9       119.8        88.2       161.8       104.4        90.1       136.9       109.5       136.3       136.3       147.8       133.3        81.0       172.3        99.7       114.5       122.4       138.4       163.1       164.1        90.1      \ldots        55.6       136.6       101.5       144.5       123.7       104.8       191.4       117.2       104.9        97.5       120.1       105.8        91.3        93.2       108.4       115.6        74.3       124.4       139.0       129.6       133.8       130.0       101.4       141.8       115.1       130.5       148.7      \ldots       127.2       119.9        67.1        95.8       138.4       131.8       106.3       108.0       124.9       147.0       104.5       117.7        97.6       117.3        87.4      \ldots       104.2       114.2       119.4       131.8       110.8       129.5       100.3       105.3      \ldots       138.5        99.9       118.1       139.4       142.6        49.9       129.6        88.4        97.2       107.5       155.0       140.8       147.1        52.4      \ldots       118.6       134.5       103.3        66.4       134.3      \ldots       109.8        87.2        95.4      \ldots       137.9       121.4       157.0       106.1        94.8        77.1       154.6       112.5        93.0       104.0       106.0       122.7       101.4       126.2       110.5        86.2        84.5       171.1        99.9       140.9        81.8       120.9       138.8       124.3        80.1       158.2       119.1       135.0       119.6       154.9        66.7       131.3        85.8       126.5       132.8      \ldots        78.6       129.3        96.3       106.2       109.4       115.2       114.6       108.2        90.1       109.8       111.2       104.5       122.1       107.2       149.7        90.2       121.4 
   5328.53    26.0    1.56    -1.85        50.2      \ldots        66.4        19.6        88.4        44.4        34.7        70.0        53.0        78.6        68.4        83.3        66.2        23.4       107.5        43.5        64.9        55.6        87.3       104.2       112.2        24.7      \ldots      \ldots        89.8        48.6        72.6        73.4        41.2       131.8        46.7        47.0        28.9        50.3        45.2        36.0        33.2        39.8        61.3        26.4        65.2        71.4        88.4        56.1        74.6        39.3        98.5        82.7        78.3        86.9      \ldots        67.8        56.0      \ldots        47.2        82.1        68.2        49.0        34.0        57.6        80.0        62.8        65.2        38.5        73.5        20.8        59.0        54.3        52.7        73.2        50.1        47.0        83.3        39.1        49.1      \ldots        88.6        60.0        69.5        86.1        73.4      \ldots        59.6        32.2        43.6        59.8        96.6        87.8       110.1        26.3        79.6        71.8        89.3        46.8        17.8        74.3        39.1        45.2        34.5        32.9        57.3        85.9        67.2        99.7        48.4        66.3        16.6        94.4        43.8        40.2        44.6        37.2        65.1        40.8        47.2        75.8        62.0        22.6        96.0        34.4        76.0        28.8        58.3        77.8        63.0        15.3       102.0        64.5        97.9        55.3        96.6      \ldots        58.2        17.5        78.4        76.4        59.5        13.0        61.6        39.1        50.3        35.9        59.7        53.9        47.7        31.0        43.7        44.7        42.1        20.8        37.2        67.0        43.9        42.9 
   5371.49    26.0    0.96    -1.65        98.9        61.1       109.5        86.5       140.0        93.2        92.9       125.7       107.7       102.4       124.6       130.7       122.6        87.9       161.4        95.3       115.6       102.6       128.3       155.7       155.2        91.6      \ldots        37.1       127.5        95.6       135.7       117.9        88.5       169.7       109.1        90.9        97.1       103.9       100.7        85.7        84.2        79.9        99.6        66.6       114.8       128.1       110.1       118.3       124.7        94.1       127.4       111.7       121.1       130.3       132.3       110.0       112.6        50.7        88.4       131.5       127.1       107.5        93.2       119.6       131.6        94.6       109.1        89.9       114.4        83.1       119.3        92.6       106.4       114.5       126.0        88.8       137.1        87.9        97.8      \ldots       129.0        92.3       115.3       133.7       142.8      \ldots       125.1        77.8        91.2       115.8       147.5       130.2      \ldots        98.8       128.8       109.8       133.4        87.5        50.5       125.5        98.2        95.2        71.4        85.6       104.3       129.5       106.7       131.7        98.9       115.7        72.4       146.0        96.8        95.7        95.6        87.5       119.2        87.5       118.5       127.5        92.3        73.9       165.9        91.5       133.2       102.2       116.9       126.1       114.2        50.5       134.5       102.8       144.2       113.6       137.7        79.6       114.2        75.1       114.1       132.3       106.7        56.3       121.0        73.7        99.9       103.4       110.5        98.6        97.2        84.7        95.6        96.1        89.9       121.7        87.0       148.9        85.7       107.0 
   5397.13    26.0    0.92    -1.99        80.9        39.4        87.4        55.7       134.9        69.3        77.9       114.7        80.1        97.8       110.6       117.8       121.7        59.9       151.8        82.1       102.6        93.6       116.4       139.6       143.1        77.7        67.6        23.1       116.9        82.6       115.8       103.7        88.0       151.7        87.4        89.3        75.3        98.2        83.6        67.5        68.0        78.6        86.3        49.6       105.1       120.4       104.6        89.7        97.8        71.6       115.4        97.7       112.1       120.3       119.4       104.6       103.5        29.5        72.9       113.3       116.1        86.9        71.8       106.1       121.5        77.5        95.9        84.5       104.2        66.8       105.8        80.9        90.3        99.2       109.7        77.2       115.3        79.4        80.4       118.9       119.4        72.5       113.4       115.5       130.8        25.1       107.0        62.6        83.4       106.7       132.4       124.0       137.5        69.5       117.3        90.9       116.9        67.2        42.1       110.2        87.4        89.2        58.4        63.0        86.7       107.0       109.9       119.1        89.8       105.2        45.6       138.7        85.6        75.1        88.1        92.2       105.2        81.9        99.8       113.8        73.3        53.6       149.8        85.5       117.5        66.4        75.1       112.5       111.8        34.0       126.8        95.0       126.8       100.8       132.1      \ldots       104.8        51.6       101.9       121.1       100.6        47.8       112.8        66.4        86.2        87.9        91.1        71.8        75.3        71.6        79.7        92.2        83.8       110.9        79.0       135.4        63.4        99.1 
   5405.78    26.0    0.99    -1.84        90.1        43.5        89.5        57.2       124.3        84.2        76.8       117.0        86.7       106.7       110.0       110.0       120.1        66.5       141.5        73.8        99.4        96.1       118.4       141.4       142.4        72.6        67.7        21.2       113.4        82.7       120.2       105.2        87.8       155.6        89.0        83.5        80.3        84.0        76.8        72.2        67.6        81.1        96.9        65.0       109.0       117.3       101.0        87.4        93.8        78.2       121.9       100.2       111.2       141.7       119.6       106.4        99.5        46.0        75.3       113.3       121.4        78.6        85.1       107.6       129.6        81.2       102.4        79.1       106.4        76.9       109.8        76.8        94.7       101.9       118.7        84.6       111.8        77.1        88.1       123.1       119.7        71.7        98.1       118.4       129.0        28.9       104.3        66.2        80.4       111.4       134.4       123.0       123.1        83.1       113.1        94.4       112.5        64.8        31.0       110.3        84.0        91.6        59.2        81.2        85.7       119.7        97.4       117.0        97.2        93.7        55.1       128.1        93.2        85.1        96.5        84.7        86.7        88.2       102.1       111.4        80.1        60.2       145.9        81.9       125.4        62.7        98.2       117.4        81.6        48.1       129.7       110.6       119.3       104.1       126.2        25.7        96.9        56.4       107.0       117.4        97.7        34.5       118.3        71.1        90.7        76.0        92.4        82.5        82.4        62.5        82.6       100.2        80.6       110.6        83.5       127.4        70.7        98.0 
   5429.70    26.0    0.96    -1.88        90.9        45.4        92.3        69.3       135.2        81.9        87.5       119.8        89.6       110.1       114.6       132.2       120.9        66.8       139.7        81.1       102.0       102.5       119.8       154.7       147.8        69.8        66.7        31.6       118.4        88.0       114.6       106.3        86.0       171.3        89.8        80.3        70.3        98.6        89.1        72.9        66.9        79.5        94.7        59.1       105.8       118.6       116.1       128.6       104.0        84.1       121.8       106.2       111.9       122.0       123.1       107.9       108.5        56.2        78.4       120.8       122.7        86.8        82.3       107.1       132.9        88.9        96.2        76.8       101.7        69.4       108.4       103.6        95.0       104.8       114.1        80.0       123.5        80.7        86.1       123.7       114.7        84.4       103.9       108.9       133.1        28.6       116.5        65.4        89.6        97.8       134.8       127.2       142.5        77.2       121.4       100.9       121.6        83.6        39.0       111.0        89.7        93.5        55.9        77.2        90.1       122.0       117.2       121.6        97.2       101.5        50.6        90.1        92.3        82.7        94.5        86.2       106.1        85.3        92.7       116.9        76.1        58.2       148.7        79.9       123.1        82.2       103.1       123.4       118.3        51.0       135.1        90.8      \ldots       100.1       130.4      \ldots       102.4        60.3       106.1       136.1       107.0        43.3       122.2        73.9        84.6        91.7       100.6        91.0        82.1        62.7        87.3        88.6        81.0       112.2        81.9       135.3        74.3       109.4 
   5434.52    26.0    1.01    -2.12        71.3        25.6        85.5        50.3       115.6        61.3        66.6        99.4        76.4        84.1        99.2       112.2       101.6        49.7       127.6        67.3        93.3        76.6       109.1       129.6       130.6        51.5        53.9      \ldots       108.7        67.8        94.3        93.9        74.3       143.8        77.1        60.4        59.3        80.7        68.1        57.2        56.1        55.6        81.8        39.8        91.7       107.3       109.5        98.9        91.2        60.9       111.6        90.2        94.9       107.0       108.1        87.7        94.6        28.4        59.3       106.0       106.0        73.5        59.7        86.9       108.9        66.5        82.4        68.6        97.7        44.6       102.4        71.6        84.5        92.1        90.9        63.1       111.1        65.1        66.6       106.9       114.9        61.6        91.0       106.8       126.4      \ldots        98.7        44.1        69.6        89.7       126.9       113.6       126.0        64.1        96.3        85.6        94.2        62.9        27.7       103.4        55.9        72.1        50.1        55.9        78.6       105.7       105.5       118.1        70.6        94.6        33.1       122.0        79.4        60.9        74.0        68.0        94.5        48.2        84.5       105.6        48.9        38.6       149.5        64.8       110.4        56.4        92.5       101.4        98.7        33.7       118.3        90.6       122.3        88.1       116.0        36.6        87.9        42.5       101.2        90.4        86.9        21.6       100.3        54.4        70.5        78.7        82.6        75.1        67.1        65.0        65.6        71.7        74.7        94.5        66.3       113.0        59.7        82.6 
   5446.92    26.0    0.99    -1.91        84.1        39.2        88.0        60.8       134.8        73.9        79.0       115.3        87.2        97.3       129.0       112.4       112.8        60.5       164.7        79.2       118.9        96.6       120.7       142.3       143.3        72.6        77.1        22.4       117.8        85.5       118.6       107.7        79.0       158.6        87.1        84.0        73.5        97.8        83.5        77.1        68.0        85.2        95.0        55.4       108.7       124.1       102.5       104.1       109.1        75.9       116.4        96.6       112.0       125.3       119.6       100.1       105.0        25.8        71.2       118.9       108.4        77.3        79.0       100.3       128.6        87.1        99.4        74.4       106.2        66.2       121.2        83.7        95.9       104.1       113.4        87.9       127.3        81.2        80.9       122.5       119.2        78.4       102.8       113.2       125.0        21.2       116.1        64.1        80.6       107.6       134.2       119.0       127.8        64.1       113.4       107.3       116.9        73.4        41.5       110.4        82.3        77.8        46.5        69.5        85.0       120.2       120.3       123.1        89.9       100.4        44.4       135.1        83.0        74.2        98.2        89.3       105.5        84.4        96.0       116.7        73.9        50.4       134.4        86.2       116.1        74.5        98.2       118.1       103.5        36.7       129.3       100.5       115.4       110.1       126.0      \ldots       107.8        52.1       105.3       117.2       102.9        34.7       113.6        71.6        87.1        84.0        93.9        77.2        74.5        74.8        77.0        88.6        83.8       109.1        78.1       122.8        73.5        99.5 
   5455.61    26.0    1.01    -2.09        88.7        29.1        81.0        54.6       125.2        68.4        70.9       107.4        74.1        93.2       107.8       128.1       109.7        39.0       150.3        70.4        97.8       115.7       126.5       154.5       154.6        60.7        56.5        22.0       125.3        82.1       108.2       108.2        65.5       176.2        79.3        71.7        57.8        91.1        76.2        62.9        64.4        71.9        97.1        53.0        89.6       109.5       126.6        98.8       124.1        68.6       136.0       112.6       107.4       122.0       122.5        90.8       109.1        28.4        77.3       120.0       110.4        79.7        61.7       101.1       123.9        80.0        88.4        75.2       112.9        56.9       131.1        79.4        90.1       104.6       102.2        77.6       111.9        68.5        75.2       119.6       116.5        75.6       108.5       107.8       134.2        11.5       114.8        56.5        78.7        96.4       131.4       129.8      \ldots        24.5       118.9       105.1       126.9        85.1        27.0       114.3        68.9        80.0        52.9        68.9        83.2       124.1       105.2       136.3        85.7       103.2        34.7       142.7        80.8        64.4        54.6        72.8       109.0        71.8        81.0       110.0        76.0        44.9       150.1        71.9       127.4        65.5        84.9       115.3       109.3        25.4       137.3       122.7       125.6        96.6       125.7        49.8       101.0        40.8       110.9       117.6        96.4        29.4       113.8        71.6        78.8        78.6        91.0        81.1        75.1        36.3        71.8        90.2        68.5       106.4        69.3       119.7        65.2        80.7 
   5497.52    26.0    1.01    -2.85        30.8      \ldots        36.6        15.5        84.9        34.4        21.2        53.8        25.4        55.3        69.1        66.2        56.1        25.8        93.5        38.7        53.0        42.1        72.0        91.7        96.6        23.0        26.1      \ldots        73.9        32.0        48.7        58.6        30.6       114.7        32.8        24.2        18.3        36.4      \ldots        25.4        31.9      \ldots        39.8         8.6        47.5        56.4        59.0      \ldots        54.7        22.2        82.1        59.0        64.4        86.7        69.5        72.6        45.1        16.6        28.2        63.4        55.8        23.4        22.8        54.9        69.4        36.0        48.4        32.6        62.4        14.4        68.5        40.4        36.5        53.9        56.9      \ldots        71.0        22.9        33.7        66.9        72.2        28.0        59.1        64.6        86.2      \ldots        60.9        11.6        31.8        44.3        75.4        79.4       103.0      \ldots        61.1        48.3        74.0        17.8         7.9        64.8        25.6        32.5        28.8        24.6        32.4        69.4        50.2        90.2        30.9        49.9      \ldots        86.0        39.7        26.8        48.5        24.3        63.4        29.4        47.0        57.7      \ldots         7.2        88.0        32.3        88.3      \ldots        38.2        60.2        60.3      \ldots        91.4        58.0        83.6        44.8        81.4      \ldots        51.8        15.5        63.5        74.7        63.6      \ldots        53.7        21.4        39.9        27.6        42.3        29.4        26.8      \ldots        30.4        27.2        31.8        58.5        25.2        63.3        23.7        37.9 
   5501.47    26.0    0.96    -3.05        30.0        13.9        26.4      \ldots        70.4        19.3      \ldots        45.0        26.4        35.3        65.9        57.2        42.1        17.8       103.7        30.7        39.2        35.8        64.5        95.5        88.1        20.7        21.0         8.2        68.0        24.9        51.6        49.0        18.7        98.4        28.2        21.7        36.2        31.1        33.6        15.9        23.6        11.4        30.4        10.6        35.8        50.5        48.6        69.0        51.3        24.0        75.2        51.0        54.6        63.7        61.4        60.6        41.6      \ldots        19.2        54.6        38.8        24.9        16.3        45.6        62.6        34.2        36.4        21.4        53.8        13.0        54.5        30.9        33.5         7.0        37.5        19.7        57.9        21.6        27.6        58.9        66.4        18.5        44.3        63.6        86.5      \ldots        47.7        10.7        23.3        42.6        69.9        75.9        85.8      \ldots        53.7        50.1        63.4      \ldots         6.0        38.2      \ldots        28.0        24.1         9.3        24.0        61.9        42.8        75.1        18.6        43.7      \ldots        91.5        31.0        20.1        21.4        18.7        56.4        28.1        31.3        56.9      \ldots         7.1        93.1        30.6        79.9        26.2        35.1        52.8        39.7         6.9        74.2      \ldots        77.7        34.1        74.5      \ldots        44.3      \ldots        52.7        46.1        57.1      \ldots      \ldots        29.5        20.6        33.9        38.2        23.5        26.8      \ldots        26.4        23.0        23.0        48.5        15.2        71.2        17.4        30.7 
   5506.78    26.0    0.99    -2.80        36.1      \ldots        51.6        23.4        95.0        25.8        34.2        62.3        39.7        49.8        56.5        75.5        61.6      \ldots       110.4        16.9        60.7        41.1        71.9       110.9       101.8      \ldots        33.4        17.5        74.8        38.4        62.4        57.4        39.2       114.9        36.6        29.4         9.9        41.1        37.4        24.0        28.3        17.6        58.3        11.6        53.7        63.2        62.3        62.3        65.5        27.3        83.8        61.1        61.8        79.0        72.4        54.9        52.4      \ldots        30.0        73.8        60.0        27.8        24.9        53.0        70.7        47.3        49.2        27.4        69.2        18.0        70.2        32.7        46.7        57.2        63.4        33.5        62.2        26.6        38.3        72.1        72.4        20.9        63.6        68.3        87.9      \ldots      \ldots        19.3        29.9        53.4        87.9        84.1        89.5        22.9        67.8        52.7        73.4      \ldots      \ldots        72.6        42.8        34.3        17.9        29.1        40.9        73.8        70.6        85.7        32.5        55.4        22.0       104.4        41.3        29.6        38.6        29.7        54.4        43.6        56.1        62.7        48.7         8.2       110.0        33.2        74.0        25.9        42.9        67.7        57.0      \ldots        90.9      \ldots        84.3        57.7        79.3      \ldots        48.4        11.0        68.9        62.9        68.9      \ldots        64.1        17.1        37.5        40.4        45.6        44.4        26.6      \ldots        31.0        24.7        29.3        63.0        30.1        81.0        29.9        41.2 
   5572.84    26.0    3.40    -0.31        12.3      \ldots        39.2         9.2        37.5        25.0        24.4        18.6        17.5      \ldots        25.0        34.4        38.6        23.9        61.2        15.1        36.1        24.3        46.5        45.9        51.3      \ldots      \ldots      \ldots        45.3        18.1        29.1        30.5        22.0        70.5        14.0        22.1      \ldots        12.6        17.7        21.4         8.3      \ldots        27.0      \ldots        11.6        21.7        50.3        49.8        50.3         7.4        63.6        48.7        27.2        38.8        37.3        42.7        33.2      \ldots        32.1        43.6        15.1        23.6         6.4        24.6        26.2        29.0        23.9        11.8        46.3        19.9        50.9      \ldots        23.7        33.1        17.9        10.6        27.9        11.9        19.0        24.0        34.4      \ldots        50.2        29.0        48.5      \ldots        27.7         8.5      \ldots        21.3        38.2        43.7        69.0      \ldots        31.3        30.6        49.5        18.4      \ldots        23.4        15.4        17.1      \ldots        21.3        28.1        23.0        32.5        62.1      \ldots        20.7        13.9        47.7        16.8        13.2        13.5      \ldots        16.8        20.0        31.6        23.2        37.7      \ldots        41.9        20.0      \ldots        12.9        21.7        28.3        33.8      \ldots        59.5      \ldots        42.1        19.1        44.0      \ldots        15.3      \ldots        41.5        40.1      \ldots      \ldots        22.1      \ldots        15.8        27.7        17.8        13.8        17.2      \ldots        12.9         7.8        19.3        21.2        14.2        38.2      \ldots        24.9 
   5586.76    26.0    3.37    -0.14        22.2      \ldots        46.3        13.1        46.3        32.7        26.3        29.8        28.4      \ldots        37.6        50.4        39.1      \ldots        67.9        18.0        34.2        29.4        52.5        63.4        63.7      \ldots        14.8      \ldots        59.0        25.1        30.9        47.4        33.7        82.9        19.6        22.5        16.3        18.6        24.9        13.7        19.3      \ldots        44.2         9.4        33.8        29.5        57.8        40.0        61.9        20.9        75.0        54.4        40.4        51.2        47.5        36.2        31.8        29.5        41.4        48.4        29.6        29.3        13.6        36.3        34.3        39.5        47.1        19.9        52.5        24.0      \ldots        19.6        26.8        41.1        25.9        17.5        45.8        15.8        28.9        34.7        48.4        30.5        53.5        44.0        51.7        22.4        25.7        15.3        21.7        37.8        63.8        57.0        82.4      \ldots        27.9        37.1        58.6        27.3      \ldots        46.3      \ldots        27.9        10.6        22.6        38.6        41.9        49.6        70.0        15.8        38.7      \ldots        57.4        30.9        27.3        14.3        12.4        39.6        31.8        22.3        32.3      \ldots      \ldots        49.6        19.4        70.6        22.9        31.2        30.1        51.7        11.0        51.3        39.0        57.0        26.5        43.1      \ldots        36.6         6.6        47.3        36.8        42.5      \ldots        47.7      \ldots        21.4        36.1        26.0        39.6        20.9      \ldots        19.8        23.5        28.6        33.8        17.3        41.1        19.4      \ldots 
   5615.64    26.0    3.33    -0.14        29.3      \ldots        43.6        15.6        60.6        47.6        33.7        35.1        27.7        38.6        43.9        45.4        40.1        27.7        75.1        25.4        50.7        36.4        57.2        61.4        64.6        25.8      \ldots      \ldots        59.9        33.3        32.3        52.4        26.9        99.9        18.5        39.9         7.6        23.6        28.5        17.7        15.7      \ldots        55.9        17.6        32.0        38.8        68.1        39.8        68.8        29.0        78.6        61.3        46.2        63.7        60.4        50.6        52.3        21.8        49.4        59.4        39.0        23.5        14.2        32.7        41.9        43.7        41.7        24.2        57.5        25.9        73.2        34.5        47.5        50.2        30.6        36.3        55.4        27.1        32.4        43.1        52.1        27.5        61.0        48.2        63.5      \ldots        46.7        17.7        29.3        35.4      \ldots        62.4        89.8        24.5        26.9        45.1        65.6        21.2      \ldots        50.1        21.2        36.0        44.9        22.2        42.6        54.0        42.9        67.1        23.7        43.4      \ldots        72.4        34.0        25.5        23.6        20.7        39.8        26.3        38.7        41.0        29.2        11.2        64.4        20.7        47.2        49.0        31.7        18.3        51.8        15.1        60.6      \ldots        42.4        38.2        61.2      \ldots        28.8        11.6        54.9        42.9        43.6         8.1        42.2      \ldots        28.0        35.5        34.0        37.6        31.0      \ldots        23.3        24.1        38.5        41.7        15.4        54.0        16.3        42.3 
   6136.62    26.0    2.45    -1.40        16.7      \ldots        19.3      \ldots        52.7        24.0        24.4        26.1        18.5        18.4        27.3        36.5        27.1         8.0        68.3        15.2        31.0        28.6        48.1        62.5        63.1         8.5        10.1      \ldots        55.8        18.9        28.6        42.0        19.7        82.2        18.4        17.3      \ldots        17.9        20.2        17.0        15.6      \ldots        30.9      \ldots        16.6        25.0        48.1      \ldots        56.0        14.7        69.9        44.4        37.8        50.3        41.4        22.5        35.7         9.9        25.5        39.9        25.7        25.9        13.8        35.0        29.5        34.3        30.7        16.3        43.7        18.4        53.4        17.9        24.3        35.7        22.2        25.1        28.7        15.6        21.7        33.0        47.3      \ldots        41.4        40.5        53.2      \ldots        33.8         6.2        20.8        29.6        52.3        54.1        91.2      \ldots        34.6        37.8        45.1      \ldots      \ldots        36.2        14.4        20.3      \ldots        16.3        30.6        43.8        35.1        58.6        20.6        34.8      \ldots        62.1      \ldots        17.2        18.7        11.5        34.5        27.3        19.3        29.3        13.9      \ldots        58.9      \ldots        42.7        20.4        23.1        29.9        37.3      \ldots        54.1        49.1        48.4        23.4        48.1      \ldots        24.4         7.0        42.4        19.3        36.7         5.5        31.2         9.3        21.5        26.0        24.6        13.1        16.5      \ldots        15.7        15.8        23.9        31.6        16.4        45.1        10.7        22.1 
   6137.69    26.0    2.59    -1.40        15.8      \ldots        24.9      \ldots        39.1      \ldots         9.5        20.6        21.8        18.1        30.8        39.3        25.6        12.3        62.2         7.4        32.1        20.2        46.5        47.7        54.2      \ldots        13.7      \ldots        46.4        17.7        22.7        31.5        20.0        75.2        13.3        10.0      \ldots        10.3        19.2        17.4      \ldots         8.3        36.5        18.3        16.4        24.2        40.5        30.8        49.3        16.1        63.1        41.0        32.3        42.7        35.4        17.0        31.1        21.2        23.7        40.9        17.0        15.1      \ldots        28.0        31.8        23.5        21.6      \ldots        47.3        25.4        35.7      \ldots        17.2        33.0        20.3      \ldots        35.2        17.7        17.0        27.6        34.7      \ldots        36.1        33.3        48.6      \ldots        12.4      \ldots        14.3        31.1        34.0        49.4        70.6        10.0        37.3        29.7        48.6      \ldots      \ldots        34.3      \ldots        14.5      \ldots         8.6        20.6        34.7        34.4        53.3        16.0        27.3      \ldots        46.9        15.0      \ldots      \ldots        16.3        24.8        23.8        14.8        25.9        17.6      \ldots        41.0      \ldots      \ldots        16.4        16.2        26.6        33.2      \ldots        44.3        25.2        49.0        17.0        39.3      \ldots        18.0      \ldots        39.9        20.1        28.3      \ldots        31.2        25.3        14.4        20.9        20.0        18.1        14.0      \ldots        12.0      \ldots        15.9        24.6         6.4        38.6        17.3        13.4 
   6191.56    26.0    2.43    -1.42        26.2      \ldots        30.5         8.7        45.4        26.4        23.7        24.7        21.4        38.9        38.9        39.2        23.7      \ldots        68.5        14.7      \ldots      \ldots        45.0        59.0        70.5         9.1      \ldots      \ldots        47.9        18.4        30.0        34.9        15.6        85.1        17.4        14.9         5.5      \ldots        19.4      \ldots        11.8        13.2        27.9         9.1        21.5        25.9        46.6        32.7        47.8      \ldots        64.6        44.2        35.8        41.3        43.9        24.2        23.0      \ldots        25.3        43.8        18.4        13.7        13.3        26.8        35.9        25.5        22.7        14.2        42.9        14.6        42.7        23.7        22.3        29.0        20.9        21.4        39.9      \ldots        20.6        30.0        42.8        19.5        48.3        40.2        53.9      \ldots        42.9         7.9      \ldots        22.4        43.8        52.5        77.2      \ldots        25.9        30.1        48.4        20.1      \ldots        43.6      \ldots        19.6        14.7        10.4        26.0        41.3        25.6        65.9        20.2        28.4      \ldots        61.5        24.0        13.7      \ldots         9.7        28.3        18.1        13.0        30.6        16.6      \ldots        52.9        14.7        38.4      \ldots        17.7        33.1        50.1      \ldots        54.3      \ldots        47.3        23.4        37.1      \ldots        29.7        11.2        41.7        34.8        28.7      \ldots        24.8        11.0        17.2        19.5        23.0        18.4      \ldots      \ldots        19.4      \ldots        18.6        29.4        16.3        42.3        11.0        14.9 
   6230.72    26.0    2.56    -1.28        21.5      \ldots        29.4      \ldots        47.9        22.0        23.4        29.8      \ldots        33.5        40.5        47.9        32.7      \ldots        76.7      \ldots        29.7        31.9        51.6        64.7        65.7        14.6         8.6      \ldots        54.7        21.5        28.4        42.0        19.9        91.1        18.8        25.7        21.8        21.1        26.1        14.1        16.0      \ldots        36.6      \ldots        25.9        31.2        49.6        34.4        55.9        17.0        74.7        50.2        38.4        50.1        47.9        29.5        39.2      \ldots        30.0        49.3        24.8        20.5        11.7        28.3        38.2        30.8        34.4        10.1        51.3      \ldots        55.1        19.1        28.3        41.0        22.3      \ldots        33.5        11.1        23.6        33.5        39.7        18.8        59.3        43.6        52.7      \ldots        26.4        10.2        22.3        33.8        62.8        63.4        78.5      \ldots        35.6        47.2        61.2        12.5        16.5        40.7      \ldots        21.9      \ldots        13.8        19.8        43.9        40.7        63.9        17.7        43.4      \ldots        64.5        24.0        16.8        15.5         8.4        31.0        17.4        24.0        34.9        13.3      \ldots        60.1        13.9        35.7        29.9        23.6        34.6        44.4         7.6        58.2        29.5        73.4        25.0        45.2      \ldots        23.8        12.2        50.0        27.3        42.3      \ldots        24.8         9.0        22.5        31.7        25.8        22.7        19.8      \ldots        23.3        13.0        31.8        32.7        23.1        48.2        12.6        22.2 
   6252.56    26.0    2.40    -1.69        14.7      \ldots        11.2      \ldots        37.0         9.2        17.6        19.6        16.4      \ldots        23.6        37.4        17.6      \ldots        64.1        10.6        20.2        17.5        35.0        61.7        58.4         8.6      \ldots      \ldots        46.1        16.2        21.4        32.7      \ldots        78.7        16.5        21.0      \ldots        17.2        25.4         9.9      \ldots      \ldots        21.5      \ldots        23.9        17.0        49.2        18.1        43.1        16.2        58.1        34.0        30.8        31.3        33.4        29.7        26.8      \ldots        20.8        37.2        25.8        17.5         6.5        26.7        25.3        19.5        23.2      \ldots        34.6        10.2        47.2      \ldots        26.5        30.2        18.1        21.5        32.0      \ldots        16.1        25.0        35.0         9.9        22.6        32.0        50.1      \ldots        33.7        10.1      \ldots        21.0        41.6        42.7        65.6        27.8        36.6        26.1        46.1      \ldots      \ldots      \ldots        17.8        14.3      \ldots        10.5        20.6        29.7      \ldots        45.1        11.3        24.4      \ldots        58.5        19.2        11.1      \ldots         7.2        24.9        12.4        11.8        24.1         8.8      \ldots        49.1      \ldots      \ldots      \ldots        16.7        29.4        26.7      \ldots        46.1         9.0        41.9        16.1        39.2      \ldots        29.2      \ldots        34.4        26.0        35.0      \ldots        17.9      \ldots        14.4        26.1        19.3        24.9        13.3      \ldots        13.6         8.9        15.0        23.8        10.9        32.1      \ldots        20.9 
   6393.60    26.0    2.43    -1.58        18.9      \ldots        33.8      \ldots        44.4        18.3      \ldots        24.1        15.7      \ldots        26.2        35.2        22.9        10.0        73.5        19.6        31.0        22.3        47.5        61.4        55.3      \ldots         8.8      \ldots        49.6        18.6        18.7        40.3        22.5        84.2        16.1        17.2        15.6        17.1      \ldots        12.7        13.4      \ldots        26.4         7.7        16.4        22.2        43.2        31.0        48.8        13.8        65.5        41.9        37.4        45.7        39.2        27.2        22.5      \ldots        28.3        45.8        25.6      \ldots        11.6        33.4        37.5        28.9        28.0         9.6        44.0        11.7        65.7        20.6        22.8        34.7        20.7        13.9        37.0        11.5        16.2        29.8        42.5      \ldots        39.1        39.1        59.4      \ldots        31.9        12.6        22.3        33.5        48.8        48.3        83.6      \ldots        37.2        39.5        48.2      \ldots      \ldots        24.6      \ldots        16.4      \ldots        13.8        22.7        41.9        23.3        56.2        16.9        25.7      \ldots        58.8        19.2        16.0        12.8        14.3        33.9        27.3        23.5        31.1        22.3      \ldots        36.1        33.8        35.6      \ldots        19.1        27.3        29.1      \ldots        50.4      \ldots        51.9        19.6        54.3      \ldots        22.6      \ldots        42.3        21.1        33.0      \ldots        20.6         7.5        17.1        25.9        18.4      \ldots        18.4      \ldots        17.1         9.5        26.9        31.7        15.0        44.8      \ldots        15.1 
   6494.98    26.0    2.40    -1.27        19.5         6.6        39.4        13.1        56.1      \ldots      \ldots        39.5        26.8        30.0        54.6        56.8        37.9        33.3        88.8        25.8        38.4        31.2        60.5        81.6        79.2        22.6        12.9      \ldots        68.9        32.8        48.2        55.4        22.5        53.5        21.6        27.7         8.9        26.4        36.1        26.3        18.2        17.8        46.8        19.7        33.1        41.9        58.5        40.3        65.1        38.2        80.2        61.4        51.6        67.5        60.4        47.7        45.4      \ldots        39.9        57.6        36.8        36.1        13.4        40.0        61.4        43.3        40.7        31.4        60.2        19.3        64.1        31.1        41.6        53.4        35.1        24.9        40.0        22.8        28.2        55.1        56.2        34.7        55.9        64.9        73.2      \ldots        48.6        15.5        29.2      \ldots        85.7        68.6        93.6        19.9        54.8        44.8        72.9        41.1      \ldots        53.5        22.3        30.3        12.4        23.5        34.1        62.0        41.2        70.4        24.9        46.4      \ldots        85.2        33.1        17.5        23.8        33.6        40.4        20.6        34.4        47.9      \ldots      \ldots        72.9        20.5      \ldots      \ldots        36.1        69.7        40.2         9.9        69.2        51.3        68.6        33.4        90.6      \ldots        39.4      \ldots        61.4        28.7        81.7         9.4        43.9      \ldots        25.5        37.7        39.4        32.7        22.9      \ldots        25.3        18.2        23.6        48.0        10.8        56.4        13.6        26.3 
   4178.86    26.1    2.58    -2.50        47.7      \ldots        23.3         7.0        41.0        39.6        30.6        28.2        19.9        33.6        26.7        39.6        36.1      \ldots        40.3      \ldots        39.8        32.7        43.5      \ldots        63.7      \ldots      \ldots        17.6        45.3        18.6        28.0        37.2        21.5        61.1        19.1        14.0      \ldots        20.9        18.2        14.4      \ldots      \ldots        22.9      \ldots        24.4        28.1        59.5      \ldots        37.6         8.8        54.0        34.9        35.9        45.5        46.7        21.5        43.5      \ldots        31.3        51.4        33.5        15.3      \ldots      \ldots        27.9        22.6        30.0        16.3        34.5        10.0      \ldots        26.0        23.7        35.2        21.8      \ldots      \ldots        18.0        19.3        35.6        40.7        36.8      \ldots        26.7      \ldots      \ldots      \ldots        10.4        16.7      \ldots      \ldots        48.1        63.6      \ldots      \ldots        36.2        39.3      \ldots      \ldots      \ldots      \ldots        20.3        12.7        11.0      \ldots        41.2        32.3        47.8      \ldots      \ldots      \ldots        52.2        22.4        13.0        18.4         6.4      \ldots      \ldots        22.2        28.2      \ldots         7.2      \ldots      \ldots        35.8      \ldots        29.3        22.7      \ldots         8.3        50.6      \ldots      \ldots        25.5      \ldots      \ldots      \ldots         6.2        33.1      \ldots      \ldots      \ldots      \ldots      \ldots        18.3        27.6        24.0      \ldots        11.9      \ldots        17.6        29.9      \ldots        30.0      \ldots        43.3      \ldots      \ldots 
   4233.17    26.1    2.58    -1.90      \ldots      \ldots        44.1        18.0      \ldots        65.2        69.0        55.4        40.2        46.1      \ldots        64.9        54.4        22.5        69.3        37.7        60.6        52.3        76.1      \ldots        95.2        26.7      \ldots      \ldots      \ldots        44.2        56.0        65.8        38.4       102.7        39.9        35.2        20.7        43.6        39.7        30.9        23.6        20.7        46.0        18.6        48.7        58.1        91.7        73.6        59.0        36.0        73.3        62.6        66.8        79.0      \ldots        54.2        61.5        28.0        59.7        80.7        50.1        42.3        28.0      \ldots        62.4        53.3        53.3        43.5        60.0        24.6      \ldots        36.1        47.7        59.6        49.4        34.2      \ldots        37.8        40.9      \ldots      \ldots        65.6      \ldots        64.0      \ldots      \ldots      \ldots        25.3        35.0      \ldots      \ldots        77.5      \ldots      \ldots      \ldots        51.0        72.4      \ldots         9.1      \ldots      \ldots        44.4        19.2        29.8      \ldots        73.3        48.1        80.5        36.7      \ldots        11.0        70.9        42.0        30.1        39.1        32.2      \ldots      \ldots        44.5        57.1        29.6         9.3      \ldots      \ldots      \ldots      \ldots        52.3        56.9      \ldots        27.2        81.4      \ldots      \ldots        54.1      \ldots      \ldots      \ldots        29.3        59.6      \ldots      \ldots      \ldots      \ldots      \ldots        40.5        40.4        53.2      \ldots        33.6      \ldots        36.1        24.8      \ldots        55.0        30.7        66.5      \ldots      \ldots 
   4508.29    26.1    2.86    -2.25        17.1        12.4        23.6      \ldots        37.9        35.8        33.6        24.2        16.8        25.5        24.7        36.3        23.6        13.5        55.2        12.7        40.7        25.3        43.4        73.6        54.0         5.4        17.7      \ldots        44.3        17.0        30.3        35.4        16.7        74.9        16.8        11.6      \ldots        15.3        19.6        16.3      \ldots        13.0        24.8         8.5        25.4        25.7        63.3        37.3        38.4        13.9        55.8        35.4        28.0        54.8        47.3        28.8        28.8        13.8        30.3        49.3        19.5        14.6         8.7        35.0        27.6        24.0        22.9        13.1        36.0        12.0      \ldots        22.7        23.2        34.6        18.2        14.6      \ldots        11.3        17.6        29.2        45.3        40.5      \ldots        36.1        51.8      \ldots        45.9         9.9        19.6      \ldots        44.2        46.6        63.4      \ldots      \ldots        28.5        43.0        25.4      \ldots        39.0      \ldots        18.3      \ldots      \ldots      \ldots        36.4        26.4        48.4        18.4        31.9        19.8        50.2        16.9        19.8         7.0        18.4      \ldots      \ldots        25.0        27.6         7.6      \ldots      \ldots      \ldots        53.1      \ldots        23.9        26.7      \ldots      \ldots        52.0      \ldots      \ldots        17.3      \ldots      \ldots      \ldots         7.8        38.8        17.0        18.9      \ldots      \ldots        14.9         9.7        23.2        22.4        23.0        12.7      \ldots        19.3        10.5      \ldots        31.2      \ldots        42.1      \ldots        19.2 
   4520.22    26.1    2.81    -2.60      \ldots      \ldots        14.1      \ldots        20.1        26.7        28.8        16.6        13.4        20.9        26.3        30.9        24.5        12.6      \ldots         7.7        24.4        15.6        34.6        55.6        46.5      \ldots        12.0      \ldots        39.1        10.6        17.9        26.2        10.9        72.3        11.8      \ldots      \ldots        11.5        15.5         9.2        10.7      \ldots        18.7         8.2         8.9        22.0        48.6      \ldots        32.2      \ldots        49.7        27.9        29.7        44.5        38.3        24.5        21.9      \ldots        23.7        40.7        12.7        17.6      \ldots      \ldots        26.3        14.9      \ldots        22.2        27.6         6.6        35.4         9.3        16.5        25.3      \ldots        17.8        43.3         9.1        10.9        21.4        23.0        27.1        23.6        29.9        54.9      \ldots      \ldots      \ldots        12.5        31.7      \ldots        38.0        46.2      \ldots      \ldots        20.6        33.8        34.0      \ldots        39.4      \ldots        19.9      \ldots        10.5      \ldots        30.3        21.6        36.5        22.4        22.2      \ldots        44.9        13.9        10.7      \ldots        11.9      \ldots      \ldots        17.2        21.6      \ldots        12.0      \ldots      \ldots        36.2      \ldots        19.3        17.0        29.8        11.3        37.1      \ldots      \ldots        13.6        23.6      \ldots        29.0         5.6        27.6      \ldots      \ldots      \ldots      \ldots      \ldots        10.8         8.3        15.2        24.1        16.1      \ldots         7.5         6.0      \ldots        25.6      \ldots        36.2        13.2        19.1 
   4522.63    26.1    2.84    -2.03        26.7      \ldots        38.1        13.2        62.5        46.4        55.6        35.7        30.3        29.4        45.0        51.2        36.2        11.3        78.3        16.7        44.0        35.5        61.2        85.9        82.6        11.2      \ldots         8.7        70.9        25.8        33.6        47.5        22.6       110.7        19.7        18.4      \ldots        28.4        30.1        18.1        21.2        16.5        33.6         8.4        34.9        38.3        94.4        61.5        51.9        18.7        80.3        55.7        49.9        74.5        70.5        41.9        49.3        17.0        43.7        71.7        37.3        20.5        23.8        43.3        44.6        37.0        36.3        23.8        58.1         9.4      \ldots        33.2        32.7        47.1        32.2        19.0      \ldots        25.2        26.6        41.7        52.4        45.1        63.4        51.4        79.3      \ldots        47.9        13.1        36.6        48.2      \ldots        67.2       108.3        30.3      \ldots        43.8        71.9        49.4      \ldots        74.6        25.0        29.1      \ldots        16.9        21.4        59.7        50.0        89.5        21.1        48.7      \ldots        80.2        37.0        25.6        13.5        12.5      \ldots        36.7        42.1        41.1      \ldots         9.2       102.0      \ldots        68.7        29.0        41.1        43.7        50.9        13.8        73.6        28.4        61.2        35.3        31.0      \ldots      \ldots        12.7        54.1        32.6      \ldots      \ldots        51.0        22.4        22.2        36.8        33.7        15.0        20.8      \ldots        23.8        13.7        22.3        43.5        24.5        59.6        21.8        41.5 
   5197.58    26.1    3.23    -2.23        11.1      \ldots        25.6         6.0        42.1        34.4        28.2        17.6      \ldots      \ldots        18.7        22.1        20.8      \ldots        43.9      \ldots      \ldots        11.5        31.2      \ldots        42.0      \ldots      \ldots      \ldots        36.1        10.8        20.2        27.3        21.1        51.8        15.0        18.5        10.7        11.8        11.4        21.2      \ldots      \ldots        13.2         8.3      \ldots        19.9        50.6      \ldots        34.4        28.6        44.2        24.4        24.1        43.1        34.3        24.4        28.9      \ldots        21.6        32.5      \ldots        17.1      \ldots        13.4        22.1        20.1        23.4      \ldots        33.0      \ldots      \ldots      \ldots        16.2        18.6      \ldots      \ldots      \ldots        15.1         8.9        19.0        31.6        24.1        20.5        35.7        37.4      \ldots        21.0         6.7         9.2        40.2        37.7        34.9        56.6      \ldots        17.2        27.3        35.2        17.3      \ldots        15.4      \ldots        15.5      \ldots        15.4        16.1        24.5        17.4        35.9      \ldots        27.4      \ldots        37.0        17.3      \ldots      \ldots      \ldots      \ldots      \ldots        32.1        17.5        17.7      \ldots        31.0      \ldots        30.3      \ldots        21.3        20.3        20.7      \ldots        37.5      \ldots        26.2        14.6        20.0      \ldots      \ldots         6.5        29.3      \ldots        14.1         7.8        24.4      \ldots         9.0        24.8        13.2        19.0        19.5      \ldots        12.7        21.4        13.9        15.9        14.2        27.7      \ldots      \ldots 
   5234.63    26.1    3.22    -2.15        16.9      \ldots        21.6      \ldots        47.0        23.7        38.5        16.8      \ldots        23.7        31.4        32.9        25.8      \ldots      \ldots      \ldots        26.5        11.7        38.1        37.9        43.5      \ldots      \ldots      \ldots        36.6        12.2        25.5        28.1         8.2        58.6        18.3        13.3      \ldots         9.1        16.1      \ldots      \ldots      \ldots        19.9      \ldots      \ldots        17.1        54.4      \ldots        49.8         8.5        49.5        33.3        28.2        32.8        37.5        16.0        29.4      \ldots        27.7        45.5        18.8      \ldots      \ldots        20.0        22.4        18.3      \ldots        18.5        26.0         6.2        25.1        19.4        19.1        23.9        23.3      \ldots      \ldots        12.5        16.5        22.5        31.4      \ldots        27.2        41.4        40.5      \ldots        17.0         8.3        18.9        25.2        32.6        36.9        63.4      \ldots        22.0        32.0        33.0        16.8      \ldots        20.7        20.9        11.9      \ldots         6.3        14.8        30.3        31.8        45.4        21.4        16.0      \ldots        41.6      \ldots        17.8        28.5      \ldots        16.4      \ldots        26.7        23.4      \ldots      \ldots        32.4      \ldots        58.4      \ldots        21.8        26.6        20.3      \ldots        41.4      \ldots        31.5        20.1        37.1      \ldots        21.4      \ldots        29.2        25.6        27.3      \ldots        21.5      \ldots        21.9        31.3        19.9      \ldots        12.6      \ldots        11.0      \ldots        13.1        22.6      \ldots        40.6      \ldots      \ldots 
   3845.46    27.0    0.92     0.01      \ldots      \ldots        57.9        32.1      \ldots      \ldots      \ldots        64.2        36.2        79.0        62.8      \ldots        56.7        22.9      \ldots        43.3        61.7        53.6       131.4      \ldots      \ldots        44.2      \ldots        31.4       131.3        34.4        54.8      \ldots      \ldots      \ldots        48.7        42.4        40.6        60.3      \ldots        54.0        50.3        32.1        46.7        35.6        61.0        84.1        63.3      \ldots        60.4        43.6      \ldots        61.9        66.6        79.5      \ldots        64.3        56.6      \ldots        39.0        66.8        52.6        55.2        37.9      \ldots        62.2      \ldots        56.8        51.1        70.3      \ldots      \ldots      \ldots        86.3        58.4        85.1        43.0      \ldots        65.9        51.5      \ldots      \ldots        43.8      \ldots        71.2      \ldots      \ldots      \ldots        40.4        47.0      \ldots      \ldots        74.5      \ldots      \ldots      \ldots        62.2      \ldots      \ldots        19.8      \ldots      \ldots        51.5        38.8        77.5      \ldots        72.5        69.8        63.0        69.5      \ldots        34.7        68.9        50.4        49.6      \ldots        34.1      \ldots      \ldots        69.4        64.4        71.6        25.4      \ldots      \ldots      \ldots      \ldots        53.0        57.4      \ldots      \ldots      \ldots      \ldots      \ldots        59.2      \ldots      \ldots      \ldots        38.7        71.2      \ldots      \ldots        23.3      \ldots      \ldots        55.7        42.2        56.2      \ldots        52.7      \ldots        61.0        47.6      \ldots        64.0      \ldots        87.8      \ldots        57.7 
   3995.30    27.0    0.92    -0.22        43.1      \ldots        49.1        27.9        70.4        45.4        39.5        58.9        38.7        44.7        57.5        77.7        44.8        41.0        71.6        37.4        73.1        48.3        63.2      \ldots        64.5        37.3      \ldots        12.8        68.1        44.5        53.9        61.3        49.5        95.7        47.3        40.5        35.4        46.7        47.5        30.6        44.0        43.5        51.0        30.1        50.4        46.7        71.1        61.2        66.3        26.9        74.9        63.9        66.1        56.8      \ldots        57.9        56.7        14.4        37.7        72.6        50.8        41.4        36.1        71.6        47.4        39.9        56.0        57.2        63.4        31.4        82.3        45.9        62.3        60.6        45.7        46.7      \ldots        44.0        44.6      \ldots        69.0        46.2        77.2        64.4        90.3      \ldots        53.1        33.7        43.8       111.8      \ldots        70.2        77.9      \ldots        45.8        68.5        69.6        53.2        14.9      \ldots      \ldots        45.8        36.5        47.3      \ldots        60.5        48.3        76.5        50.3        36.6        20.8        76.6        48.5        39.4        38.6        36.3      \ldots      \ldots        55.6        54.0        49.4        16.3      \ldots      \ldots        55.2      \ldots        50.3        55.5        66.5        18.9        73.0      \ldots      \ldots        48.6      \ldots      \ldots      \ldots        29.1        67.3        80.5        46.1        19.7      \ldots        27.7        44.8        53.3        51.4        52.8        42.9      \ldots        58.1        39.1      \ldots        52.6        22.9        80.7        29.4        58.2 
   4118.77    27.0    1.05    -0.49      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        65.0        73.0      \ldots        33.0        76.8      \ldots        83.3      \ldots      \ldots        61.4       101.6      \ldots        49.5      \ldots      \ldots        23.2      \ldots         9.7       119.6      \ldots        27.6      \ldots      \ldots       184.9      \ldots      \ldots        19.9      \ldots      \ldots      \ldots        24.0      \ldots      \ldots      \ldots        32.3      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots       114.3      \ldots      \ldots       100.9      \ldots      \ldots      \ldots      \ldots        30.7        26.8      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        18.7      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        64.2      \ldots      \ldots      \ldots      \ldots      \ldots       104.4      \ldots      \ldots      \ldots        16.3        21.7      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        28.4      \ldots        21.9      \ldots      \ldots      \ldots      \ldots        24.6      \ldots      \ldots       138.9        30.5        15.9      \ldots      \ldots      \ldots      \ldots      \ldots        82.8      \ldots         8.4      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        73.0      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        19.5      \ldots      \ldots        25.6      \ldots        76.0      \ldots      \ldots      \ldots        34.3      \ldots      \ldots        34.0        29.6      \ldots      \ldots        60.7 
   4121.31    27.0    0.92    -0.32        74.2      \ldots        51.5        25.5        82.4        21.9        19.1        42.8        40.2        73.7        36.0        63.6        31.0        31.2        95.5        37.5        65.3        54.3        52.2      \ldots        51.3        27.1        38.7        14.3        48.6        37.2        49.2        50.9        38.9        89.4        39.8        20.5      \ldots        47.4        39.5        38.9        41.4        41.8        47.2        29.3        35.4        38.6        36.3      \ldots        48.0        16.6        74.9        65.6        53.0        63.9        65.9        69.0        54.6      \ldots        30.1        68.9        48.2        48.4        33.5      \ldots        31.4        25.5        60.5        46.5        65.5        18.5      \ldots        52.1        54.5        60.1        49.7        43.4      \ldots        50.4        39.9        63.2        70.2        48.7        84.2        82.0      \ldots      \ldots        56.7        31.6        45.4        56.7        86.5        77.9      \ldots      \ldots      \ldots        61.0        55.3        42.2        22.8        69.6        32.4        51.9        41.1        42.6        87.5        72.2        58.4        75.2        45.3        84.5      \ldots        83.3        47.5        46.8      \ldots        22.2        88.0        57.4        37.1        31.9        46.6        15.6        84.2      \ldots      \ldots      \ldots        55.0      \ldots        73.3        10.2        42.0      \ldots      \ldots        26.8      \ldots      \ldots      \ldots        35.7        72.6      \ldots      \ldots        21.2      \ldots      \ldots        52.2        64.0        58.5      \ldots        42.1      \ldots        57.1        43.5        59.7        66.9      \ldots        85.1        49.8        68.3 
   3807.14    28.0    0.42    -1.18      \ldots      \ldots        72.9        50.9      \ldots      \ldots      \ldots      \ldots        76.5        82.2      \ldots      \ldots      \ldots        53.6      \ldots        79.9        68.8        75.0      \ldots      \ldots      \ldots        74.3      \ldots        28.9      \ldots        55.2        92.6      \ldots      \ldots      \ldots        73.8        55.1      \ldots        68.6        50.1      \ldots        64.9        48.2        63.1        47.4      \ldots      \ldots      \ldots       148.0        71.3        70.6        88.8        76.1        81.9      \ldots      \ldots        86.9        73.2        20.9      \ldots        91.4        69.7        74.4        63.0      \ldots        97.6        45.2        64.5        69.0        73.3      \ldots      \ldots        88.4        51.2      \ldots       107.8      \ldots      \ldots        71.0        58.6      \ldots      \ldots        58.7      \ldots        97.1      \ldots      \ldots      \ldots        58.3        75.7      \ldots      \ldots        90.3      \ldots      \ldots      \ldots        78.6        70.3      \ldots        42.0      \ldots      \ldots        66.3        60.4        43.7      \ldots        87.8        87.2        89.8        71.2      \ldots        51.3        91.7        75.1        57.1      \ldots      \ldots      \ldots      \ldots      \ldots        80.4        41.3        41.6      \ldots      \ldots      \ldots      \ldots        76.7        92.6      \ldots      \ldots      \ldots      \ldots      \ldots        72.9      \ldots      \ldots      \ldots        67.0        78.7      \ldots      \ldots        35.8      \ldots      \ldots        72.6        62.8        73.2      \ldots        59.4      \ldots        64.4        94.0      \ldots        76.4      \ldots        95.8      \ldots      \ldots 
   3858.29    28.0    0.42    -0.97        89.8      \ldots        92.4        62.5       110.1        85.4        79.5        89.7        82.2        76.5        86.5       100.6        80.0        73.8       142.9        75.9        98.3        82.1       100.7      \ldots        97.1        72.0      \ldots        49.8        91.9        80.7        96.8        90.7        87.2       128.4        85.1        59.1        47.6        93.1        77.3        71.3        88.7        71.0        82.6        61.8        88.2        82.9        94.9       162.1        96.3        61.8       116.4        93.0       104.9       103.3      \ldots       104.5        93.8        46.0        81.0       104.7       105.5        88.0        76.0      \ldots        77.0        72.1        89.6        87.9        96.2        55.1      \ldots        83.0        79.8        92.4        87.6        83.2      \ldots        91.2        83.3      \ldots      \ldots        91.9      \ldots        78.6      \ldots      \ldots      \ldots        75.1        81.8      \ldots      \ldots       114.2       119.2      \ldots      \ldots        93.6        94.5      \ldots        52.9      \ldots      \ldots        81.2        64.5        84.2      \ldots       101.4       108.9       106.7        78.5      \ldots        65.9       105.8        87.1        75.6        85.0        62.2      \ldots      \ldots        89.0        86.2        80.3        55.6      \ldots      \ldots      \ldots      \ldots        97.9        67.6      \ldots        55.3        90.6      \ldots      \ldots        71.7      \ldots      \ldots      \ldots        78.0       111.7      \ldots      \ldots        47.5      \ldots        73.3        87.0        99.5        92.6        67.2        78.6      \ldots        82.8        81.6      \ldots       105.5       117.0       104.0        80.7        90.3 
   5476.90    28.0    1.83    -0.89        34.3      \ldots        38.4        16.7        60.0        25.2        22.4        41.4        35.2        41.6        51.2        56.9        40.6        24.4        82.5        19.8        48.8        39.6        67.7        79.9        67.2        17.1        15.0      \ldots        63.4        38.5        35.6        56.0        26.4        97.8        23.5        15.2        22.7        32.8        32.9        25.8        41.6        23.0        47.4        26.7        36.3        40.3        53.0        49.6        59.4        12.0        73.3        56.4        57.3        53.1        50.9        37.4        36.6      \ldots        34.7        54.6        34.9        34.1        13.7        59.8        55.0        38.0        38.1        46.2        62.9        10.3        63.2        29.8        43.6        48.8        44.7      \ldots        50.2        38.0        29.9        39.3        58.1      \ldots        51.8        61.7        69.0      \ldots        27.8        23.9        46.7        26.2        60.4        67.8        77.1        28.6        59.2        46.4        66.0        30.9      \ldots        41.3        19.8        28.6        20.5        42.4        43.3        56.9        43.9        66.7        32.6        43.5        10.0        72.8        40.2        27.5      \ldots        27.2        39.7        29.9        32.9        43.7        71.5      \ldots        63.3        22.0        82.0        24.0        41.6        17.5        43.5        14.5        54.4        73.6        74.6        29.1        56.0        15.1        22.8        22.3        62.2        45.5        37.9      \ldots        56.2        32.5        31.5        37.1        36.3        33.3        32.3        13.3        37.8        14.9        47.1        51.1        30.7        44.3        20.9        40.9 
   4077.71    38.1    0.00     0.16        79.1        53.0        47.4      \ldots       164.7       106.5        95.1        80.8        58.9        14.4        84.1        98.9        82.7        88.7      \ldots        61.4       117.8       130.9       119.3      \ldots       133.5        53.4      \ldots        40.1       113.5       104.6       128.3       104.4        86.7      \ldots        86.8        81.5        42.8        85.9        94.7        84.0      \ldots        93.2        92.0        95.4       113.4        95.5       134.0      \ldots       119.9        46.2       156.7       107.7       110.2       119.5       132.2        51.3        89.5        78.8        92.3       152.7       107.7       109.4        50.0       126.7       141.1        93.7       115.1        68.9       105.1        47.2      \ldots       110.3        97.4       117.9       113.8       107.7       111.5        74.4        36.2       144.1       155.2       139.4       100.9       128.2       163.0        40.7      \ldots       114.3        53.4        93.6      \ldots       157.8       163.6      \ldots        73.4       118.5       121.9       111.1        55.7       153.7      \ldots        60.1        47.5        61.6        79.2       143.1       120.1        95.1        92.0        92.1        73.8       159.8       115.1        46.8        70.5        25.7       119.0        48.3       132.2        98.4       106.1       109.1      \ldots        65.1       106.4      \ldots       130.5        68.3       106.1        24.7       122.2      \ldots       152.7        28.3       146.2      \ldots        44.6       136.1       122.0      \ldots        93.0        98.7        62.6        72.1        87.4        75.1        66.9       100.5        85.0       123.2       101.4        89.1        55.3       149.8       100.3       119.2        83.7        60.0 
   4215.52    38.1    0.00    -0.16      \ldots        92.6        48.7      \ldots       128.5       135.0       121.0      \ldots        43.9        20.4       118.3        59.7      \ldots        81.8       118.8        65.9        94.2       112.4      \ldots       167.2      \ldots      \ldots        43.8        33.5      \ldots        80.8       118.4      \ldots      \ldots       186.4        78.7       101.1        56.1        80.0        58.3        74.6       183.0        90.1       116.1        75.2        77.6        56.3       170.8       117.3       118.4        50.6       148.8       102.2       115.9      \ldots       127.7        55.3        82.9        72.9        99.8       141.9        92.2       102.4        37.9       109.6       160.8        52.3       108.9        47.5       114.3      \ldots       139.7       104.9        74.8       113.7        82.8       102.9       119.6        77.2        24.2       135.6       142.6       136.4       114.5       170.4       138.1        37.9      \ldots       106.0        46.3       113.1       120.8       147.7       156.1      \ldots        64.6       118.9        86.4       107.3        42.1       139.5        62.7        47.0        41.4        63.7       141.2       132.7       115.0       106.7        94.4       116.9        74.6       146.2       115.6        34.0        42.5      \ldots       124.9        49.8       135.4       127.5       102.8        96.2       133.6        75.9       147.9        89.7       118.1        93.5       100.8        18.8       168.7      \ldots       136.5        23.3       194.3        93.6        98.3       113.0       129.2      \ldots      \ldots        94.0        57.4        94.7        73.1        60.0        59.3        87.1        83.8        93.2        91.0        91.2        58.6       134.2        96.0       122.9        63.2        58.7 
   4554.03    56.1    0.00     0.16        36.9      \ldots        11.7      \ldots       124.0        66.3        72.0        12.1        13.9        52.8       130.5        77.0        41.4        71.4       150.2        31.7        47.0       134.4       134.8        95.6       121.4        21.6        14.4        24.0       137.2        31.4       126.1        72.4        44.9       167.9        20.4        34.0        29.5        21.8        52.4        24.5        64.1        38.7        73.0        36.7        76.3        39.6       137.9       111.5       110.1        36.8        98.3        90.2        75.4       116.3       107.9        36.2        51.8        22.7        69.4       123.2        71.3        76.7         7.3        92.5       155.3        35.1        80.3        27.1       109.2        12.4       116.3       106.1        61.8        88.0        49.0        54.0        78.6        15.3         8.7        86.3       130.6        33.7        97.9        85.7       137.2      \ldots      \ldots        19.5        29.3       107.7       141.3       127.2       149.1      \ldots        88.9       115.0       119.7        56.9      \ldots       118.9        27.5        26.4         9.0        14.1        79.4       138.4       117.5      \ldots        22.8        47.6        24.6        96.2        30.7        27.6        18.5        12.7        90.0        47.7        89.3       120.8        65.5        25.6        60.3        97.6       123.7        71.0        92.6        32.8        94.6      \ldots       128.4      \ldots       123.8        10.2       118.3      \ldots        25.5       135.2       116.6        25.2      \ldots         7.2        56.0        52.8        20.8        30.9        55.6        55.7        44.2        53.8        24.2        49.7        78.8       153.0        24.9        86.9        16.6        28.4 
   4934.08    56.1    0.00    -0.15        27.3      \ldots         5.9         8.6       115.9        44.9        44.2      \ldots         7.2      \ldots       126.7        65.2        29.6        57.9       153.5      \ldots        39.4       134.0       138.9        93.0       112.7         8.8        17.0      \ldots       135.0        18.3       122.8        60.4        37.0       173.0        19.5        23.4      \ldots        13.6        37.8        17.7        57.5        24.2        58.6        23.7        58.2        28.4       147.1       113.8       110.7        23.7        98.2        85.6        57.9       108.6       102.3        29.7        33.2        23.0        56.9       121.3        50.6        66.9        18.2        74.8       157.8        23.0        70.3        16.5       107.6      \ldots       140.6        98.8        51.1        81.3        28.9        35.5        87.9        10.2      \ldots        77.8       140.5        35.8        82.5        82.2       124.2      \ldots      \ldots        11.9        24.2       110.7       135.6       127.5       137.1      \ldots        63.5       100.5       108.5        40.9      \ldots       121.5      \ldots        17.7      \ldots      \ldots        70.8       136.9       112.3        13.9        19.9        36.5        12.6        95.7        19.8        13.3        18.1      \ldots        74.5        37.6        77.9       118.6        28.9        12.1      \ldots        99.3       113.2        86.6        79.0        18.3        73.7      \ldots       118.1      \ldots       114.0         9.0       122.5        49.0        15.0       137.3       111.9        21.7        81.3      \ldots        25.6        34.9         9.5        20.8        41.2        29.7        35.2        46.5        16.8        18.9        71.6       158.3         5.3        86.2      \ldots        26.5 
   6141.73    56.1    0.70    -0.08      \ldots      \ldots      \ldots      \ldots        54.3        23.8         9.0      \ldots      \ldots      \ldots        70.8        32.1        10.2        11.5        93.9      \ldots        13.5        70.8        75.6        38.7        55.7      \ldots      \ldots      \ldots        82.0         7.0        59.2        23.0        14.1       112.8      \ldots      \ldots        12.6      \ldots        26.2      \ldots        25.2         5.5        26.5      \ldots        21.0        15.2        81.1        50.1        60.8      \ldots        50.6        35.8        26.7        43.2        47.2        14.9         9.4      \ldots        23.7        62.3        32.9        41.1      \ldots        34.8        91.8         9.8        37.3        13.9        61.7      \ldots        68.6        53.6        14.1        38.0      \ldots        16.3        40.0      \ldots      \ldots        37.9        71.5         5.2        39.9        36.3        66.2      \ldots      \ldots      \ldots         9.5        54.6        75.7        66.4        82.9      \ldots        33.1        55.7        59.3      \ldots      \ldots        56.1      \ldots      \ldots      \ldots      \ldots        18.3        73.9        55.4      \ldots      \ldots        20.1      \ldots        46.3      \ldots      \ldots      \ldots      \ldots        36.7      \ldots        38.7        56.9        19.7        11.1        27.8        42.7        72.5        34.7        39.3         8.5        30.4      \ldots        66.1      \ldots        64.2      \ldots        72.9        19.4      \ldots        73.6        61.1      \ldots        59.1      \ldots        18.0        15.2      \ldots        18.2        16.7        12.7        11.5      \ldots        12.5      \ldots        25.9        87.3      \ldots        34.3      \ldots      \ldots 
   6496.91    56.1    0.60    -0.38      \ldots      \ldots      \ldots      \ldots        51.5      \ldots      \ldots      \ldots      \ldots      \ldots        64.5        23.3      \ldots      \ldots        91.7      \ldots      \ldots      \ldots        66.8        40.3        51.1      \ldots      \ldots      \ldots        80.8      \ldots      \ldots        18.3      \ldots       112.9      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        10.8      \ldots        22.1      \ldots      \ldots      \ldots        72.1        33.8        50.5      \ldots        40.3        33.2        20.9        45.6        42.6         5.9      \ldots      \ldots      \ldots        59.2        28.6      \ldots      \ldots        24.2        92.6      \ldots      \ldots      \ldots        49.3      \ldots        57.7      \ldots      \ldots      \ldots      \ldots      \ldots        46.5      \ldots      \ldots        25.9        62.4      \ldots        24.3        27.0        59.1      \ldots      \ldots      \ldots      \ldots        54.5      \ldots        66.7        80.5      \ldots        20.9      \ldots        36.3      \ldots      \ldots        65.8      \ldots      \ldots      \ldots      \ldots        23.3        72.0        45.0      \ldots      \ldots        22.5      \ldots        40.2      \ldots      \ldots      \ldots      \ldots        25.6      \ldots      \ldots      \ldots      \ldots      \ldots        18.7        45.5      \ldots      \ldots      \ldots      \ldots        43.0      \ldots        58.7      \ldots        48.8      \ldots        64.7      \ldots      \ldots      \ldots        55.2      \ldots        59.7      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots      \ldots        27.2      \ldots      \ldots        33.1      \ldots      \ldots 


==> tab9.full.txt <==
Table 9: Abundance errors from uncertainties in atmospheric parameters

Column 1: ID
Column 2: Species
Column 3: Delta Teff
Column 4: Delta logg
Column 5: Delta vt
Column 6: Delta [M/H]
Column 7: Delta [X/Fe] 

1                              2                         3        4        5        6        7      
SMSS~J001604.23-024105.0       $\Delta$[FeI/H]        0.06    -0.02    -0.09     0.01     0.11 
SMSS~J001604.23-024105.0       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J001604.23-024105.0       $\Delta$[Fe/H]         0.06    -0.01    -0.09     0.01     0.10 
SMSS~J001604.23-024105.0       $\Delta$[NaI/Fe]      -0.01    -0.02    -0.01    -0.01     0.02 
SMSS~J001604.23-024105.0       $\Delta$[MgI/Fe]       0.00    -0.05    -0.00     0.00     0.05 
SMSS~J001604.23-024105.0       $\Delta$[AlI/Fe]      -0.01    -0.02    -0.05    -0.01     0.06 
SMSS~J001604.23-024105.0       $\Delta$[SiI/Fe]       0.01    -0.08    -0.04     0.00     0.09 
SMSS~J001604.23-024105.0       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.00     0.05 
SMSS~J001604.23-024105.0       $\Delta$[ScII/Fe]     -0.03     0.10    -0.02    -0.01     0.11 
SMSS~J001604.23-024105.0       $\Delta$[TiI/Fe]       0.00     0.00     0.07     0.00     0.07 
SMSS~J001604.23-024105.0       $\Delta$[TiII/Fe]     -0.03     0.09    -0.01    -0.01     0.10 
SMSS~J001604.23-024105.0       $\Delta$[CrI/Fe]       0.00     0.00     0.03    -0.01     0.03 
SMSS~J001604.23-024105.0       $\Delta$[MnI/Fe]       0.01    -0.01    -0.02    -0.01     0.03 
SMSS~J001604.23-024105.0       $\Delta$[CoI/Fe]       0.00     0.00    -0.00    -0.01     0.01 
SMSS~J001604.23-024105.0       $\Delta$[NiI/Fe]       0.01     0.00    -0.03     0.00     0.04 
SMSS~J001604.23-024105.0       $\Delta$[SrII/Fe]     -0.02     0.09    -0.10     0.00     0.14 
SMSS~J001604.23-024105.0       $\Delta$[BaII/Fe]     -0.02     0.11     0.07     0.00     0.13 
 
SMSS~J005420.96-844117.0       $\Delta$[FeI/H]        0.06    -0.02    -0.08     0.01     0.10 
SMSS~J005420.96-844117.0       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.00     0.10 
SMSS~J005420.96-844117.0       $\Delta$[Fe/H]         0.06    -0.02    -0.08     0.01     0.10 
SMSS~J005420.96-844117.0       $\Delta$[NaI/Fe]      -0.01     0.01     0.03     0.00     0.03 
SMSS~J005420.96-844117.0       $\Delta$[MgI/Fe]      -0.01    -0.06    -0.04     0.00     0.08 
SMSS~J005420.96-844117.0       $\Delta$[AlI/Fe]      -0.01     0.02     0.04     0.00     0.04 
SMSS~J005420.96-844117.0       $\Delta$[SiI/Fe]       0.00    -0.04    -0.08     0.00     0.09 
SMSS~J005420.96-844117.0       $\Delta$[CaI/Fe]      -0.03    -0.00     0.02    -0.01     0.04 
SMSS~J005420.96-844117.0       $\Delta$[ScII/Fe]     -0.03     0.11    -0.01    -0.01     0.11 
SMSS~J005420.96-844117.0       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J005420.96-844117.0       $\Delta$[TiII/Fe]     -0.04     0.11     0.04    -0.01     0.12 
SMSS~J005420.96-844117.0       $\Delta$[CrI/Fe]       0.00     0.02     0.06     0.00     0.06 
SMSS~J005420.96-844117.0       $\Delta$[MnI/Fe]       0.00     0.02     0.02     0.00     0.03 
SMSS~J005420.96-844117.0       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J005420.96-844117.0       $\Delta$[NiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J005420.96-844117.0       $\Delta$[SrII/Fe]     -0.02     0.09    -0.11    -0.01     0.14 
SMSS~J005420.96-844117.0       $\Delta$[BaII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
 
SMSS~J011126.27-495048.4       $\Delta$[FeI/H]        0.06    -0.04    -0.11     0.00     0.13 
SMSS~J011126.27-495048.4       $\Delta$[FeII/H]       0.00     0.09    -0.03     0.00     0.09 
SMSS~J011126.27-495048.4       $\Delta$[Fe/H]         0.06    -0.03    -0.11     0.00     0.12 
SMSS~J011126.27-495048.4       $\Delta$[NaI/Fe]      -0.01    -0.01    -0.00     0.00     0.01 
SMSS~J011126.27-495048.4       $\Delta$[MgI/Fe]      -0.01    -0.06     0.03     0.00     0.06 
SMSS~J011126.27-495048.4       $\Delta$[AlI/Fe]      -0.01    -0.03    -0.03     0.00     0.05 
SMSS~J011126.27-495048.4       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J011126.27-495048.4       $\Delta$[CaI/Fe]      -0.02     0.01     0.07     0.01     0.07 
SMSS~J011126.27-495048.4       $\Delta$[ScII/Fe]     -0.02     0.11    -0.01     0.01     0.11 
SMSS~J011126.27-495048.4       $\Delta$[TiI/Fe]      -0.01     0.02     0.09     0.00     0.09 
SMSS~J011126.27-495048.4       $\Delta$[TiII/Fe]     -0.03     0.11     0.01     0.01     0.12 
SMSS~J011126.27-495048.4       $\Delta$[CrI/Fe]       0.00     0.00    -0.00     0.00     0.01 
SMSS~J011126.27-495048.4       $\Delta$[MnI/Fe]       0.01     0.01    -0.03     0.00     0.04 
SMSS~J011126.27-495048.4       $\Delta$[CoI/Fe]       0.00     0.02     0.03     0.01     0.04 
SMSS~J011126.27-495048.4       $\Delta$[NiI/Fe]       0.00     0.00    -0.06     0.00     0.07 
SMSS~J011126.27-495048.4       $\Delta$[SrII/Fe]     -0.03     0.11     0.03     0.00     0.12 
SMSS~J011126.27-495048.4       $\Delta$[BaII/Fe]     -0.02     0.13     0.11     0.02     0.17 
 
SMSS~J020050.19-465735.2       $\Delta$[FeI/H]        0.06     0.00    -0.10     0.00     0.12 
SMSS~J020050.19-465735.2       $\Delta$[FeII/H]       0.01     0.00    -0.01     0.01     0.02 
SMSS~J020050.19-465735.2       $\Delta$[Fe/H]         0.06     0.00    -0.10     0.00     0.11 
SMSS~J020050.19-465735.2       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J020050.19-465735.2       $\Delta$[MgI/Fe]       0.00     0.00    -0.00     0.01     0.01 
SMSS~J020050.19-465735.2       $\Delta$[AlI/Fe]      -0.01     0.00     0.02     0.01     0.02 
SMSS~J020050.19-465735.2       $\Delta$[SiI/Fe]       0.01     0.00    -0.05     0.01     0.06 
SMSS~J020050.19-465735.2       $\Delta$[CaI/Fe]      -0.02     0.00     0.07     0.01     0.07 
SMSS~J020050.19-465735.2       $\Delta$[ScII/Fe]     -0.02     0.00     0.01     0.01     0.02 
SMSS~J020050.19-465735.2       $\Delta$[TiI/Fe]       0.00     0.00     0.10     0.01     0.10 
SMSS~J020050.19-465735.2       $\Delta$[TiII/Fe]     -0.03     0.00     0.04    -0.00     0.05 
SMSS~J020050.19-465735.2       $\Delta$[CrI/Fe]      -0.01     0.00     0.08    -0.00     0.08 
SMSS~J020050.19-465735.2       $\Delta$[MnI/Fe]       0.01     0.00     0.08     0.01     0.08 
SMSS~J020050.19-465735.2       $\Delta$[CoI/Fe]       0.00     0.00     0.08     0.01     0.08 
SMSS~J020050.19-465735.2       $\Delta$[NiI/Fe]       0.00     0.00     0.05     0.01     0.05 
SMSS~J020050.19-465735.2       $\Delta$[SrII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J020050.19-465735.2       $\Delta$[BaII/Fe]     -0.02     0.00     0.10     0.01     0.10 
 
SMSS~J024246.96-470353.6       $\Delta$[FeI/H]        0.07    -0.04    -0.12    -0.01     0.14 
SMSS~J024246.96-470353.6       $\Delta$[FeII/H]       0.01     0.10    -0.03     0.01     0.11 
SMSS~J024246.96-470353.6       $\Delta$[Fe/H]         0.07    -0.03    -0.11    -0.01     0.14 
SMSS~J024246.96-470353.6       $\Delta$[NaI/Fe]       0.00    -0.03    -0.07    -0.02     0.07 
SMSS~J024246.96-470353.6       $\Delta$[MgI/Fe]      -0.01    -0.06     0.01    -0.00     0.06 
SMSS~J024246.96-470353.6       $\Delta$[AlI/Fe]      -0.01    -0.03    -0.08    -0.00     0.08 
SMSS~J024246.96-470353.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J024246.96-470353.6       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.00     0.07 
SMSS~J024246.96-470353.6       $\Delta$[ScII/Fe]     -0.03     0.12    -0.09    -0.00     0.15 
SMSS~J024246.96-470353.6       $\Delta$[TiI/Fe]       0.00     0.01     0.08     0.01     0.09 
SMSS~J024246.96-470353.6       $\Delta$[TiII/Fe]     -0.04     0.12    -0.04     0.01     0.13 
SMSS~J024246.96-470353.6       $\Delta$[CrI/Fe]      -0.01     0.00    -0.03    -0.01     0.03 
SMSS~J024246.96-470353.6       $\Delta$[MnI/Fe]       0.01     0.00    -0.07    -0.00     0.07 
SMSS~J024246.96-470353.6       $\Delta$[CoI/Fe]       0.00     0.00     0.00    -0.00     0.01 
SMSS~J024246.96-470353.6       $\Delta$[NiI/Fe]       0.00     0.00    -0.03    -0.00     0.03 
SMSS~J024246.96-470353.6       $\Delta$[SrII/Fe]     -0.02     0.08    -0.14    -0.00     0.16 
SMSS~J024246.96-470353.6       $\Delta$[BaII/Fe]     -0.02     0.12    -0.04     0.01     0.13 
 
SMSS~J030245.60-281454.0       $\Delta$[FeI/H]        0.06    -0.03    -0.09    -0.01     0.11 
SMSS~J030245.60-281454.0       $\Delta$[FeII/H]       0.01     0.10    -0.03     0.01     0.11 
SMSS~J030245.60-281454.0       $\Delta$[Fe/H]         0.06    -0.02    -0.09    -0.01     0.11 
SMSS~J030245.60-281454.0       $\Delta$[NaI/Fe]       0.00    -0.02    -0.08    -0.01     0.09 
SMSS~J030245.60-281454.0       $\Delta$[MgI/Fe]       0.00    -0.07    -0.02    -0.00     0.07 
SMSS~J030245.60-281454.0       $\Delta$[AlI/Fe]       0.00    -0.01     0.02     0.01     0.02 
SMSS~J030245.60-281454.0       $\Delta$[SiI/Fe]       0.00    -0.03    -0.11    -0.00     0.12 
SMSS~J030245.60-281454.0       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.01     0.05 
SMSS~J030245.60-281454.0       $\Delta$[ScII/Fe]     -0.02     0.10    -0.04    -0.00     0.11 
SMSS~J030245.60-281454.0       $\Delta$[TiI/Fe]       0.00     0.00     0.08     0.01     0.08 
SMSS~J030245.60-281454.0       $\Delta$[TiII/Fe]     -0.03     0.11    -0.01     0.01     0.12 
SMSS~J030245.60-281454.0       $\Delta$[CrI/Fe]       0.00    -0.01     0.01    -0.00     0.01 
SMSS~J030245.60-281454.0       $\Delta$[MnI/Fe]       0.01    -0.01     0.05    -0.00     0.05 
SMSS~J030245.60-281454.0       $\Delta$[CoI/Fe]       0.00     0.00     0.06     0.01     0.06 
SMSS~J030245.60-281454.0       $\Delta$[NiI/Fe]       0.00     0.00    -0.00    -0.00     0.01 
SMSS~J030245.60-281454.0       $\Delta$[SrII/Fe]     -0.02     0.08    -0.18    -0.01     0.20 
SMSS~J030245.60-281454.0       $\Delta$[BaII/Fe]     -0.01     0.11     0.05     0.02     0.12 
 
SMSS~J030258.53-284326.9       $\Delta$[FeI/H]        0.04    -0.02    -0.09     0.00     0.10 
SMSS~J030258.53-284326.9       $\Delta$[FeII/H]       0.00     0.09    -0.03     0.00     0.09 
SMSS~J030258.53-284326.9       $\Delta$[Fe/H]         0.04    -0.01    -0.09     0.00     0.09 
SMSS~J030258.53-284326.9       $\Delta$[NaI/Fe]       0.01    -0.01    -0.06    -0.01     0.07 
SMSS~J030258.53-284326.9       $\Delta$[MgI/Fe]       0.00    -0.04    -0.06     0.00     0.07 
SMSS~J030258.53-284326.9       $\Delta$[AlI/Fe]       0.01     0.00     0.03     0.01     0.03 
SMSS~J030258.53-284326.9       $\Delta$[SiI/Fe]       0.00    -0.01    -0.11     0.00     0.11 
SMSS~J030258.53-284326.9       $\Delta$[CaI/Fe]      -0.01     0.00     0.04     0.00     0.04 
SMSS~J030258.53-284326.9       $\Delta$[ScII/Fe]     -0.01     0.10    -0.04     0.00     0.11 
SMSS~J030258.53-284326.9       $\Delta$[TiI/Fe]       0.01     0.00     0.08     0.01     0.08 
SMSS~J030258.53-284326.9       $\Delta$[TiII/Fe]     -0.02     0.10    -0.01     0.00     0.10 
SMSS~J030258.53-284326.9       $\Delta$[CrI/Fe]       0.01     0.00     0.02     0.00     0.02 
SMSS~J030258.53-284326.9       $\Delta$[MnI/Fe]       0.02     0.00     0.07     0.01     0.07 
SMSS~J030258.53-284326.9       $\Delta$[CoI/Fe]       0.01     0.00     0.06     0.01     0.06 
SMSS~J030258.53-284326.9       $\Delta$[NiI/Fe]       0.01     0.00     0.03     0.01     0.03 
SMSS~J030258.53-284326.9       $\Delta$[SrII/Fe]     -0.01     0.10    -0.13    -0.01     0.17 
SMSS~J030258.53-284326.9       $\Delta$[BaII/Fe]      0.00     0.09     0.06     0.01     0.11 
 
SMSS~J030428.44-340604.8       $\Delta$[FeI/H]        0.06    -0.03    -0.10    -0.01     0.12 
SMSS~J030428.44-340604.8       $\Delta$[FeII/H]       0.01     0.09    -0.02     0.00     0.09 
SMSS~J030428.44-340604.8       $\Delta$[Fe/H]         0.06    -0.02    -0.10    -0.01     0.11 
SMSS~J030428.44-340604.8       $\Delta$[NaI/Fe]      -0.01    -0.01    -0.00    -0.00     0.01 
SMSS~J030428.44-340604.8       $\Delta$[MgI/Fe]      -0.01    -0.07    -0.02    -0.00     0.07 
SMSS~J030428.44-340604.8       $\Delta$[AlI/Fe]      -0.01    -0.02    -0.07    -0.00     0.08 
SMSS~J030428.44-340604.8       $\Delta$[SiI/Fe]       0.00    -0.09    -0.06    -0.01     0.11 
SMSS~J030428.44-340604.8       $\Delta$[CaI/Fe]      -0.02     0.00     0.06     0.01     0.06 
SMSS~J030428.44-340604.8       $\Delta$[ScII/Fe]     -0.02     0.09    -0.08    -0.00     0.13 
SMSS~J030428.44-340604.8       $\Delta$[TiI/Fe]      -0.01     0.00     0.09     0.01     0.09 
SMSS~J030428.44-340604.8       $\Delta$[TiII/Fe]     -0.03     0.10    -0.00     0.02     0.11 
SMSS~J030428.44-340604.8       $\Delta$[CrI/Fe]       0.00    -0.01     0.03     0.01     0.03 
SMSS~J030428.44-340604.8       $\Delta$[MnI/Fe]       0.01     0.00     0.01     0.01     0.02 
SMSS~J030428.44-340604.8       $\Delta$[CoI/Fe]       0.00    -0.01     0.03    -0.00     0.03 
SMSS~J030428.44-340604.8       $\Delta$[NiI/Fe]       0.00     0.00    -0.01    -0.00     0.02 
SMSS~J030428.44-340604.8       $\Delta$[SrII/Fe]     -0.02     0.10    -0.05     0.01     0.12 
SMSS~J030428.44-340604.8       $\Delta$[BaII/Fe]     -0.01     0.11     0.10     0.02     0.15 
 
SMSS~J030634.26-750133.3       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.01     0.12 
SMSS~J030634.26-750133.3       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.01     0.10 
SMSS~J030634.26-750133.3       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.01     0.12 
SMSS~J030634.26-750133.3       $\Delta$[NaI/Fe]      -0.01     0.00     0.02     0.00     0.02 
SMSS~J030634.26-750133.3       $\Delta$[MgI/Fe]      -0.01    -0.05     0.01    -0.01     0.05 
SMSS~J030634.26-750133.3       $\Delta$[AlI/Fe]      -0.01     0.00     0.01    -0.01     0.01 
SMSS~J030634.26-750133.3       $\Delta$[SiI/Fe]       0.01    -0.05    -0.07    -0.01     0.09 
SMSS~J030634.26-750133.3       $\Delta$[CaI/Fe]      -0.02     0.01     0.06     0.00     0.06 
SMSS~J030634.26-750133.3       $\Delta$[ScII/Fe]     -0.02     0.12     0.03     0.01     0.13 
SMSS~J030634.26-750133.3       $\Delta$[TiI/Fe]       0.00     0.01     0.09     0.00     0.09 
SMSS~J030634.26-750133.3       $\Delta$[TiII/Fe]     -0.03     0.10     0.01     0.00     0.11 
SMSS~J030634.26-750133.3       $\Delta$[CrI/Fe]       0.00     0.00     0.01    -0.01     0.01 
SMSS~J030634.26-750133.3       $\Delta$[MnI/Fe]       0.01     0.00    -0.03    -0.01     0.04 
SMSS~J030634.26-750133.3       $\Delta$[CoI/Fe]       0.00     0.02     0.07     0.00     0.07 
SMSS~J030634.26-750133.3       $\Delta$[NiI/Fe]       0.01     0.01    -0.04     0.00     0.05 
SMSS~J030634.26-750133.3       $\Delta$[SrII/Fe]     -0.02     0.11     0.03     0.00     0.12 
SMSS~J030634.26-750133.3       $\Delta$[BaII/Fe]     -0.02     0.11     0.09     0.00     0.14 
 
SMSS~J030740.92-610018.8       $\Delta$[FeI/H]        0.06     0.00    -0.11     0.00     0.13 
SMSS~J030740.92-610018.8       $\Delta$[FeII/H]       0.01     0.00    -0.02     0.01     0.02 
SMSS~J030740.92-610018.8       $\Delta$[Fe/H]         0.06     0.00    -0.10     0.00     0.12 
SMSS~J030740.92-610018.8       $\Delta$[NaI/Fe]      -0.01     0.00     0.00    -0.00     0.01 
SMSS~J030740.92-610018.8       $\Delta$[MgI/Fe]       0.00     0.00     0.03     0.01     0.04 
SMSS~J030740.92-610018.8       $\Delta$[AlI/Fe]       0.00     0.00    -0.05     0.01     0.05 
SMSS~J030740.92-610018.8       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J030740.92-610018.8       $\Delta$[CaI/Fe]      -0.02     0.00     0.07     0.01     0.08 
SMSS~J030740.92-610018.8       $\Delta$[ScII/Fe]     -0.02     0.00    -0.10    -0.01     0.10 
SMSS~J030740.92-610018.8       $\Delta$[TiI/Fe]      -0.01     0.00     0.08    -0.00     0.09 
SMSS~J030740.92-610018.8       $\Delta$[TiII/Fe]     -0.03     0.00    -0.01    -0.00     0.03 
SMSS~J030740.92-610018.8       $\Delta$[CrI/Fe]       0.00     0.00     0.04     0.01     0.05 
SMSS~J030740.92-610018.8       $\Delta$[MnI/Fe]       0.01     0.00    -0.04     0.01     0.04 
SMSS~J030740.92-610018.8       $\Delta$[CoI/Fe]       0.00     0.00     0.02     0.01     0.03 
SMSS~J030740.92-610018.8       $\Delta$[NiI/Fe]       0.01     0.00    -0.01     0.01     0.02 
SMSS~J030740.92-610018.8       $\Delta$[SrII/Fe]     -0.02     0.00     0.09     0.02     0.10 
SMSS~J030740.92-610018.8       $\Delta$[BaII/Fe]     -0.02     0.00     0.06     0.01     0.07 
 
SMSS~J030853.27-700140.1       $\Delta$[FeI/H]        0.06    -0.04    -0.10    -0.01     0.12 
SMSS~J030853.27-700140.1       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J030853.27-700140.1       $\Delta$[Fe/H]         0.06    -0.03    -0.09    -0.01     0.12 
SMSS~J030853.27-700140.1       $\Delta$[NaI/Fe]       0.02    -0.02    -0.09    -0.01     0.09 
SMSS~J030853.27-700140.1       $\Delta$[MgI/Fe]       0.00    -0.05    -0.02     0.01     0.05 
SMSS~J030853.27-700140.1       $\Delta$[AlI/Fe]       0.00    -0.06    -0.07    -0.00     0.09 
SMSS~J030853.27-700140.1       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J030853.27-700140.1       $\Delta$[CaI/Fe]      -0.03     0.00     0.04    -0.00     0.05 
SMSS~J030853.27-700140.1       $\Delta$[ScII/Fe]     -0.02     0.12    -0.12     0.01     0.17 
SMSS~J030853.27-700140.1       $\Delta$[TiI/Fe]       0.00     0.01     0.07     0.01     0.08 
SMSS~J030853.27-700140.1       $\Delta$[TiII/Fe]     -0.03     0.12    -0.01     0.02     0.13 
SMSS~J030853.27-700140.1       $\Delta$[CrI/Fe]       0.00     0.00    -0.01    -0.00     0.01 
SMSS~J030853.27-700140.1       $\Delta$[MnI/Fe]       0.02     0.00    -0.04    -0.00     0.04 
SMSS~J030853.27-700140.1       $\Delta$[CoI/Fe]       0.01     0.01     0.03     0.01     0.04 
SMSS~J030853.27-700140.1       $\Delta$[NiI/Fe]       0.01     0.02     0.01     0.01     0.03 
SMSS~J030853.27-700140.1       $\Delta$[SrII/Fe]     -0.01     0.12    -0.11     0.01     0.16 
SMSS~J030853.27-700140.1       $\Delta$[BaII/Fe]     -0.01     0.11    -0.08    -0.00     0.13 
 
SMSS~J030922.03-544038.1       $\Delta$[FeI/H]        0.06    -0.06    -0.12    -0.01     0.15 
SMSS~J030922.03-544038.1       $\Delta$[FeII/H]       0.00     0.10    -0.04     0.00     0.11 
SMSS~J030922.03-544038.1       $\Delta$[Fe/H]         0.06    -0.05    -0.11    -0.01     0.14 
SMSS~J030922.03-544038.1       $\Delta$[NaI/Fe]      -0.01    -0.01    -0.05    -0.01     0.05 
SMSS~J030922.03-544038.1       $\Delta$[MgI/Fe]       0.00    -0.06     0.03     0.01     0.07 
SMSS~J030922.03-544038.1       $\Delta$[AlI/Fe]       0.00    -0.03    -0.08     0.01     0.08 
SMSS~J030922.03-544038.1       $\Delta$[SiI/Fe]       0.01    -0.09     0.00     0.01     0.09 
SMSS~J030922.03-544038.1       $\Delta$[CaI/Fe]      -0.02     0.02     0.07     0.01     0.08 
SMSS~J030922.03-544038.1       $\Delta$[ScII/Fe]     -0.03     0.12    -0.14    -0.00     0.18 
SMSS~J030922.03-544038.1       $\Delta$[TiI/Fe]      -0.01     0.02     0.08     0.01     0.09 
SMSS~J030922.03-544038.1       $\Delta$[TiII/Fe]     -0.03     0.13    -0.05     0.01     0.14 
SMSS~J030922.03-544038.1       $\Delta$[CrI/Fe]       0.00     0.02    -0.06     0.01     0.06 
SMSS~J030922.03-544038.1       $\Delta$[MnI/Fe]       0.00    -0.00    -0.13    -0.00     0.13 
SMSS~J030922.03-544038.1       $\Delta$[CoI/Fe]       0.00     0.02    -0.04     0.01     0.04 
SMSS~J030922.03-544038.1       $\Delta$[NiI/Fe]       0.00     0.02    -0.06     0.01     0.06 
SMSS~J030922.03-544038.1       $\Delta$[SrII/Fe]     -0.03     0.13    -0.09     0.01     0.16 
SMSS~J030922.03-544038.1       $\Delta$[BaII/Fe]     -0.03     0.14     0.00     0.01     0.14 
 
SMSS~J031703.94-374047.2       $\Delta$[FeI/H]        0.06    -0.04    -0.11    -0.01     0.13 
SMSS~J031703.94-374047.2       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.01     0.10 
SMSS~J031703.94-374047.2       $\Delta$[Fe/H]         0.06    -0.03    -0.10    -0.01     0.12 
SMSS~J031703.94-374047.2       $\Delta$[NaI/Fe]       0.00     0.01     0.00    -0.00     0.01 
SMSS~J031703.94-374047.2       $\Delta$[MgI/Fe]      -0.01    -0.04    -0.03    -0.00     0.05 
SMSS~J031703.94-374047.2       $\Delta$[AlI/Fe]      -0.01     0.00    -0.02    -0.00     0.02 
SMSS~J031703.94-374047.2       $\Delta$[SiI/Fe]       0.00    -0.04    -0.10    -0.00     0.10 
SMSS~J031703.94-374047.2       $\Delta$[CaI/Fe]      -0.02     0.02     0.06     0.01     0.07 
SMSS~J031703.94-374047.2       $\Delta$[ScII/Fe]     -0.02     0.11     0.01     0.01     0.11 
SMSS~J031703.94-374047.2       $\Delta$[TiI/Fe]       0.00     0.01     0.09     0.01     0.10 
SMSS~J031703.94-374047.2       $\Delta$[TiII/Fe]     -0.03     0.11     0.00     0.01     0.11 
SMSS~J031703.94-374047.2       $\Delta$[CrI/Fe]       0.01     0.01     0.04     0.01     0.05 
SMSS~J031703.94-374047.2       $\Delta$[MnI/Fe]       0.00     0.00     0.00    -0.00     0.01 
SMSS~J031703.94-374047.2       $\Delta$[CoI/Fe]       0.01     0.01     0.04     0.01     0.05 
SMSS~J031703.94-374047.2       $\Delta$[NiI/Fe]       0.00     0.01     0.03     0.01     0.04 
SMSS~J031703.94-374047.2       $\Delta$[SrII/Fe]     -0.02     0.11    -0.04     0.01     0.12 
SMSS~J031703.94-374047.2       $\Delta$[BaII/Fe]     -0.02     0.11     0.08     0.02     0.14 
 
SMSS~J034504.76-724732.2       $\Delta$[FeI/H]        0.05    -0.04    -0.09     0.01     0.11 
SMSS~J034504.76-724732.2       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.00     0.11 
SMSS~J034504.76-724732.2       $\Delta$[Fe/H]         0.05    -0.03    -0.09     0.01     0.11 
SMSS~J034504.76-724732.2       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J034504.76-724732.2       $\Delta$[MgI/Fe]       0.01    -0.09     0.03     0.00     0.09 
SMSS~J034504.76-724732.2       $\Delta$[AlI/Fe]      -0.01     0.01    -0.01    -0.01     0.02 
SMSS~J034504.76-724732.2       $\Delta$[SiI/Fe]       0.01    -0.09    -0.03     0.00     0.09 
SMSS~J034504.76-724732.2       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.00     0.05 
SMSS~J034504.76-724732.2       $\Delta$[ScII/Fe]     -0.02     0.13     0.02    -0.01     0.14 
SMSS~J034504.76-724732.2       $\Delta$[TiI/Fe]       0.01     0.03     0.08     0.01     0.09 
SMSS~J034504.76-724732.2       $\Delta$[TiII/Fe]     -0.02     0.12     0.02     0.00     0.13 
SMSS~J034504.76-724732.2       $\Delta$[CrI/Fe]       0.01     0.02     0.04     0.00     0.05 
SMSS~J034504.76-724732.2       $\Delta$[MnI/Fe]       0.01     0.02     0.03     0.00     0.04 
SMSS~J034504.76-724732.2       $\Delta$[CoI/Fe]       0.01     0.03     0.06     0.01     0.07 
SMSS~J034504.76-724732.2       $\Delta$[NiI/Fe]       0.01     0.02    -0.01     0.00     0.03 
SMSS~J034504.76-724732.2       $\Delta$[SrII/Fe]     -0.01     0.08    -0.17    -0.01     0.19 
SMSS~J034504.76-724732.2       $\Delta$[BaII/Fe]     -0.01     0.12    -0.01     0.00     0.12 
 
SMSS~J034749.80-751351.7       $\Delta$[FeI/H]        0.08    -0.08    -0.18    -0.05     0.22 
SMSS~J034749.80-751351.7       $\Delta$[FeII/H]       0.00     0.09    -0.11     0.01     0.14 
SMSS~J034749.80-751351.7       $\Delta$[Fe/H]         0.07    -0.07    -0.18    -0.05     0.21 
SMSS~J034749.80-751351.7       $\Delta$[NaI/Fe]      -0.00    -0.00    -0.00    -0.02     0.02 
SMSS~J034749.80-751351.7       $\Delta$[MgI/Fe]      -0.00    -0.00     0.05    -0.00     0.05 
SMSS~J034749.80-751351.7       $\Delta$[AlI/Fe]       0.01    -0.04    -0.00    -0.00     0.04 
SMSS~J034749.80-751351.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J034749.80-751351.7       $\Delta$[CaI/Fe]      -0.02     0.02     0.11     0.03     0.11 
SMSS~J034749.80-751351.7       $\Delta$[ScII/Fe]     -0.04     0.13    -0.06     0.05     0.16 
SMSS~J034749.80-751351.7       $\Delta$[TiI/Fe]       0.01     0.02     0.12     0.02     0.12 
SMSS~J034749.80-751351.7       $\Delta$[TiII/Fe]     -0.04     0.14    -0.02     0.05     0.16 
SMSS~J034749.80-751351.7       $\Delta$[CrI/Fe]       0.02    -0.03    -0.07    -0.03     0.09 
SMSS~J034749.80-751351.7       $\Delta$[MnI/Fe]       0.04    -0.02    -0.05    -0.01     0.07 
SMSS~J034749.80-751351.7       $\Delta$[CoI/Fe]       0.01    -0.01    -0.06    -0.02     0.07 
SMSS~J034749.80-751351.7       $\Delta$[NiI/Fe]       0.02    -0.01    -0.00    -0.00     0.02 
SMSS~J034749.80-751351.7       $\Delta$[SrII/Fe]     -0.03     0.12    -0.12     0.05     0.18 
SMSS~J034749.80-751351.7       $\Delta$[BaII/Fe]     -0.02     0.13    -0.06     0.05     0.15 
 
SMSS~J043522.14-470449.0       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.01     0.12 
SMSS~J043522.14-470449.0       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.01     0.10 
SMSS~J043522.14-470449.0       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.01     0.12 
SMSS~J043522.14-470449.0       $\Delta$[NaI/Fe]      -0.01     0.00     0.02     0.00     0.02 
SMSS~J043522.14-470449.0       $\Delta$[MgI/Fe]      -0.01    -0.06    -0.00     0.00     0.06 
SMSS~J043522.14-470449.0       $\Delta$[AlI/Fe]      -0.02     0.00     0.01     0.00     0.02 
SMSS~J043522.14-470449.0       $\Delta$[SiI/Fe]      -0.01    -0.06    -0.06    -0.01     0.09 
SMSS~J043522.14-470449.0       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.01     0.06 
SMSS~J043522.14-470449.0       $\Delta$[ScII/Fe]     -0.03     0.11    -0.00     0.00     0.12 
SMSS~J043522.14-470449.0       $\Delta$[TiI/Fe]      -0.01     0.01     0.09     0.00     0.09 
SMSS~J043522.14-470449.0       $\Delta$[TiII/Fe]     -0.04     0.11     0.04    -0.01     0.13 
SMSS~J043522.14-470449.0       $\Delta$[CrI/Fe]       0.00     0.01     0.04     0.00     0.04 
SMSS~J043522.14-470449.0       $\Delta$[MnI/Fe]       0.00     0.01     0.04     0.00     0.04 
SMSS~J043522.14-470449.0       $\Delta$[CoI/Fe]      -0.01     0.01     0.05     0.00     0.05 
SMSS~J043522.14-470449.0       $\Delta$[NiI/Fe]      -0.01     0.01    -0.03     0.00     0.04 
SMSS~J043522.14-470449.0       $\Delta$[SrII/Fe]     -0.02     0.11    -0.02     0.00     0.12 
SMSS~J043522.14-470449.0       $\Delta$[BaII/Fe]     -0.03     0.11     0.08     0.00     0.14 
 
SMSS~J043800.94-831932.8       $\Delta$[FeI/H]        0.07     0.00    -0.12     0.00     0.14 
SMSS~J043800.94-831932.8       $\Delta$[FeII/H]       0.00     0.00    -0.04     0.01     0.04 
SMSS~J043800.94-831932.8       $\Delta$[Fe/H]         0.07     0.00    -0.12     0.00     0.13 
SMSS~J043800.94-831932.8       $\Delta$[NaI/Fe]      -0.02     0.00    -0.04    -0.01     0.05 
SMSS~J043800.94-831932.8       $\Delta$[MgI/Fe]      -0.01     0.00     0.04    -0.00     0.04 
SMSS~J043800.94-831932.8       $\Delta$[AlI/Fe]       0.00     0.00    -0.03    -0.00     0.03 
SMSS~J043800.94-831932.8       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J043800.94-831932.8       $\Delta$[CaI/Fe]      -0.03     0.00     0.07    -0.00     0.07 
SMSS~J043800.94-831932.8       $\Delta$[ScII/Fe]     -0.04     0.00    -0.11    -0.00     0.12 
SMSS~J043800.94-831932.8       $\Delta$[TiI/Fe]       0.00     0.00     0.10     0.01     0.10 
SMSS~J043800.94-831932.8       $\Delta$[TiII/Fe]     -0.05     0.00    -0.02    -0.00     0.05 
SMSS~J043800.94-831932.8       $\Delta$[CrI/Fe]       0.00     0.00    -0.02    -0.00     0.02 
SMSS~J043800.94-831932.8       $\Delta$[MnI/Fe]       0.00     0.00    -0.09    -0.01     0.09 
SMSS~J043800.94-831932.8       $\Delta$[CoI/Fe]       0.00     0.00    -0.02    -0.00     0.02 
SMSS~J043800.94-831932.8       $\Delta$[NiI/Fe]       0.00     0.00    -0.02    -0.00     0.02 
SMSS~J043800.94-831932.8       $\Delta$[SrII/Fe]     -0.03     0.00    -0.14    -0.00     0.15 
SMSS~J043800.94-831932.8       $\Delta$[BaII/Fe]     -0.03     0.00     0.09     0.01     0.09 
 
SMSS~J044147.05-484842.9       $\Delta$[FeI/H]        0.06    -0.04    -0.10     0.01     0.12 
SMSS~J044147.05-484842.9       $\Delta$[FeII/H]       0.00     0.10    -0.03     0.00     0.10 
SMSS~J044147.05-484842.9       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.01     0.12 
SMSS~J044147.05-484842.9       $\Delta$[NaI/Fe]      -0.01    -0.03    -0.05    -0.01     0.06 
SMSS~J044147.05-484842.9       $\Delta$[MgI/Fe]       0.00    -0.08     0.03     0.00     0.08 
SMSS~J044147.05-484842.9       $\Delta$[AlI/Fe]       0.00    -0.03    -0.04     0.00     0.05 
SMSS~J044147.05-484842.9       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J044147.05-484842.9       $\Delta$[CaI/Fe]      -0.02     0.00     0.05    -0.01     0.05 
SMSS~J044147.05-484842.9       $\Delta$[ScII/Fe]     -0.03     0.11    -0.07    -0.01     0.14 
SMSS~J044147.05-484842.9       $\Delta$[TiI/Fe]       0.00     0.02     0.08     0.00     0.08 
SMSS~J044147.05-484842.9       $\Delta$[TiII/Fe]     -0.03     0.11    -0.03     0.00     0.12 
SMSS~J044147.05-484842.9       $\Delta$[CrI/Fe]       0.00     0.01    -0.01     0.00     0.02 
SMSS~J044147.05-484842.9       $\Delta$[MnI/Fe]       0.01     0.01    -0.03    -0.01     0.04 
SMSS~J044147.05-484842.9       $\Delta$[CoI/Fe]       0.01     0.02     0.02     0.00     0.03 
SMSS~J044147.05-484842.9       $\Delta$[NiI/Fe]       0.00     0.01    -0.06    -0.01     0.07 
SMSS~J044147.05-484842.9       $\Delta$[SrII/Fe]     -0.01     0.05    -0.13    -0.01     0.14 
SMSS~J044147.05-484842.9       $\Delta$[BaII/Fe]     -0.01     0.07    -0.08    -0.01     0.11 
 
SMSS~J050247.62-642915.9       $\Delta$[FeI/H]        0.07    -0.06    -0.14    -0.01     0.17 
SMSS~J050247.62-642915.9       $\Delta$[FeII/H]       0.01     0.11    -0.09     0.02     0.14 
SMSS~J050247.62-642915.9       $\Delta$[Fe/H]         0.07    -0.05    -0.14    -0.01     0.16 
SMSS~J050247.62-642915.9       $\Delta$[NaI/Fe]       0.00    -0.05     0.01    -0.01     0.05 
SMSS~J050247.62-642915.9       $\Delta$[MgI/Fe]      -0.01    -0.07     0.08     0.01     0.11 
SMSS~J050247.62-642915.9       $\Delta$[AlI/Fe]       0.00    -0.02    -0.05    -0.00     0.06 
SMSS~J050247.62-642915.9       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J050247.62-642915.9       $\Delta$[CaI/Fe]      -0.02     0.02     0.08     0.01     0.08 
SMSS~J050247.62-642915.9       $\Delta$[ScII/Fe]     -0.02     0.09    -0.09     0.03     0.13 
SMSS~J050247.62-642915.9       $\Delta$[TiI/Fe]       0.00     0.03     0.08     0.01     0.08 
SMSS~J050247.62-642915.9       $\Delta$[TiII/Fe]     -0.04     0.11    -0.04     0.03     0.12 
SMSS~J050247.62-642915.9       $\Delta$[CrI/Fe]       0.01    -0.03    -0.10    -0.01     0.11 
SMSS~J050247.62-642915.9       $\Delta$[MnI/Fe]       0.01    -0.03    -0.12    -0.01     0.13 
SMSS~J050247.62-642915.9       $\Delta$[CoI/Fe]       0.00    -0.00    -0.00    -0.00     0.01 
SMSS~J050247.62-642915.9       $\Delta$[NiI/Fe]       0.01    -0.00    -0.06    -0.00     0.07 
SMSS~J050247.62-642915.9       $\Delta$[SrII/Fe]     -0.02     0.05    -0.07     0.03     0.09 
SMSS~J050247.62-642915.9       $\Delta$[BaII/Fe]     -0.02     0.09    -0.07     0.03     0.12 
 
SMSS~J051729.79-425336.0       $\Delta$[FeI/H]        0.06    -0.03    -0.09    -0.01     0.11 
SMSS~J051729.79-425336.0       $\Delta$[FeII/H]       0.01     0.10    -0.04     0.02     0.11 
SMSS~J051729.79-425336.0       $\Delta$[Fe/H]         0.06    -0.02    -0.09    -0.01     0.11 
SMSS~J051729.79-425336.0       $\Delta$[NaI/Fe]       0.02    -0.01    -0.06     0.01     0.07 
SMSS~J051729.79-425336.0       $\Delta$[MgI/Fe]      -0.02     0.01     0.06     0.01     0.06 
SMSS~J051729.79-425336.0       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J051729.79-425336.0       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J051729.79-425336.0       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.01     0.05 
SMSS~J051729.79-425336.0       $\Delta$[ScII/Fe]     -0.02     0.11    -0.02     0.01     0.12 
SMSS~J051729.79-425336.0       $\Delta$[TiI/Fe]       0.00    -0.01     0.07     0.01     0.07 
SMSS~J051729.79-425336.0       $\Delta$[TiII/Fe]     -0.03     0.11    -0.01     0.01     0.12 
SMSS~J051729.79-425336.0       $\Delta$[CrI/Fe]       0.01    -0.01    -0.00     0.01     0.02 
SMSS~J051729.79-425336.0       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J051729.79-425336.0       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J051729.79-425336.0       $\Delta$[NiI/Fe]       0.00     0.00     0.05     0.01     0.05 
SMSS~J051729.79-425336.0       $\Delta$[SrII/Fe]     -0.01     0.08    -0.16     0.01     0.18 
SMSS~J051729.79-425336.0       $\Delta$[BaII/Fe]     -0.02     0.11     0.04     0.01     0.12 
 
SMSS~J052313.34-621822.5       $\Delta$[FeI/H]        0.08    -0.04    -0.12    -0.03     0.15 
SMSS~J052313.34-621822.5       $\Delta$[FeII/H]       0.00     0.11    -0.04     0.04     0.12 
SMSS~J052313.34-621822.5       $\Delta$[Fe/H]         0.07    -0.03    -0.11    -0.03     0.14 
SMSS~J052313.34-621822.5       $\Delta$[NaI/Fe]       0.01    -0.00    -0.06    -0.03     0.07 
SMSS~J052313.34-621822.5       $\Delta$[MgI/Fe]      -0.00    -0.06     0.02     0.01     0.07 
SMSS~J052313.34-621822.5       $\Delta$[AlI/Fe]      -0.00    -0.02    -0.09    -0.02     0.09 
SMSS~J052313.34-621822.5       $\Delta$[SiI/Fe]      -0.00    -0.06    -0.05     0.02     0.08 
SMSS~J052313.34-621822.5       $\Delta$[CaI/Fe]      -0.03    -0.00     0.05     0.01     0.06 
SMSS~J052313.34-621822.5       $\Delta$[ScII/Fe]     -0.04     0.13    -0.07     0.06     0.16 
SMSS~J052313.34-621822.5       $\Delta$[TiI/Fe]      -0.00    -0.00     0.08     0.01     0.08 
SMSS~J052313.34-621822.5       $\Delta$[TiII/Fe]     -0.05     0.12    -0.05     0.06     0.15 
SMSS~J052313.34-621822.5       $\Delta$[CrI/Fe]       0.01    -0.01    -0.07    -0.03     0.08 
SMSS~J052313.34-621822.5       $\Delta$[MnI/Fe]       0.02    -0.02    -0.08    -0.04     0.09 
SMSS~J052313.34-621822.5       $\Delta$[CoI/Fe]       0.01    -0.00     0.06     0.01     0.06 
SMSS~J052313.34-621822.5       $\Delta$[NiI/Fe]       0.01    -0.00    -0.01    -0.01     0.02 
SMSS~J052313.34-621822.5       $\Delta$[SrII/Fe]     -0.03     0.11    -0.17     0.06     0.21 
SMSS~J052313.34-621822.5       $\Delta$[BaII/Fe]     -0.03     0.13    -0.03     0.07     0.15 
 
SMSS~J053721.56-244251.5  (M)  $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.01     0.12 
SMSS~J053721.56-244251.5  (M)  $\Delta$[FeII/H]       0.01     0.10    -0.01     0.00     0.10 
SMSS~J053721.56-244251.5  (M)  $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.01     0.12 
SMSS~J053721.56-244251.5  (M)  $\Delta$[NaI/Fe]      -0.02     0.01     0.03    -0.01     0.03 
SMSS~J053721.56-244251.5  (M)  $\Delta$[MgI/Fe]      -0.01    -0.06    -0.01    -0.01     0.07 
SMSS~J053721.56-244251.5  (M)  $\Delta$[AlI/Fe]      -0.01     0.02     0.04     0.00     0.04 
SMSS~J053721.56-244251.5  (M)  $\Delta$[SiI/Fe]       0.00    -0.05    -0.07    -0.01     0.09 
SMSS~J053721.56-244251.5  (M)  $\Delta$[CaI/Fe]      -0.02     0.02     0.06     0.00     0.06 
SMSS~J053721.56-244251.5  (M)  $\Delta$[ScII/Fe]     -0.02     0.13     0.04     0.00     0.13 
SMSS~J053721.56-244251.5  (M)  $\Delta$[TiI/Fe]       0.00     0.02     0.09     0.00     0.09 
SMSS~J053721.56-244251.5  (M)  $\Delta$[TiII/Fe]     -0.04     0.12     0.03    -0.01     0.12 
SMSS~J053721.56-244251.5  (M)  $\Delta$[CrI/Fe]       0.00     0.02     0.06    -0.01     0.06 
SMSS~J053721.56-244251.5  (M)  $\Delta$[MnI/Fe]       0.01     0.02     0.06     0.00     0.06 
SMSS~J053721.56-244251.5  (M)  $\Delta$[CoI/Fe]       0.01     0.03     0.07     0.00     0.07 
SMSS~J053721.56-244251.5  (M)  $\Delta$[NiI/Fe]       0.00     0.01    -0.02    -0.01     0.03 
SMSS~J053721.56-244251.5  (M)  $\Delta$[SrII/Fe]     -0.03     0.13     0.02     0.00     0.13 
SMSS~J053721.56-244251.5  (M)  $\Delta$[BaII/Fe]     -0.01     0.13     0.09     0.01     0.15 
 
SMSS~J053721.56-244251.5  (K)  $\Delta$[FeI/H]        0.05    -0.02    -0.07     0.00     0.09 
SMSS~J053721.56-244251.5  (K)  $\Delta$[FeII/H]       0.01     0.10    -0.01     0.00     0.10 
SMSS~J053721.56-244251.5  (K)  $\Delta$[Fe/H]         0.05    -0.02    -0.07     0.00     0.08 
SMSS~J053721.56-244251.5  (K)  $\Delta$[NaI/Fe]       0.00    -0.01    -0.02     0.00     0.03 
SMSS~J053721.56-244251.5  (K)  $\Delta$[MgI/Fe]       0.01    -0.07    -0.06     0.00     0.10 
SMSS~J053721.56-244251.5  (K)  $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J053721.56-244251.5  (K)  $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J053721.56-244251.5  (K)  $\Delta$[CaI/Fe]       0.00    -0.00     0.01     0.00     0.01 
SMSS~J053721.56-244251.5  (K)  $\Delta$[ScII/Fe]     -0.02     0.11    -0.03     0.00     0.11 
SMSS~J053721.56-244251.5  (K)  $\Delta$[TiI/Fe]       0.01     0.01     0.06     0.00     0.06 
SMSS~J053721.56-244251.5  (K)  $\Delta$[TiII/Fe]     -0.03     0.11    -0.00     0.00     0.11 
SMSS~J053721.56-244251.5  (K)  $\Delta$[CrI/Fe]       0.01     0.01     0.02     0.00     0.02 
SMSS~J053721.56-244251.5  (K)  $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J053721.56-244251.5  (K)  $\Delta$[CoI/Fe]       0.01     0.01     0.02     0.00     0.02 
SMSS~J053721.56-244251.5  (K)  $\Delta$[NiI/Fe]       0.01     0.02     0.07     0.00     0.07 
SMSS~J053721.56-244251.5  (K)  $\Delta$[SrII/Fe]     -0.01     0.11    -0.00     0.00     0.11 
SMSS~J053721.56-244251.5  (K)  $\Delta$[BaII/Fe]     -0.01     0.11     0.06     0.00     0.12 
 
SMSS~J054650.97-471407.9       $\Delta$[FeI/H]        0.06    -0.02    -0.08     0.00     0.10 
SMSS~J054650.97-471407.9       $\Delta$[FeII/H]       0.01     0.11     0.00     0.01     0.11 
SMSS~J054650.97-471407.9       $\Delta$[Fe/H]         0.06    -0.02    -0.08     0.00     0.10 
SMSS~J054650.97-471407.9       $\Delta$[NaI/Fe]      -0.02    -0.02    -0.06    -0.00     0.07 
SMSS~J054650.97-471407.9       $\Delta$[MgI/Fe]       0.00    -0.08    -0.02     0.01     0.09 
SMSS~J054650.97-471407.9       $\Delta$[AlI/Fe]      -0.01     0.01    -0.01     0.01     0.02 
SMSS~J054650.97-471407.9       $\Delta$[SiI/Fe]       0.00    -0.03    -0.09     0.01     0.10 
SMSS~J054650.97-471407.9       $\Delta$[CaI/Fe]      -0.02     0.01     0.02     0.01     0.03 
SMSS~J054650.97-471407.9       $\Delta$[ScII/Fe]     -0.02     0.12     0.07     0.01     0.14 
SMSS~J054650.97-471407.9       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J054650.97-471407.9       $\Delta$[TiII/Fe]     -0.03     0.12     0.04     0.01     0.13 
SMSS~J054650.97-471407.9       $\Delta$[CrI/Fe]       0.01     0.01     0.07     0.01     0.07 
SMSS~J054650.97-471407.9       $\Delta$[MnI/Fe]       0.01    -0.00     0.06    -0.00     0.06 
SMSS~J054650.97-471407.9       $\Delta$[CoI/Fe]       0.00     0.01     0.07    -0.00     0.07 
SMSS~J054650.97-471407.9       $\Delta$[NiI/Fe]       0.01     0.02     0.04     0.01     0.04 
SMSS~J054650.97-471407.9       $\Delta$[SrII/Fe]     -0.02     0.12     0.05     0.01     0.13 
SMSS~J054650.97-471407.9       $\Delta$[BaII/Fe]     -0.02     0.11     0.06     0.01     0.12 
 
SMSS~J054903.50-594655.4       $\Delta$[FeI/H]        0.07    -0.06    -0.16    -0.02     0.19 
SMSS~J054903.50-594655.4       $\Delta$[FeII/H]       0.00     0.10    -0.07     0.03     0.13 
SMSS~J054903.50-594655.4       $\Delta$[Fe/H]         0.07    -0.05    -0.15    -0.02     0.18 
SMSS~J054903.50-594655.4       $\Delta$[NaI/Fe]       0.00    -0.04     0.01    -0.01     0.04 
SMSS~J054903.50-594655.4       $\Delta$[MgI/Fe]       0.00    -0.03     0.08     0.02     0.09 
SMSS~J054903.50-594655.4       $\Delta$[AlI/Fe]       0.00    -0.03    -0.02    -0.00     0.03 
SMSS~J054903.50-594655.4       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J054903.50-594655.4       $\Delta$[CaI/Fe]      -0.03     0.02     0.06     0.01     0.07 
SMSS~J054903.50-594655.4       $\Delta$[ScII/Fe]     -0.03     0.10    -0.09     0.04     0.14 
SMSS~J054903.50-594655.4       $\Delta$[TiI/Fe]       0.00     0.03     0.09     0.01     0.10 
SMSS~J054903.50-594655.4       $\Delta$[TiII/Fe]     -0.04     0.11    -0.03     0.05     0.13 
SMSS~J054903.50-594655.4       $\Delta$[CrI/Fe]       0.01    -0.02    -0.06    -0.00     0.06 
SMSS~J054903.50-594655.4       $\Delta$[MnI/Fe]       0.02     0.00    -0.13    -0.01     0.13 
SMSS~J054903.50-594655.4       $\Delta$[CoI/Fe]       0.01    -0.01    -0.01     0.01     0.02 
SMSS~J054903.50-594655.4       $\Delta$[NiI/Fe]       0.00     0.01    -0.06    -0.00     0.06 
SMSS~J054903.50-594655.4       $\Delta$[SrII/Fe]     -0.02     0.08    -0.10     0.05     0.13 
SMSS~J054903.50-594655.4       $\Delta$[BaII/Fe]     -0.02     0.09    -0.08     0.04     0.12 
 
SMSS~J054913.80-453904.0       $\Delta$[FeI/H]        0.06    -0.03    -0.11     0.00     0.13 
SMSS~J054913.80-453904.0       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J054913.80-453904.0       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.00     0.12 
SMSS~J054913.80-453904.0       $\Delta$[NaI/Fe]       0.00     0.00    -0.02    -0.00     0.02 
SMSS~J054913.80-453904.0       $\Delta$[MgI/Fe]      -0.01    -0.08     0.01    -0.00     0.08 
SMSS~J054913.80-453904.0       $\Delta$[AlI/Fe]      -0.01    -0.03    -0.04    -0.00     0.05 
SMSS~J054913.80-453904.0       $\Delta$[SiI/Fe]       0.00    -0.11    -0.03    -0.00     0.11 
SMSS~J054913.80-453904.0       $\Delta$[CaI/Fe]      -0.03     0.00     0.07    -0.00     0.08 
SMSS~J054913.80-453904.0       $\Delta$[ScII/Fe]     -0.02     0.13    -0.07     0.01     0.15 
SMSS~J054913.80-453904.0       $\Delta$[TiI/Fe]      -0.01     0.01     0.09     0.01     0.09 
SMSS~J054913.80-453904.0       $\Delta$[TiII/Fe]     -0.03     0.12     0.01     0.01     0.12 
SMSS~J054913.80-453904.0       $\Delta$[CrI/Fe]       0.00     0.01     0.00     0.01     0.01 
SMSS~J054913.80-453904.0       $\Delta$[MnI/Fe]       0.00     0.00    -0.06    -0.00     0.06 
SMSS~J054913.80-453904.0       $\Delta$[CoI/Fe]       0.00     0.01     0.06     0.01     0.06 
SMSS~J054913.80-453904.0       $\Delta$[NiI/Fe]       0.00     0.01    -0.02     0.01     0.02 
SMSS~J054913.80-453904.0       $\Delta$[SrII/Fe]     -0.01     0.09    -0.19    -0.01     0.21 
SMSS~J054913.80-453904.0       $\Delta$[BaII/Fe]     -0.02     0.11     0.08     0.01     0.14 
 
SMSS~J062208.92-675713.1       $\Delta$[FeI/H]        0.07     0.00    -0.10    -0.01     0.12 
SMSS~J062208.92-675713.1       $\Delta$[FeII/H]       0.00     0.00    -0.02     0.01     0.02 
SMSS~J062208.92-675713.1       $\Delta$[Fe/H]         0.07     0.00    -0.10    -0.01     0.12 
SMSS~J062208.92-675713.1       $\Delta$[NaI/Fe]      -0.02     0.00    -0.04    -0.01     0.05 
SMSS~J062208.92-675713.1       $\Delta$[MgI/Fe]      -0.02     0.00    -0.03    -0.01     0.04 
SMSS~J062208.92-675713.1       $\Delta$[AlI/Fe]      -0.02     0.00    -0.05    -0.01     0.06 
SMSS~J062208.92-675713.1       $\Delta$[SiI/Fe]      -0.01     0.00    -0.08    -0.02     0.09 
SMSS~J062208.92-675713.1       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.00     0.06 
SMSS~J062208.92-675713.1       $\Delta$[ScII/Fe]     -0.05     0.00    -0.02     0.01     0.05 
SMSS~J062208.92-675713.1       $\Delta$[TiI/Fe]       0.00     0.00     0.08    -0.00     0.08 
SMSS~J062208.92-675713.1       $\Delta$[TiII/Fe]     -0.05     0.00     0.01     0.02     0.05 
SMSS~J062208.92-675713.1       $\Delta$[CrI/Fe]       0.00     0.00     0.03    -0.00     0.03 
SMSS~J062208.92-675713.1       $\Delta$[MnI/Fe]       0.01     0.00    -0.00    -0.00     0.02 
SMSS~J062208.92-675713.1       $\Delta$[CoI/Fe]       0.01     0.00     0.07    -0.00     0.07 
SMSS~J062208.92-675713.1       $\Delta$[NiI/Fe]       0.00     0.00    -0.02    -0.00     0.03 
SMSS~J062208.92-675713.1       $\Delta$[SrII/Fe]     -0.04     0.00    -0.16    -0.01     0.17 
SMSS~J062208.92-675713.1       $\Delta$[BaII/Fe]     -0.03     0.00    -0.04     0.01     0.05 
 
SMSS~J062445.32-623003.7       $\Delta$[FeI/H]        0.07    -0.06    -0.11     0.01     0.14 
SMSS~J062445.32-623003.7       $\Delta$[FeII/H]       0.00     0.11    -0.07     0.02     0.13 
SMSS~J062445.32-623003.7       $\Delta$[Fe/H]         0.06    -0.05    -0.11     0.01     0.13 
SMSS~J062445.32-623003.7       $\Delta$[NaI/Fe]      -0.00    -0.08     0.02    -0.01     0.08 
SMSS~J062445.32-623003.7       $\Delta$[MgI/Fe]       0.01    -0.07     0.07     0.01     0.10 
SMSS~J062445.32-623003.7       $\Delta$[AlI/Fe]      -0.00    -0.08    -0.00    -0.00     0.08 
SMSS~J062445.32-623003.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J062445.32-623003.7       $\Delta$[CaI/Fe]      -0.02     0.02     0.06    -0.00     0.06 
SMSS~J062445.32-623003.7       $\Delta$[ScII/Fe]     -0.02     0.07    -0.10    -0.00     0.13 
SMSS~J062445.32-623003.7       $\Delta$[TiI/Fe]      -0.00     0.04     0.07    -0.00     0.08 
SMSS~J062445.32-623003.7       $\Delta$[TiII/Fe]     -0.03     0.11    -0.05     0.01     0.13 
SMSS~J062445.32-623003.7       $\Delta$[CrI/Fe]       0.01    -0.01    -0.10    -0.01     0.10 
SMSS~J062445.32-623003.7       $\Delta$[MnI/Fe]       0.02    -0.02    -0.14    -0.01     0.15 
SMSS~J062445.32-623003.7       $\Delta$[CoI/Fe]      -0.00     0.03    -0.06    -0.01     0.07 
SMSS~J062445.32-623003.7       $\Delta$[NiI/Fe]       0.01    -0.00    -0.07    -0.00     0.07 
SMSS~J062445.32-623003.7       $\Delta$[SrII/Fe]     -0.01     0.05    -0.08     0.02     0.10 
SMSS~J062445.32-623003.7       $\Delta$[BaII/Fe]     -0.02     0.14    -0.06     0.01     0.15 
 
SMSS~J063627.00-551633.2       $\Delta$[FeI/H]        0.06    -0.03    -0.08     0.01     0.10 
SMSS~J063627.00-551633.2       $\Delta$[FeII/H]       0.01     0.11    -0.02     0.00     0.11 
SMSS~J063627.00-551633.2       $\Delta$[Fe/H]         0.06    -0.02    -0.08     0.01     0.10 
SMSS~J063627.00-551633.2       $\Delta$[NaI/Fe]      -0.01    -0.01    -0.02     0.00     0.03 
SMSS~J063627.00-551633.2       $\Delta$[MgI/Fe]      -0.01    -0.08     0.01     0.00     0.08 
SMSS~J063627.00-551633.2       $\Delta$[AlI/Fe]      -0.01    -0.03    -0.07    -0.01     0.08 
SMSS~J063627.00-551633.2       $\Delta$[SiI/Fe]       0.01    -0.11     0.01     0.00     0.11 
SMSS~J063627.00-551633.2       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.00     0.05 
SMSS~J063627.00-551633.2       $\Delta$[ScII/Fe]     -0.02     0.09    -0.13    -0.01     0.16 
SMSS~J063627.00-551633.2       $\Delta$[TiI/Fe]      -0.01     0.02     0.07     0.00     0.07 
SMSS~J063627.00-551633.2       $\Delta$[TiII/Fe]     -0.03     0.10    -0.02     0.00     0.11 
SMSS~J063627.00-551633.2       $\Delta$[CrI/Fe]       0.00     0.01    -0.00     0.00     0.01 
SMSS~J063627.00-551633.2       $\Delta$[MnI/Fe]       0.00     0.01     0.03     0.00     0.03 
SMSS~J063627.00-551633.2       $\Delta$[CoI/Fe]       0.00     0.02     0.02     0.00     0.03 
SMSS~J063627.00-551633.2       $\Delta$[NiI/Fe]       0.00     0.00    -0.04     0.00     0.04 
SMSS~J063627.00-551633.2       $\Delta$[SrII/Fe]     -0.02     0.07    -0.19    -0.01     0.21 
SMSS~J063627.00-551633.2       $\Delta$[BaII/Fe]     -0.02     0.12     0.04     0.00     0.13 
 
SMSS~J072146.02-835759.7       $\Delta$[FeI/H]        0.09    -0.04    -0.16    -0.04     0.19 
SMSS~J072146.02-835759.7       $\Delta$[FeII/H]       0.00     0.11    -0.08     0.03     0.14 
SMSS~J072146.02-835759.7       $\Delta$[Fe/H]         0.08    -0.03    -0.16    -0.04     0.18 
SMSS~J072146.02-835759.7       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J072146.02-835759.7       $\Delta$[MgI/Fe]      -0.01    -0.01     0.06    -0.00     0.06 
SMSS~J072146.02-835759.7       $\Delta$[AlI/Fe]      -0.00    -0.06    -0.02     0.01     0.06 
SMSS~J072146.02-835759.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J072146.02-835759.7       $\Delta$[CaI/Fe]      -0.03     0.00     0.07     0.01     0.07 
SMSS~J072146.02-835759.7       $\Delta$[ScII/Fe]     -0.04     0.11    -0.09     0.07     0.17 
SMSS~J072146.02-835759.7       $\Delta$[TiI/Fe]      -0.00     0.00     0.10     0.01     0.10 
SMSS~J072146.02-835759.7       $\Delta$[TiII/Fe]     -0.05     0.12    -0.04     0.07     0.15 
SMSS~J072146.02-835759.7       $\Delta$[CrI/Fe]       0.01    -0.02    -0.06    -0.02     0.07 
SMSS~J072146.02-835759.7       $\Delta$[MnI/Fe]       0.02    -0.02    -0.08    -0.03     0.09 
SMSS~J072146.02-835759.7       $\Delta$[CoI/Fe]       0.01    -0.02    -0.00    -0.00     0.02 
SMSS~J072146.02-835759.7       $\Delta$[NiI/Fe]      -0.00    -0.01    -0.04    -0.01     0.05 
SMSS~J072146.02-835759.7       $\Delta$[SrII/Fe]     -0.03     0.08    -0.03     0.09     0.13 
SMSS~J072146.02-835759.7       $\Delta$[BaII/Fe]     -0.03     0.12    -0.05     0.08     0.16 
 
SMSS~J074358.63-612711.4       $\Delta$[FeI/H]        0.07    -0.03    -0.10     0.01     0.13 
SMSS~J074358.63-612711.4       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J074358.63-612711.4       $\Delta$[Fe/H]         0.07    -0.02    -0.10     0.01     0.12 
SMSS~J074358.63-612711.4       $\Delta$[NaI/Fe]      -0.03    -0.02    -0.05    -0.01     0.06 
SMSS~J074358.63-612711.4       $\Delta$[MgI/Fe]      -0.03    -0.05    -0.01    -0.01     0.06 
SMSS~J074358.63-612711.4       $\Delta$[AlI/Fe]      -0.02    -0.03    -0.08    -0.01     0.09 
SMSS~J074358.63-612711.4       $\Delta$[SiI/Fe]      -0.01    -0.07    -0.08    -0.01     0.11 
SMSS~J074358.63-612711.4       $\Delta$[CaI/Fe]      -0.03     0.00     0.07    -0.01     0.07 
SMSS~J074358.63-612711.4       $\Delta$[ScII/Fe]     -0.04     0.11     0.02     0.00     0.12 
SMSS~J074358.63-612711.4       $\Delta$[TiI/Fe]       0.00     0.00     0.09     0.00     0.09 
SMSS~J074358.63-612711.4       $\Delta$[TiII/Fe]     -0.05     0.10     0.02    -0.01     0.11 
SMSS~J074358.63-612711.4       $\Delta$[CrI/Fe]      -0.01     0.00     0.04    -0.01     0.04 
SMSS~J074358.63-612711.4       $\Delta$[MnI/Fe]       0.00    -0.01    -0.00    -0.01     0.01 
SMSS~J074358.63-612711.4       $\Delta$[CoI/Fe]       0.00     0.01     0.06     0.00     0.06 
SMSS~J074358.63-612711.4       $\Delta$[NiI/Fe]      -0.01     0.00    -0.02    -0.01     0.03 
SMSS~J074358.63-612711.4       $\Delta$[SrII/Fe]     -0.04     0.09    -0.10    -0.01     0.14 
SMSS~J074358.63-612711.4       $\Delta$[BaII/Fe]     -0.02     0.11     0.09     0.01     0.14 
 
SMSS~J074828.02-620137.9       $\Delta$[FeI/H]        0.06    -0.03    -0.08     0.02     0.11 
SMSS~J074828.02-620137.9       $\Delta$[FeII/H]       0.01     0.11    -0.02     0.00     0.11 
SMSS~J074828.02-620137.9       $\Delta$[Fe/H]         0.06    -0.02    -0.08     0.02     0.10 
SMSS~J074828.02-620137.9       $\Delta$[NaI/Fe]      -0.01    -0.02    -0.02    -0.01     0.03 
SMSS~J074828.02-620137.9       $\Delta$[MgI/Fe]       0.00    -0.07     0.02    -0.01     0.07 
SMSS~J074828.02-620137.9       $\Delta$[AlI/Fe]       0.00    -0.02    -0.05    -0.01     0.06 
SMSS~J074828.02-620137.9       $\Delta$[SiI/Fe]       0.01    -0.08    -0.04    -0.01     0.09 
SMSS~J074828.02-620137.9       $\Delta$[CaI/Fe]      -0.03     0.00     0.05    -0.01     0.06 
SMSS~J074828.02-620137.9       $\Delta$[ScII/Fe]     -0.03     0.11    -0.04    -0.02     0.13 
SMSS~J074828.02-620137.9       $\Delta$[TiI/Fe]      -0.01     0.01     0.06    -0.01     0.06 
SMSS~J074828.02-620137.9       $\Delta$[TiII/Fe]     -0.03     0.11    -0.02    -0.01     0.12 
SMSS~J074828.02-620137.9       $\Delta$[CrI/Fe]       0.00     0.01     0.01    -0.01     0.02 
SMSS~J074828.02-620137.9       $\Delta$[MnI/Fe]       0.00     0.01     0.05    -0.01     0.05 
SMSS~J074828.02-620137.9       $\Delta$[CoI/Fe]       0.00     0.03     0.05     0.00     0.06 
SMSS~J074828.02-620137.9       $\Delta$[NiI/Fe]       0.00     0.02     0.01    -0.01     0.03 
SMSS~J074828.02-620137.9       $\Delta$[SrII/Fe]     -0.02     0.06    -0.18    -0.03     0.20 
SMSS~J074828.02-620137.9       $\Delta$[BaII/Fe]     -0.02     0.12     0.04    -0.01     0.13 
 
SMSS~J081112.13-054237.7       $\Delta$[FeI/H]        0.06     0.00    -0.09     0.00     0.11 
SMSS~J081112.13-054237.7       $\Delta$[FeII/H]       0.00     0.00    -0.01     0.00     0.01 
SMSS~J081112.13-054237.7       $\Delta$[Fe/H]         0.06     0.00    -0.09     0.00     0.11 
SMSS~J081112.13-054237.7       $\Delta$[NaI/Fe]      -0.01     0.00     0.05     0.00     0.05 
SMSS~J081112.13-054237.7       $\Delta$[MgI/Fe]      -0.02     0.00    -0.04     0.00     0.05 
SMSS~J081112.13-054237.7       $\Delta$[AlI/Fe]       0.00     0.00     0.05     0.01     0.05 
SMSS~J081112.13-054237.7       $\Delta$[SiI/Fe]      -0.01     0.00    -0.09    -0.01     0.09 
SMSS~J081112.13-054237.7       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.00     0.05 
SMSS~J081112.13-054237.7       $\Delta$[ScII/Fe]     -0.03     0.00     0.03     0.00     0.04 
SMSS~J081112.13-054237.7       $\Delta$[TiI/Fe]       0.01     0.00     0.08     0.00     0.08 
SMSS~J081112.13-054237.7       $\Delta$[TiII/Fe]     -0.04     0.00     0.03     0.00     0.05 
SMSS~J081112.13-054237.7       $\Delta$[CrI/Fe]       0.01     0.00     0.06     0.00     0.06 
SMSS~J081112.13-054237.7       $\Delta$[MnI/Fe]       0.01     0.00     0.07     0.00     0.07 
SMSS~J081112.13-054237.7       $\Delta$[CoI/Fe]       0.00     0.00     0.06     0.00     0.06 
SMSS~J081112.13-054237.7       $\Delta$[NiI/Fe]       0.00     0.00     0.06     0.00     0.06 
SMSS~J081112.13-054237.7       $\Delta$[SrII/Fe]     -0.02     0.00     0.04     0.01     0.04 
SMSS~J081112.13-054237.7       $\Delta$[BaII/Fe]     -0.02     0.00     0.08     0.01     0.08 
 
SMSS~J081627.99-055913.3       $\Delta$[FeI/H]        0.06    -0.04    -0.11    -0.01     0.13 
SMSS~J081627.99-055913.3       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.01     0.10 
SMSS~J081627.99-055913.3       $\Delta$[Fe/H]         0.06    -0.03    -0.10    -0.01     0.12 
SMSS~J081627.99-055913.3       $\Delta$[NaI/Fe]       0.00    -0.01    -0.05    -0.00     0.05 
SMSS~J081627.99-055913.3       $\Delta$[MgI/Fe]       0.00    -0.03    -0.01     0.01     0.03 
SMSS~J081627.99-055913.3       $\Delta$[AlI/Fe]      -0.01    -0.02    -0.08    -0.00     0.08 
SMSS~J081627.99-055913.3       $\Delta$[SiI/Fe]       0.00    -0.05    -0.08    -0.00     0.09 
SMSS~J081627.99-055913.3       $\Delta$[CaI/Fe]      -0.02     0.01     0.06     0.01     0.07 
SMSS~J081627.99-055913.3       $\Delta$[ScII/Fe]     -0.03     0.11     0.00     0.02     0.12 
SMSS~J081627.99-055913.3       $\Delta$[TiI/Fe]       0.00     0.01     0.09     0.01     0.10 
SMSS~J081627.99-055913.3       $\Delta$[TiII/Fe]     -0.04     0.11     0.02     0.01     0.12 
SMSS~J081627.99-055913.3       $\Delta$[CrI/Fe]       0.00     0.00     0.03     0.01     0.04 
SMSS~J081627.99-055913.3       $\Delta$[MnI/Fe]       0.01     0.00     0.00     0.01     0.02 
SMSS~J081627.99-055913.3       $\Delta$[CoI/Fe]       0.01     0.01     0.05     0.01     0.06 
SMSS~J081627.99-055913.3       $\Delta$[NiI/Fe]       0.01     0.01    -0.02     0.01     0.03 
SMSS~J081627.99-055913.3       $\Delta$[SrII/Fe]     -0.02     0.11    -0.07     0.02     0.13 
SMSS~J081627.99-055913.3       $\Delta$[BaII/Fe]     -0.01     0.12     0.10     0.03     0.16 
 
SMSS~J082303.10-115033.0       $\Delta$[FeI/H]        0.05    -0.04    -0.09     0.01     0.11 
SMSS~J082303.10-115033.0       $\Delta$[FeII/H]       0.00     0.10    -0.03     0.00     0.10 
SMSS~J082303.10-115033.0       $\Delta$[Fe/H]         0.05    -0.03    -0.09     0.01     0.10 
SMSS~J082303.10-115033.0       $\Delta$[NaI/Fe]       0.01    -0.04    -0.03    -0.01     0.05 
SMSS~J082303.10-115033.0       $\Delta$[MgI/Fe]       0.00    -0.06     0.03     0.00     0.07 
SMSS~J082303.10-115033.0       $\Delta$[AlI/Fe]       0.00    -0.03    -0.05     0.00     0.06 
SMSS~J082303.10-115033.0       $\Delta$[SiI/Fe]       0.01    -0.07    -0.00     0.00     0.07 
SMSS~J082303.10-115033.0       $\Delta$[CaI/Fe]      -0.02     0.01     0.05    -0.01     0.05 
SMSS~J082303.10-115033.0       $\Delta$[ScII/Fe]     -0.02     0.10    -0.07    -0.01     0.13 
SMSS~J082303.10-115033.0       $\Delta$[TiI/Fe]       0.00     0.03     0.07     0.00     0.07 
SMSS~J082303.10-115033.0       $\Delta$[TiII/Fe]     -0.02     0.11    -0.02     0.00     0.11 
SMSS~J082303.10-115033.0       $\Delta$[CrI/Fe]       0.00     0.01    -0.02     0.00     0.03 
SMSS~J082303.10-115033.0       $\Delta$[MnI/Fe]       0.00     0.01    -0.04     0.00     0.05 
SMSS~J082303.10-115033.0       $\Delta$[CoI/Fe]       0.00     0.02     0.02     0.00     0.03 
SMSS~J082303.10-115033.0       $\Delta$[NiI/Fe]       0.01     0.02    -0.03     0.00     0.04 
SMSS~J082303.10-115033.0       $\Delta$[SrII/Fe]     -0.01     0.09    -0.12     0.00     0.15 
SMSS~J082303.10-115033.0       $\Delta$[BaII/Fe]     -0.01     0.12     0.03     0.00     0.12 
 
SMSS~J083055.45-734903.6       $\Delta$[FeI/H]        0.05    -0.03    -0.10     0.01     0.12 
SMSS~J083055.45-734903.6       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.01     0.10 
SMSS~J083055.45-734903.6       $\Delta$[Fe/H]         0.05    -0.02    -0.10     0.01     0.11 
SMSS~J083055.45-734903.6       $\Delta$[NaI/Fe]      -0.01    -0.03    -0.00    -0.01     0.03 
SMSS~J083055.45-734903.6       $\Delta$[MgI/Fe]      -0.01    -0.07     0.03     0.00     0.07 
SMSS~J083055.45-734903.6       $\Delta$[AlI/Fe]      -0.01     0.00    -0.01    -0.01     0.02 
SMSS~J083055.45-734903.6       $\Delta$[SiI/Fe]       0.01    -0.07    -0.01    -0.00     0.07 
SMSS~J083055.45-734903.6       $\Delta$[CaI/Fe]      -0.02     0.01     0.07    -0.00     0.07 
SMSS~J083055.45-734903.6       $\Delta$[ScII/Fe]     -0.02     0.11     0.01    -0.00     0.12 
SMSS~J083055.45-734903.6       $\Delta$[TiI/Fe]      -0.01     0.02     0.09    -0.00     0.09 
SMSS~J083055.45-734903.6       $\Delta$[TiII/Fe]     -0.03     0.11     0.02    -0.00     0.12 
SMSS~J083055.45-734903.6       $\Delta$[CrI/Fe]       0.00     0.01     0.03    -0.00     0.03 
SMSS~J083055.45-734903.6       $\Delta$[MnI/Fe]       0.00     0.01     0.03    -0.00     0.03 
SMSS~J083055.45-734903.6       $\Delta$[CoI/Fe]       0.00     0.02     0.05    -0.00     0.05 
SMSS~J083055.45-734903.6       $\Delta$[NiI/Fe]       0.00     0.01    -0.00    -0.00     0.01 
SMSS~J083055.45-734903.6       $\Delta$[SrII/Fe]     -0.01     0.08    -0.15    -0.01     0.18 
SMSS~J083055.45-734903.6       $\Delta$[BaII/Fe]     -0.01     0.12     0.09    -0.00     0.15 
 
SMSS~J084327.83-141513.3       $\Delta$[FeI/H]        0.06    -0.04    -0.10     0.00     0.12 
SMSS~J084327.83-141513.3       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J084327.83-141513.3       $\Delta$[Fe/H]         0.06    -0.04    -0.10     0.00     0.12 
SMSS~J084327.83-141513.3       $\Delta$[NaI/Fe]      -0.01     0.02     0.01     0.01     0.02 
SMSS~J084327.83-141513.3       $\Delta$[MgI/Fe]       0.00    -0.06     0.02     0.01     0.07 
SMSS~J084327.83-141513.3       $\Delta$[AlI/Fe]       0.00     0.02    -0.00     0.01     0.02 
SMSS~J084327.83-141513.3       $\Delta$[SiI/Fe]       0.01    -0.07    -0.05     0.01     0.09 
SMSS~J084327.83-141513.3       $\Delta$[CaI/Fe]      -0.02     0.02     0.07     0.01     0.07 
SMSS~J084327.83-141513.3       $\Delta$[ScII/Fe]     -0.03     0.14     0.04     0.01     0.14 
SMSS~J084327.83-141513.3       $\Delta$[TiI/Fe]       0.00     0.02     0.08    -0.00     0.08 
SMSS~J084327.83-141513.3       $\Delta$[TiII/Fe]     -0.03     0.13     0.02     0.01     0.13 
SMSS~J084327.83-141513.3       $\Delta$[CrI/Fe]       0.00     0.02     0.03    -0.00     0.03 
SMSS~J084327.83-141513.3       $\Delta$[MnI/Fe]       0.01     0.03     0.06     0.01     0.06 
SMSS~J084327.83-141513.3       $\Delta$[CoI/Fe]       0.00     0.03     0.05     0.01     0.05 
SMSS~J084327.83-141513.3       $\Delta$[NiI/Fe]       0.00     0.01    -0.05    -0.00     0.05 
SMSS~J084327.83-141513.3       $\Delta$[SrII/Fe]      0.01     0.01     0.03     0.01     0.03 
SMSS~J084327.83-141513.3       $\Delta$[BaII/Fe]     -0.02     0.14     0.02     0.01     0.14 
 
SMSS~J084457.17-264325.4       $\Delta$[FeI/H]        0.07    -0.04    -0.11     0.00     0.14 
SMSS~J084457.17-264325.4       $\Delta$[FeII/H]       0.01     0.09    -0.01     0.00     0.09 
SMSS~J084457.17-264325.4       $\Delta$[Fe/H]         0.07    -0.04    -0.11     0.00     0.13 
SMSS~J084457.17-264325.4       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J084457.17-264325.4       $\Delta$[MgI/Fe]      -0.01    -0.02    -0.00     0.00     0.03 
SMSS~J084457.17-264325.4       $\Delta$[AlI/Fe]      -0.02    -0.00    -0.00     0.00     0.02 
SMSS~J084457.17-264325.4       $\Delta$[SiI/Fe]      -0.01    -0.04    -0.09    -0.01     0.10 
SMSS~J084457.17-264325.4       $\Delta$[CaI/Fe]      -0.03     0.02     0.08     0.00     0.08 
SMSS~J084457.17-264325.4       $\Delta$[ScII/Fe]     -0.04     0.11     0.02     0.00     0.11 
SMSS~J084457.17-264325.4       $\Delta$[TiI/Fe]      -0.01     0.02     0.09     0.00     0.09 
SMSS~J084457.17-264325.4       $\Delta$[TiII/Fe]     -0.05     0.12     0.04     0.00     0.13 
SMSS~J084457.17-264325.4       $\Delta$[CrI/Fe]       0.00     0.02     0.08     0.00     0.08 
SMSS~J084457.17-264325.4       $\Delta$[MnI/Fe]       0.01     0.02     0.08     0.00     0.08 
SMSS~J084457.17-264325.4       $\Delta$[CoI/Fe]       0.00     0.02     0.07     0.00     0.07 
SMSS~J084457.17-264325.4       $\Delta$[NiI/Fe]      -0.01     0.02     0.04     0.00     0.04 
SMSS~J084457.17-264325.4       $\Delta$[SrII/Fe]     -0.04     0.10    -0.15    -0.01     0.18 
SMSS~J084457.17-264325.4       $\Delta$[BaII/Fe]     -0.03     0.12     0.09     0.00     0.15 
 
SMSS~J085210.25-761250.2       $\Delta$[FeI/H]        0.06    -0.05    -0.09     0.01     0.12 
SMSS~J085210.25-761250.2       $\Delta$[FeII/H]       0.00     0.11    -0.03     0.01     0.11 
SMSS~J085210.25-761250.2       $\Delta$[Fe/H]         0.06    -0.04    -0.09     0.01     0.11 
SMSS~J085210.25-761250.2       $\Delta$[NaI/Fe]      -0.01    -0.05    -0.01    -0.00     0.05 
SMSS~J085210.25-761250.2       $\Delta$[MgI/Fe]       0.00    -0.04     0.06     0.01     0.07 
SMSS~J085210.25-761250.2       $\Delta$[AlI/Fe]       0.01    -0.05    -0.00     0.01     0.05 
SMSS~J085210.25-761250.2       $\Delta$[SiI/Fe]       0.01    -0.08     0.06     0.02     0.10 
SMSS~J085210.25-761250.2       $\Delta$[CaI/Fe]      -0.02     0.01     0.04     0.00     0.04 
SMSS~J085210.25-761250.2       $\Delta$[ScII/Fe]     -0.03     0.10    -0.11    -0.00     0.15 
SMSS~J085210.25-761250.2       $\Delta$[TiI/Fe]      -0.01     0.04     0.05    -0.00     0.06 
SMSS~J085210.25-761250.2       $\Delta$[TiII/Fe]     -0.04     0.10    -0.04    -0.00     0.11 
SMSS~J085210.25-761250.2       $\Delta$[CrI/Fe]       0.00    -0.01    -0.07    -0.00     0.07 
SMSS~J085210.25-761250.2       $\Delta$[MnI/Fe]       0.01    -0.01    -0.10    -0.00     0.11 
SMSS~J085210.25-761250.2       $\Delta$[CoI/Fe]       0.00     0.04    -0.01    -0.00     0.04 
SMSS~J085210.25-761250.2       $\Delta$[NiI/Fe]       0.00     0.01    -0.07    -0.00     0.07 
SMSS~J085210.25-761250.2       $\Delta$[SrII/Fe]      0.00     0.04    -0.07     0.02     0.09 
SMSS~J085210.25-761250.2       $\Delta$[BaII/Fe]     -0.02     0.11    -0.06     0.01     0.13 
 
SMSS~J085540.04-234607.3       $\Delta$[FeI/H]        0.07    -0.03    -0.10     0.01     0.13 
SMSS~J085540.04-234607.3       $\Delta$[FeII/H]       0.01     0.11     0.00     0.01     0.11 
SMSS~J085540.04-234607.3       $\Delta$[Fe/H]         0.07    -0.02    -0.09     0.01     0.12 
SMSS~J085540.04-234607.3       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J085540.04-234607.3       $\Delta$[MgI/Fe]      -0.01    -0.06     0.01     0.00     0.06 
SMSS~J085540.04-234607.3       $\Delta$[AlI/Fe]      -0.01     0.01     0.02     0.00     0.03 
SMSS~J085540.04-234607.3       $\Delta$[SiI/Fe]      -0.01    -0.05    -0.08    -0.01     0.09 
SMSS~J085540.04-234607.3       $\Delta$[CaI/Fe]      -0.03     0.01     0.06     0.00     0.07 
SMSS~J085540.04-234607.3       $\Delta$[ScII/Fe]     -0.04     0.12     0.05    -0.01     0.14 
SMSS~J085540.04-234607.3       $\Delta$[TiI/Fe]      -0.01     0.00     0.08    -0.01     0.09 
SMSS~J085540.04-234607.3       $\Delta$[TiII/Fe]     -0.05     0.11     0.02    -0.01     0.12 
SMSS~J085540.04-234607.3       $\Delta$[CrI/Fe]      -0.01     0.00     0.06    -0.01     0.07 
SMSS~J085540.04-234607.3       $\Delta$[MnI/Fe]       0.00     0.00     0.06    -0.01     0.07 
SMSS~J085540.04-234607.3       $\Delta$[CoI/Fe]       0.00     0.01     0.06     0.00     0.07 
SMSS~J085540.04-234607.3       $\Delta$[NiI/Fe]      -0.01     0.01     0.01    -0.01     0.02 
SMSS~J085540.04-234607.3       $\Delta$[SrII/Fe]     -0.03     0.08    -0.17    -0.02     0.19 
SMSS~J085540.04-234607.3       $\Delta$[BaII/Fe]     -0.03     0.11     0.05     0.00     0.13 
 
SMSS~J090151.44-621037.5       $\Delta$[FeI/H]        0.06    -0.04    -0.11    -0.01     0.13 
SMSS~J090151.44-621037.5       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.01     0.10 
SMSS~J090151.44-621037.5       $\Delta$[Fe/H]         0.06    -0.03    -0.11    -0.01     0.13 
SMSS~J090151.44-621037.5       $\Delta$[NaI/Fe]      -0.01     0.00    -0.02    -0.02     0.03 
SMSS~J090151.44-621037.5       $\Delta$[MgI/Fe]       0.00    -0.05    -0.00    -0.00     0.05 
SMSS~J090151.44-621037.5       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.06    -0.00     0.06 
SMSS~J090151.44-621037.5       $\Delta$[SiI/Fe]       0.01    -0.06    -0.06    -0.00     0.09 
SMSS~J090151.44-621037.5       $\Delta$[CaI/Fe]      -0.03     0.01     0.07    -0.00     0.07 
SMSS~J090151.44-621037.5       $\Delta$[ScII/Fe]     -0.01     0.11    -0.05     0.01     0.13 
SMSS~J090151.44-621037.5       $\Delta$[TiI/Fe]      -0.01     0.00     0.09    -0.00     0.09 
SMSS~J090151.44-621037.5       $\Delta$[TiII/Fe]     -0.03     0.10    -0.01     0.01     0.11 
SMSS~J090151.44-621037.5       $\Delta$[CrI/Fe]      -0.01     0.00     0.04    -0.00     0.04 
SMSS~J090151.44-621037.5       $\Delta$[MnI/Fe]       0.01     0.00     0.05     0.01     0.05 
SMSS~J090151.44-621037.5       $\Delta$[CoI/Fe]       0.00     0.01     0.07     0.01     0.07 
SMSS~J090151.44-621037.5       $\Delta$[NiI/Fe]       0.00     0.01     0.02    -0.00     0.02 
SMSS~J090151.44-621037.5       $\Delta$[SrII/Fe]     -0.01     0.10    -0.09     0.01     0.14 
SMSS~J090151.44-621037.5       $\Delta$[BaII/Fe]     -0.02     0.11     0.05     0.02     0.13 
 
SMSS~J091043.10-144418.5       $\Delta$[FeI/H]        0.06     0.00    -0.10    -0.02     0.12 
SMSS~J091043.10-144418.5       $\Delta$[FeII/H]       0.00     0.00    -0.02     0.01     0.02 
SMSS~J091043.10-144418.5       $\Delta$[Fe/H]         0.06     0.00    -0.09    -0.02     0.11 
SMSS~J091043.10-144418.5       $\Delta$[NaI/Fe]      -0.01     0.00    -0.09    -0.01     0.09 
SMSS~J091043.10-144418.5       $\Delta$[MgI/Fe]      -0.02     0.00    -0.04    -0.00     0.04 
SMSS~J091043.10-144418.5       $\Delta$[AlI/Fe]      -0.01     0.00    -0.08    -0.00     0.08 
SMSS~J091043.10-144418.5       $\Delta$[SiI/Fe]      -0.01     0.00    -0.12    -0.01     0.12 
SMSS~J091043.10-144418.5       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.01     0.06 
SMSS~J091043.10-144418.5       $\Delta$[ScII/Fe]     -0.03     0.00    -0.02     0.02     0.04 
SMSS~J091043.10-144418.5       $\Delta$[TiI/Fe]       0.01     0.00     0.08     0.02     0.09 
SMSS~J091043.10-144418.5       $\Delta$[TiII/Fe]     -0.04     0.00     0.01     0.03     0.05 
SMSS~J091043.10-144418.5       $\Delta$[CrI/Fe]       0.01     0.00     0.02     0.01     0.03 
SMSS~J091043.10-144418.5       $\Delta$[MnI/Fe]       0.02     0.00     0.01    -0.00     0.03 
SMSS~J091043.10-144418.5       $\Delta$[CoI/Fe]       0.01     0.00     0.02     0.01     0.03 
SMSS~J091043.10-144418.5       $\Delta$[NiI/Fe]       0.00     0.00     0.01     0.01     0.02 
SMSS~J091043.10-144418.5       $\Delta$[SrII/Fe]     -0.02     0.00    -0.01     0.03     0.03 
SMSS~J091043.10-144418.5       $\Delta$[BaII/Fe]     -0.02     0.00     0.07     0.03     0.08 
 
SMSS~J091117.11-264637.1       $\Delta$[FeI/H]        0.07    -0.07    -0.13     0.00     0.16 
SMSS~J091117.11-264637.1       $\Delta$[FeII/H]       0.00     0.10    -0.14     0.03     0.17 
SMSS~J091117.11-264637.1       $\Delta$[Fe/H]         0.07    -0.06    -0.13     0.00     0.16 
SMSS~J091117.11-264637.1       $\Delta$[NaI/Fe]       0.00    -0.06     0.04    -0.00     0.07 
SMSS~J091117.11-264637.1       $\Delta$[MgI/Fe]      -0.02    -0.03     0.08     0.01     0.09 
SMSS~J091117.11-264637.1       $\Delta$[AlI/Fe]      -0.01    -0.02    -0.04    -0.01     0.05 
SMSS~J091117.11-264637.1       $\Delta$[SiI/Fe]       0.00    -0.08     0.06     0.03     0.10 
SMSS~J091117.11-264637.1       $\Delta$[CaI/Fe]      -0.02     0.01     0.04    -0.00     0.04 
SMSS~J091117.11-264637.1       $\Delta$[ScII/Fe]     -0.04     0.11    -0.09     0.03     0.15 
SMSS~J091117.11-264637.1       $\Delta$[TiI/Fe]      -0.01     0.04     0.06    -0.01     0.07 
SMSS~J091117.11-264637.1       $\Delta$[TiII/Fe]     -0.04     0.10    -0.03     0.04     0.12 
SMSS~J091117.11-264637.1       $\Delta$[CrI/Fe]       0.00    -0.02    -0.08    -0.01     0.08 
SMSS~J091117.11-264637.1       $\Delta$[MnI/Fe]       0.01    -0.01    -0.12    -0.01     0.12 
SMSS~J091117.11-264637.1       $\Delta$[CoI/Fe]       0.00     0.03    -0.03    -0.01     0.04 
SMSS~J091117.11-264637.1       $\Delta$[NiI/Fe]       0.00     0.02    -0.04    -0.00     0.04 
SMSS~J091117.11-264637.1       $\Delta$[SrII/Fe]     -0.02     0.05     0.03     0.06     0.08 
SMSS~J091117.11-264637.1       $\Delta$[BaII/Fe]     -0.02     0.09    -0.06     0.04     0.12 
 
SMSS~J092215.80-712521.3       $\Delta$[FeI/H]        0.06    -0.02    -0.10     0.00     0.12 
SMSS~J092215.80-712521.3       $\Delta$[FeII/H]       0.02     0.11    -0.06     0.00     0.13 
SMSS~J092215.80-712521.3       $\Delta$[Fe/H]         0.06    -0.01    -0.10     0.00     0.11 
SMSS~J092215.80-712521.3       $\Delta$[NaI/Fe]       0.01    -0.01    -0.05    -0.01     0.05 
SMSS~J092215.80-712521.3       $\Delta$[MgI/Fe]      -0.01    -0.05     0.02     0.00     0.05 
SMSS~J092215.80-712521.3       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J092215.80-712521.3       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J092215.80-712521.3       $\Delta$[CaI/Fe]      -0.02    -0.02     0.04     0.00     0.05 
SMSS~J092215.80-712521.3       $\Delta$[ScII/Fe]     -0.02     0.11    -0.07    -0.01     0.14 
SMSS~J092215.80-712521.3       $\Delta$[TiI/Fe]       0.00    -0.01     0.05     0.00     0.05 
SMSS~J092215.80-712521.3       $\Delta$[TiII/Fe]     -0.03     0.11    -0.00     0.00     0.12 
SMSS~J092215.80-712521.3       $\Delta$[CrI/Fe]       0.00    -0.01    -0.00     0.00     0.01 
SMSS~J092215.80-712521.3       $\Delta$[MnI/Fe]       0.01    -0.01    -0.05     0.00     0.05 
SMSS~J092215.80-712521.3       $\Delta$[CoI/Fe]       0.00     0.00     0.04     0.00     0.04 
SMSS~J092215.80-712521.3       $\Delta$[NiI/Fe]       0.02    -0.06    -0.03     0.00     0.07 
SMSS~J092215.80-712521.3       $\Delta$[SrII/Fe]     -0.01     0.08    -0.17    -0.01     0.19 
SMSS~J092215.80-712521.3       $\Delta$[BaII/Fe]     -0.01     0.10    -0.05    -0.01     0.12 
 
SMSS~J092357.06-203851.2       $\Delta$[FeI/H]        0.07    -0.06    -0.14     0.01     0.17 
SMSS~J092357.06-203851.2       $\Delta$[FeII/H]       0.00     0.11    -0.07     0.02     0.13 
SMSS~J092357.06-203851.2       $\Delta$[Fe/H]         0.07    -0.05    -0.14     0.01     0.16 
SMSS~J092357.06-203851.2       $\Delta$[NaI/Fe]      -0.01    -0.07     0.03    -0.02     0.08 
SMSS~J092357.06-203851.2       $\Delta$[MgI/Fe]      -0.01    -0.02     0.09    -0.00     0.09 
SMSS~J092357.06-203851.2       $\Delta$[AlI/Fe]       0.00    -0.02    -0.03    -0.01     0.04 
SMSS~J092357.06-203851.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J092357.06-203851.2       $\Delta$[CaI/Fe]      -0.03     0.02     0.06    -0.00     0.06 
SMSS~J092357.06-203851.2       $\Delta$[ScII/Fe]     -0.04     0.13    -0.08    -0.00     0.16 
SMSS~J092357.06-203851.2       $\Delta$[TiI/Fe]      -0.01     0.03     0.08    -0.01     0.08 
SMSS~J092357.06-203851.2       $\Delta$[TiII/Fe]     -0.04     0.13    -0.02     0.01     0.14 
SMSS~J092357.06-203851.2       $\Delta$[CrI/Fe]       0.01    -0.01    -0.07    -0.01     0.08 
SMSS~J092357.06-203851.2       $\Delta$[MnI/Fe]       0.01    -0.03    -0.11    -0.02     0.12 
SMSS~J092357.06-203851.2       $\Delta$[CoI/Fe]       0.00     0.03    -0.01    -0.01     0.03 
SMSS~J092357.06-203851.2       $\Delta$[NiI/Fe]       0.00     0.01    -0.06    -0.01     0.07 
SMSS~J092357.06-203851.2       $\Delta$[SrII/Fe]     -0.02     0.06    -0.06     0.03     0.09 
SMSS~J092357.06-203851.2       $\Delta$[BaII/Fe]     -0.02     0.11    -0.06     0.01     0.13 
 
SMSS~J093047.12-235727.7       $\Delta$[FeI/H]        0.06    -0.03    -0.09     0.01     0.11 
SMSS~J093047.12-235727.7       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J093047.12-235727.7       $\Delta$[Fe/H]         0.06    -0.02    -0.09     0.01     0.11 
SMSS~J093047.12-235727.7       $\Delta$[NaI/Fe]      -0.01     0.00    -0.03    -0.01     0.04 
SMSS~J093047.12-235727.7       $\Delta$[MgI/Fe]       0.00    -0.08     0.01     0.00     0.08 
SMSS~J093047.12-235727.7       $\Delta$[AlI/Fe]      -0.01     0.00    -0.03     0.00     0.04 
SMSS~J093047.12-235727.7       $\Delta$[SiI/Fe]       0.01    -0.09    -0.06     0.00     0.11 
SMSS~J093047.12-235727.7       $\Delta$[CaI/Fe]      -0.02     0.00     0.05    -0.01     0.05 
SMSS~J093047.12-235727.7       $\Delta$[ScII/Fe]     -0.02     0.12     0.04     0.00     0.13 
SMSS~J093047.12-235727.7       $\Delta$[TiI/Fe]       0.00     0.00     0.07    -0.01     0.07 
SMSS~J093047.12-235727.7       $\Delta$[TiII/Fe]     -0.04     0.11     0.01    -0.01     0.12 
SMSS~J093047.12-235727.7       $\Delta$[CrI/Fe]       0.01     0.01     0.05     0.00     0.05 
SMSS~J093047.12-235727.7       $\Delta$[MnI/Fe]       0.01     0.00     0.07     0.00     0.07 
SMSS~J093047.12-235727.7       $\Delta$[CoI/Fe]       0.01     0.01     0.07     0.00     0.07 
SMSS~J093047.12-235727.7       $\Delta$[NiI/Fe]       0.01     0.01    -0.01     0.00     0.02 
SMSS~J093047.12-235727.7       $\Delta$[SrII/Fe]     -0.03     0.11     0.01     0.00     0.12 
SMSS~J093047.12-235727.7       $\Delta$[BaII/Fe]     -0.02     0.11     0.05     0.00     0.12 
 
SMSS~J093524.93-715506.5       $\Delta$[FeI/H]        0.08    -0.06    -0.17    -0.04     0.20 
SMSS~J093524.93-715506.5       $\Delta$[FeII/H]       0.00     0.10    -0.09     0.03     0.14 
SMSS~J093524.93-715506.5       $\Delta$[Fe/H]         0.07    -0.05    -0.16    -0.04     0.19 
SMSS~J093524.93-715506.5       $\Delta$[NaI/Fe]      -0.00    -0.02    -0.02    -0.03     0.04 
SMSS~J093524.93-715506.5       $\Delta$[MgI/Fe]      -0.01     0.01     0.09     0.01     0.10 
SMSS~J093524.93-715506.5       $\Delta$[AlI/Fe]      -0.01    -0.03    -0.06    -0.02     0.07 
SMSS~J093524.93-715506.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J093524.93-715506.5       $\Delta$[CaI/Fe]      -0.02     0.02     0.06     0.02     0.07 
SMSS~J093524.93-715506.5       $\Delta$[ScII/Fe]     -0.04     0.11    -0.10     0.05     0.16 
SMSS~J093524.93-715506.5       $\Delta$[TiI/Fe]      -0.00     0.02     0.10     0.01     0.11 
SMSS~J093524.93-715506.5       $\Delta$[TiII/Fe]     -0.05     0.13    -0.01     0.07     0.15 
SMSS~J093524.93-715506.5       $\Delta$[CrI/Fe]       0.01    -0.02    -0.08    -0.02     0.08 
SMSS~J093524.93-715506.5       $\Delta$[MnI/Fe]       0.02    -0.03    -0.09    -0.03     0.10 
SMSS~J093524.93-715506.5       $\Delta$[CoI/Fe]       0.01     0.02    -0.02    -0.01     0.03 
SMSS~J093524.93-715506.5       $\Delta$[NiI/Fe]      -0.00    -0.00    -0.06    -0.02     0.06 
SMSS~J093524.93-715506.5       $\Delta$[SrII/Fe]     -0.03     0.08    -0.03     0.07     0.11 
SMSS~J093524.93-715506.5       $\Delta$[BaII/Fe]     -0.04     0.13    -0.02     0.06     0.15 
 
SMSS~J095211.09-185713.7       $\Delta$[FeI/H]        0.07     0.00    -0.13     0.01     0.15 
SMSS~J095211.09-185713.7       $\Delta$[FeII/H]       0.00     0.00    -0.08     0.02     0.08 
SMSS~J095211.09-185713.7       $\Delta$[Fe/H]         0.07     0.00    -0.13     0.01     0.14 
SMSS~J095211.09-185713.7       $\Delta$[NaI/Fe]       0.00     0.00     0.03    -0.01     0.03 
SMSS~J095211.09-185713.7       $\Delta$[MgI/Fe]      -0.01     0.00     0.09     0.01     0.09 
SMSS~J095211.09-185713.7       $\Delta$[AlI/Fe]       0.00     0.00     0.03    -0.00     0.03 
SMSS~J095211.09-185713.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J095211.09-185713.7       $\Delta$[CaI/Fe]      -0.03     0.00     0.05    -0.01     0.05 
SMSS~J095211.09-185713.7       $\Delta$[ScII/Fe]     -0.03     0.00    -0.10     0.01     0.11 
SMSS~J095211.09-185713.7       $\Delta$[TiI/Fe]      -0.01     0.00     0.07    -0.01     0.07 
SMSS~J095211.09-185713.7       $\Delta$[TiII/Fe]     -0.04     0.00    -0.03     0.01     0.05 
SMSS~J095211.09-185713.7       $\Delta$[CrI/Fe]      -0.01     0.00    -0.09    -0.02     0.10 
SMSS~J095211.09-185713.7       $\Delta$[MnI/Fe]       0.01     0.00    -0.10    -0.01     0.10 
SMSS~J095211.09-185713.7       $\Delta$[CoI/Fe]       0.00     0.00    -0.08    -0.01     0.08 
SMSS~J095211.09-185713.7       $\Delta$[NiI/Fe]       0.00     0.00    -0.08    -0.01     0.08 
SMSS~J095211.09-185713.7       $\Delta$[SrII/Fe]     -0.02     0.00    -0.08     0.02     0.09 
SMSS~J095211.09-185713.7       $\Delta$[BaII/Fe]     -0.03     0.00    -0.06     0.01     0.07 
 
SMSS~J095246.98-085554.0       $\Delta$[FeI/H]        0.06    -0.05    -0.13    -0.01     0.15 
SMSS~J095246.98-085554.0       $\Delta$[FeII/H]       0.00     0.09    -0.04     0.01     0.10 
SMSS~J095246.98-085554.0       $\Delta$[Fe/H]         0.06    -0.04    -0.12    -0.01     0.14 
SMSS~J095246.98-085554.0       $\Delta$[NaI/Fe]       0.00    -0.02    -0.04    -0.00     0.04 
SMSS~J095246.98-085554.0       $\Delta$[MgI/Fe]       0.01    -0.06     0.05     0.02     0.08 
SMSS~J095246.98-085554.0       $\Delta$[AlI/Fe]       0.00    -0.05    -0.05    -0.00     0.07 
SMSS~J095246.98-085554.0       $\Delta$[SiI/Fe]       0.02    -0.07     0.02     0.02     0.08 
SMSS~J095246.98-085554.0       $\Delta$[CaI/Fe]      -0.02     0.01     0.07     0.01     0.08 
SMSS~J095246.98-085554.0       $\Delta$[ScII/Fe]     -0.03     0.11    -0.11     0.01     0.16 
SMSS~J095246.98-085554.0       $\Delta$[TiI/Fe]       0.00     0.02     0.09     0.01     0.10 
SMSS~J095246.98-085554.0       $\Delta$[TiII/Fe]     -0.03     0.11    -0.02     0.02     0.12 
SMSS~J095246.98-085554.0       $\Delta$[CrI/Fe]       0.00     0.00    -0.03    -0.00     0.03 
SMSS~J095246.98-085554.0       $\Delta$[MnI/Fe]       0.02    -0.01    -0.13    -0.00     0.13 
SMSS~J095246.98-085554.0       $\Delta$[CoI/Fe]       0.02     0.01    -0.02     0.01     0.03 
SMSS~J095246.98-085554.0       $\Delta$[NiI/Fe]       0.01     0.00    -0.07     0.01     0.07 
SMSS~J095246.98-085554.0       $\Delta$[SrII/Fe]     -0.02     0.08    -0.18    -0.00     0.19 
SMSS~J095246.98-085554.0       $\Delta$[BaII/Fe]     -0.03     0.12     0.03     0.01     0.13 
 
SMSS~J095456.70-002141.5  (M)  $\Delta$[FeI/H]        0.07    -0.04    -0.13    -0.02     0.15 
SMSS~J095456.70-002141.5  (M)  $\Delta$[FeII/H]       0.00     0.09    -0.06     0.01     0.11 
SMSS~J095456.70-002141.5  (M)  $\Delta$[Fe/H]         0.07    -0.03    -0.13    -0.02     0.15 
SMSS~J095456.70-002141.5  (M)  $\Delta$[NaI/Fe]       0.00    -0.06    -0.03    -0.02     0.07 
SMSS~J095456.70-002141.5  (M)  $\Delta$[MgI/Fe]      -0.01    -0.05     0.05     0.01     0.07 
SMSS~J095456.70-002141.5  (M)  $\Delta$[AlI/Fe]      -0.01    -0.02    -0.06    -0.00     0.07 
SMSS~J095456.70-002141.5  (M)  $\Delta$[SiI/Fe]       0.00    -0.06    -0.02     0.01     0.06 
SMSS~J095456.70-002141.5  (M)  $\Delta$[CaI/Fe]      -0.03     0.00     0.08     0.01     0.08 
SMSS~J095456.70-002141.5  (M)  $\Delta$[ScII/Fe]     -0.03     0.09    -0.12     0.02     0.16 
SMSS~J095456.70-002141.5  (M)  $\Delta$[TiI/Fe]       0.00     0.01     0.09     0.02     0.09 
SMSS~J095456.70-002141.5  (M)  $\Delta$[TiII/Fe]     -0.04     0.10    -0.03     0.03     0.12 
SMSS~J095456.70-002141.5  (M)  $\Delta$[CrI/Fe]       0.00     0.00    -0.05    -0.00     0.05 
SMSS~J095456.70-002141.5  (M)  $\Delta$[MnI/Fe]       0.01    -0.01    -0.10    -0.01     0.11 
SMSS~J095456.70-002141.5  (M)  $\Delta$[CoI/Fe]       0.00     0.01     0.03     0.01     0.03 
SMSS~J095456.70-002141.5  (M)  $\Delta$[NiI/Fe]       0.00     0.00    -0.02    -0.00     0.03 
SMSS~J095456.70-002141.5  (M)  $\Delta$[SrII/Fe]     -0.03     0.09    -0.15     0.02     0.18 
SMSS~J095456.70-002141.5  (M)  $\Delta$[BaII/Fe]     -0.03     0.10    -0.03     0.02     0.11 
 
SMSS~J095456.70-002141.5  (K)  $\Delta$[FeI/H]        0.06    -0.03    -0.11    -0.01     0.13 
SMSS~J095456.70-002141.5  (K)  $\Delta$[FeII/H]       0.00     0.10    -0.04     0.01     0.11 
SMSS~J095456.70-002141.5  (K)  $\Delta$[Fe/H]         0.06    -0.02    -0.10    -0.01     0.12 
SMSS~J095456.70-002141.5  (K)  $\Delta$[NaI/Fe]       0.00    -0.05    -0.07     0.01     0.08 
SMSS~J095456.70-002141.5  (K)  $\Delta$[MgI/Fe]       0.01    -0.04     0.02     0.01     0.05 
SMSS~J095456.70-002141.5  (K)  $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J095456.70-002141.5  (K)  $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J095456.70-002141.5  (K)  $\Delta$[CaI/Fe]      -0.02    -0.01     0.05     0.01     0.06 
SMSS~J095456.70-002141.5  (K)  $\Delta$[ScII/Fe]     -0.02     0.10    -0.09     0.01     0.13 
SMSS~J095456.70-002141.5  (K)  $\Delta$[TiI/Fe]       0.00    -0.00     0.07     0.01     0.08 
SMSS~J095456.70-002141.5  (K)  $\Delta$[TiII/Fe]     -0.04     0.10    -0.05     0.01     0.12 
SMSS~J095456.70-002141.5  (K)  $\Delta$[CrI/Fe]       0.01    -0.02    -0.08     0.01     0.08 
SMSS~J095456.70-002141.5  (K)  $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J095456.70-002141.5  (K)  $\Delta$[CoI/Fe]       0.01     0.00     0.02     0.01     0.03 
SMSS~J095456.70-002141.5  (K)  $\Delta$[NiI/Fe]       0.01     0.01     0.07     0.01     0.08 
SMSS~J095456.70-002141.5  (K)  $\Delta$[SrII/Fe]     -0.02     0.08    -0.18     0.01     0.19 
SMSS~J095456.70-002141.5  (K)  $\Delta$[BaII/Fe]     -0.02     0.10    -0.03     0.01     0.10 
 
SMSS~J095534.44-190405.2       $\Delta$[FeI/H]        0.07     0.00    -0.11     0.00     0.13 
SMSS~J095534.44-190405.2       $\Delta$[FeII/H]       0.01     0.00    -0.02     0.01     0.02 
SMSS~J095534.44-190405.2       $\Delta$[Fe/H]         0.07     0.00    -0.10     0.00     0.12 
SMSS~J095534.44-190405.2       $\Delta$[NaI/Fe]      -0.02     0.00    -0.05    -0.01     0.05 
SMSS~J095534.44-190405.2       $\Delta$[MgI/Fe]      -0.01     0.00     0.00    -0.00     0.01 
SMSS~J095534.44-190405.2       $\Delta$[AlI/Fe]      -0.01     0.00    -0.02    -0.00     0.02 
SMSS~J095534.44-190405.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J095534.44-190405.2       $\Delta$[CaI/Fe]      -0.03     0.00     0.05    -0.00     0.06 
SMSS~J095534.44-190405.2       $\Delta$[ScII/Fe]     -0.04     0.00    -0.07    -0.00     0.08 
SMSS~J095534.44-190405.2       $\Delta$[TiI/Fe]       0.00     0.00     0.08    -0.00     0.08 
SMSS~J095534.44-190405.2       $\Delta$[TiII/Fe]     -0.05     0.00    -0.01     0.01     0.05 
SMSS~J095534.44-190405.2       $\Delta$[CrI/Fe]       0.00     0.00    -0.01    -0.00     0.01 
SMSS~J095534.44-190405.2       $\Delta$[MnI/Fe]       0.01     0.00    -0.01    -0.00     0.01 
SMSS~J095534.44-190405.2       $\Delta$[CoI/Fe]       0.00     0.00    -0.03    -0.00     0.03 
SMSS~J095534.44-190405.2       $\Delta$[NiI/Fe]       0.00     0.00    -0.07    -0.00     0.07 
SMSS~J095534.44-190405.2       $\Delta$[SrII/Fe]     -0.03     0.00     0.03     0.01     0.04 
SMSS~J095534.44-190405.2       $\Delta$[BaII/Fe]     -0.03     0.00     0.08     0.01     0.09 
 
SMSS~J095803.36-322749.6       $\Delta$[FeI/H]        0.07     0.00    -0.11     0.00     0.13 
SMSS~J095803.36-322749.6       $\Delta$[FeII/H]       0.00     0.00    -0.04     0.00     0.04 
SMSS~J095803.36-322749.6       $\Delta$[Fe/H]         0.07     0.00    -0.11     0.00     0.12 
SMSS~J095803.36-322749.6       $\Delta$[NaI/Fe]      -0.01     0.00    -0.05    -0.01     0.06 
SMSS~J095803.36-322749.6       $\Delta$[MgI/Fe]      -0.01     0.00     0.03     0.00     0.03 
SMSS~J095803.36-322749.6       $\Delta$[AlI/Fe]      -0.02     0.00    -0.06     0.00     0.07 
SMSS~J095803.36-322749.6       $\Delta$[SiI/Fe]       0.00     0.00    -0.06     0.00     0.06 
SMSS~J095803.36-322749.6       $\Delta$[CaI/Fe]      -0.02     0.00     0.07     0.01     0.07 
SMSS~J095803.36-322749.6       $\Delta$[ScII/Fe]     -0.04     0.00    -0.08     0.00     0.09 
SMSS~J095803.36-322749.6       $\Delta$[TiI/Fe]       0.00     0.00     0.09     0.01     0.09 
SMSS~J095803.36-322749.6       $\Delta$[TiII/Fe]     -0.05     0.00    -0.03     0.00     0.06 
SMSS~J095803.36-322749.6       $\Delta$[CrI/Fe]       0.00     0.00    -0.04     0.00     0.04 
SMSS~J095803.36-322749.6       $\Delta$[MnI/Fe]       0.00     0.00    -0.10    -0.01     0.10 
SMSS~J095803.36-322749.6       $\Delta$[CoI/Fe]       0.01     0.00     0.04     0.01     0.04 
SMSS~J095803.36-322749.6       $\Delta$[NiI/Fe]       0.00     0.00    -0.02     0.00     0.02 
SMSS~J095803.36-322749.6       $\Delta$[SrII/Fe]     -0.04     0.00    -0.11     0.00     0.12 
SMSS~J095803.36-322749.6       $\Delta$[BaII/Fe]     -0.03     0.00     0.08     0.01     0.08 
 
SMSS~J102410.14-082802.8       $\Delta$[FeI/H]        0.07     0.00    -0.12     0.00     0.14 
SMSS~J102410.14-082802.8       $\Delta$[FeII/H]       0.01     0.00    -0.14     0.02     0.14 
SMSS~J102410.14-082802.8       $\Delta$[Fe/H]         0.07     0.00    -0.12     0.00     0.14 
SMSS~J102410.14-082802.8       $\Delta$[NaI/Fe]       0.01     0.00     0.04    -0.01     0.05 
SMSS~J102410.14-082802.8       $\Delta$[MgI/Fe]      -0.01     0.00     0.08     0.01     0.08 
SMSS~J102410.14-082802.8       $\Delta$[AlI/Fe]      -0.01     0.00    -0.01    -0.01     0.02 
SMSS~J102410.14-082802.8       $\Delta$[SiI/Fe]       0.00     0.00     0.08     0.03     0.09 
SMSS~J102410.14-082802.8       $\Delta$[CaI/Fe]      -0.02     0.00     0.04    -0.00     0.04 
SMSS~J102410.14-082802.8       $\Delta$[ScII/Fe]     -0.03     0.00    -0.07     0.03     0.08 
SMSS~J102410.14-082802.8       $\Delta$[TiI/Fe]       0.00     0.00     0.04    -0.01     0.04 
SMSS~J102410.14-082802.8       $\Delta$[TiII/Fe]     -0.04     0.00    -0.04     0.03     0.06 
SMSS~J102410.14-082802.8       $\Delta$[CrI/Fe]       0.00     0.00    -0.09    -0.02     0.09 
SMSS~J102410.14-082802.8       $\Delta$[MnI/Fe]       0.01     0.00    -0.10    -0.01     0.10 
SMSS~J102410.14-082802.8       $\Delta$[CoI/Fe]       0.00     0.00    -0.13    -0.02     0.13 
SMSS~J102410.14-082802.8       $\Delta$[NiI/Fe]       0.01     0.00    -0.05    -0.00     0.05 
SMSS~J102410.14-082802.8       $\Delta$[SrII/Fe]     -0.02     0.00     0.04     0.05     0.07 
SMSS~J102410.14-082802.8       $\Delta$[BaII/Fe]     -0.02     0.00    -0.09     0.04     0.10 
 
SMSS~J102731.70-411130.5       $\Delta$[FeI/H]        0.07    -0.03    -0.10     0.00     0.13 
SMSS~J102731.70-411130.5       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.01     0.10 
SMSS~J102731.70-411130.5       $\Delta$[Fe/H]         0.07    -0.02    -0.10     0.00     0.12 
SMSS~J102731.70-411130.5       $\Delta$[NaI/Fe]      -0.01    -0.01    -0.04    -0.02     0.05 
SMSS~J102731.70-411130.5       $\Delta$[MgI/Fe]      -0.01    -0.05    -0.02    -0.01     0.05 
SMSS~J102731.70-411130.5       $\Delta$[AlI/Fe]      -0.02     0.00     0.01    -0.00     0.02 
SMSS~J102731.70-411130.5       $\Delta$[SiI/Fe]      -0.01    -0.06    -0.10    -0.02     0.12 
SMSS~J102731.70-411130.5       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.00     0.06 
SMSS~J102731.70-411130.5       $\Delta$[ScII/Fe]     -0.03     0.11     0.01     0.01     0.12 
SMSS~J102731.70-411130.5       $\Delta$[TiI/Fe]      -0.01     0.00     0.09    -0.00     0.09 
SMSS~J102731.70-411130.5       $\Delta$[TiII/Fe]     -0.04     0.11     0.02     0.01     0.12 
SMSS~J102731.70-411130.5       $\Delta$[CrI/Fe]      -0.01    -0.01     0.03    -0.01     0.03 
SMSS~J102731.70-411130.5       $\Delta$[MnI/Fe]       0.01     0.00     0.03    -0.00     0.03 
SMSS~J102731.70-411130.5       $\Delta$[CoI/Fe]       0.00     0.00     0.07    -0.00     0.07 
SMSS~J102731.70-411130.5       $\Delta$[NiI/Fe]      -0.01    -0.01    -0.02    -0.01     0.03 
SMSS~J102731.70-411130.5       $\Delta$[SrII/Fe]     -0.02     0.10    -0.11    -0.00     0.15 
SMSS~J102731.70-411130.5       $\Delta$[BaII/Fe]     -0.03     0.11     0.06     0.01     0.13 
 
SMSS~J103235.57-131520.2       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.00     0.12 
SMSS~J103235.57-131520.2       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.01     0.10 
SMSS~J103235.57-131520.2       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.00     0.11 
SMSS~J103235.57-131520.2       $\Delta$[NaI/Fe]       0.00    -0.02    -0.03    -0.00     0.04 
SMSS~J103235.57-131520.2       $\Delta$[MgI/Fe]       0.00    -0.06     0.01     0.01     0.06 
SMSS~J103235.57-131520.2       $\Delta$[AlI/Fe]       0.00    -0.03    -0.05    -0.00     0.06 
SMSS~J103235.57-131520.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J103235.57-131520.2       $\Delta$[CaI/Fe]      -0.02     0.01     0.07     0.01     0.07 
SMSS~J103235.57-131520.2       $\Delta$[ScII/Fe]     -0.03     0.10    -0.00    -0.00     0.11 
SMSS~J103235.57-131520.2       $\Delta$[TiI/Fe]      -0.01     0.01     0.08    -0.00     0.08 
SMSS~J103235.57-131520.2       $\Delta$[TiII/Fe]     -0.03     0.11    -0.00     0.01     0.12 
SMSS~J103235.57-131520.2       $\Delta$[CrI/Fe]       0.00     0.01     0.03     0.01     0.03 
SMSS~J103235.57-131520.2       $\Delta$[MnI/Fe]       0.01     0.01     0.03     0.01     0.03 
SMSS~J103235.57-131520.2       $\Delta$[CoI/Fe]       0.00     0.02     0.05     0.01     0.05 
SMSS~J103235.57-131520.2       $\Delta$[NiI/Fe]       0.01     0.01    -0.04     0.01     0.05 
SMSS~J103235.57-131520.2       $\Delta$[SrII/Fe]     -0.01     0.08    -0.18    -0.00     0.20 
SMSS~J103235.57-131520.2       $\Delta$[BaII/Fe]     -0.02     0.10    -0.00     0.01     0.10 
 
SMSS~J103819.28-284817.9       $\Delta$[FeI/H]        0.06    -0.03    -0.09     0.00     0.11 
SMSS~J103819.28-284817.9       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J103819.28-284817.9       $\Delta$[Fe/H]         0.06    -0.03    -0.09     0.00     0.11 
SMSS~J103819.28-284817.9       $\Delta$[NaI/Fe]      -0.02     0.01    -0.00    -0.00     0.02 
SMSS~J103819.28-284817.9       $\Delta$[MgI/Fe]      -0.01    -0.04    -0.03    -0.01     0.06 
SMSS~J103819.28-284817.9       $\Delta$[AlI/Fe]      -0.01     0.02    -0.00    -0.00     0.02 
SMSS~J103819.28-284817.9       $\Delta$[SiI/Fe]       0.01    -0.06    -0.10    -0.00     0.12 
SMSS~J103819.28-284817.9       $\Delta$[CaI/Fe]      -0.02     0.01     0.05    -0.00     0.05 
SMSS~J103819.28-284817.9       $\Delta$[ScII/Fe]     -0.02     0.12    -0.00    -0.00     0.12 
SMSS~J103819.28-284817.9       $\Delta$[TiI/Fe]      -0.01    -0.00     0.07    -0.00     0.07 
SMSS~J103819.28-284817.9       $\Delta$[TiII/Fe]     -0.03     0.12     0.01    -0.00     0.12 
SMSS~J103819.28-284817.9       $\Delta$[CrI/Fe]       0.00    -0.00     0.05    -0.00     0.05 
SMSS~J103819.28-284817.9       $\Delta$[MnI/Fe]       0.01     0.01     0.07    -0.00     0.07 
SMSS~J103819.28-284817.9       $\Delta$[CoI/Fe]       0.00     0.01     0.06    -0.00     0.06 
SMSS~J103819.28-284817.9       $\Delta$[NiI/Fe]       0.01     0.02     0.02    -0.00     0.03 
SMSS~J103819.28-284817.9       $\Delta$[SrII/Fe]     -0.02     0.12     0.05    -0.00     0.13 
SMSS~J103819.28-284817.9       $\Delta$[BaII/Fe]     -0.02     0.11     0.08    -0.00     0.13 
 
SMSS~J105512.06-215551.8       $\Delta$[FeI/H]        0.06    -0.10    -0.10     0.00     0.15 
SMSS~J105512.06-215551.8       $\Delta$[FeII/H]       0.00    -0.02    -0.02     0.01     0.03 
SMSS~J105512.06-215551.8       $\Delta$[Fe/H]         0.06    -0.10    -0.10     0.00     0.15 
SMSS~J105512.06-215551.8       $\Delta$[NaI/Fe]      -0.01    -0.06    -0.06    -0.00     0.09 
SMSS~J105512.06-215551.8       $\Delta$[MgI/Fe]       0.00     0.01     0.01    -0.00     0.01 
SMSS~J105512.06-215551.8       $\Delta$[AlI/Fe]      -0.02    -0.07    -0.07    -0.00     0.11 
SMSS~J105512.06-215551.8       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J105512.06-215551.8       $\Delta$[CaI/Fe]      -0.02     0.05     0.05    -0.00     0.07 
SMSS~J105512.06-215551.8       $\Delta$[ScII/Fe]     -0.03    -0.15    -0.15    -0.00     0.22 
SMSS~J105512.06-215551.8       $\Delta$[TiI/Fe]       0.00     0.08     0.08    -0.00     0.11 
SMSS~J105512.06-215551.8       $\Delta$[TiII/Fe]     -0.03    -0.03    -0.03    -0.00     0.06 
SMSS~J105512.06-215551.8       $\Delta$[CrI/Fe]       0.00    -0.05    -0.05    -0.00     0.08 
SMSS~J105512.06-215551.8       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J105512.06-215551.8       $\Delta$[CoI/Fe]       0.01    -0.04    -0.04    -0.00     0.06 
SMSS~J105512.06-215551.8       $\Delta$[NiI/Fe]       0.00     0.03     0.03    -0.00     0.04 
SMSS~J105512.06-215551.8       $\Delta$[SrII/Fe]     -0.02    -0.18    -0.18    -0.00     0.26 
SMSS~J105512.06-215551.8       $\Delta$[BaII/Fe]     -0.02    -0.02    -0.02    -0.00     0.04 
 
SMSS~J110901.23+075441.7       $\Delta$[FeI/H]        0.06    -0.04    -0.10    -0.01     0.12 
SMSS~J110901.23+075441.7       $\Delta$[FeII/H]       0.01     0.10    -0.03     0.00     0.10 
SMSS~J110901.23+075441.7       $\Delta$[Fe/H]         0.06    -0.03    -0.10    -0.01     0.11 
SMSS~J110901.23+075441.7       $\Delta$[NaI/Fe]       0.01    -0.01    -0.07    -0.01     0.08 
SMSS~J110901.23+075441.7       $\Delta$[MgI/Fe]       0.00    -0.06    -0.01    -0.00     0.06 
SMSS~J110901.23+075441.7       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.06    -0.01     0.07 
SMSS~J110901.23+075441.7       $\Delta$[SiI/Fe]       0.00    -0.05    -0.09    -0.01     0.11 
SMSS~J110901.23+075441.7       $\Delta$[CaI/Fe]      -0.03     0.01     0.05    -0.00     0.05 
SMSS~J110901.23+075441.7       $\Delta$[ScII/Fe]     -0.02     0.11    -0.07     0.01     0.13 
SMSS~J110901.23+075441.7       $\Delta$[TiI/Fe]       0.00     0.01     0.08     0.01     0.08 
SMSS~J110901.23+075441.7       $\Delta$[TiII/Fe]     -0.03     0.11    -0.02     0.01     0.12 
SMSS~J110901.23+075441.7       $\Delta$[CrI/Fe]       0.00     0.00     0.01    -0.00     0.01 
SMSS~J110901.23+075441.7       $\Delta$[MnI/Fe]       0.01     0.01     0.05     0.01     0.05 
SMSS~J110901.23+075441.7       $\Delta$[CoI/Fe]       0.01     0.01     0.07     0.01     0.07 
SMSS~J110901.23+075441.7       $\Delta$[NiI/Fe]       0.00     0.00    -0.02    -0.00     0.03 
SMSS~J110901.23+075441.7       $\Delta$[SrII/Fe]     -0.01     0.07    -0.17    -0.00     0.18 
SMSS~J110901.23+075441.7       $\Delta$[BaII/Fe]     -0.01     0.09    -0.10    -0.00     0.14 
 
SMSS~J111201.72-221207.7       $\Delta$[FeI/H]        0.07    -0.05    -0.08     0.02     0.12 
SMSS~J111201.72-221207.7       $\Delta$[FeII/H]       0.01     0.11    -0.04     0.02     0.12 
SMSS~J111201.72-221207.7       $\Delta$[Fe/H]         0.07    -0.04    -0.08     0.02     0.11 
SMSS~J111201.72-221207.7       $\Delta$[NaI/Fe]      -0.02    -0.01    -0.01    -0.01     0.03 
SMSS~J111201.72-221207.7       $\Delta$[MgI/Fe]      -0.01    -0.07     0.04    -0.00     0.08 
SMSS~J111201.72-221207.7       $\Delta$[AlI/Fe]      -0.01    -0.05    -0.00    -0.00     0.05 
SMSS~J111201.72-221207.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J111201.72-221207.7       $\Delta$[CaI/Fe]      -0.03     0.02     0.05    -0.00     0.06 
SMSS~J111201.72-221207.7       $\Delta$[ScII/Fe]     -0.04     0.12    -0.09    -0.01     0.16 
SMSS~J111201.72-221207.7       $\Delta$[TiI/Fe]      -0.02     0.04     0.07    -0.01     0.08 
SMSS~J111201.72-221207.7       $\Delta$[TiII/Fe]     -0.05     0.11    -0.03    -0.00     0.12 
SMSS~J111201.72-221207.7       $\Delta$[CrI/Fe]      -0.01    -0.02    -0.08    -0.01     0.09 
SMSS~J111201.72-221207.7       $\Delta$[MnI/Fe]       0.00     0.01    -0.08    -0.01     0.08 
SMSS~J111201.72-221207.7       $\Delta$[CoI/Fe]      -0.01     0.04     0.03    -0.01     0.05 
SMSS~J111201.72-221207.7       $\Delta$[NiI/Fe]      -0.01     0.02    -0.04    -0.00     0.05 
SMSS~J111201.72-221207.7       $\Delta$[SrII/Fe]     -0.02     0.08    -0.11     0.01     0.14 
SMSS~J111201.72-221207.7       $\Delta$[BaII/Fe]     -0.04     0.14     0.04     0.00     0.15 
 
SMSS~J112810.03-064656.2       $\Delta$[FeI/H]        0.06    -0.04    -0.11     0.00     0.13 
SMSS~J112810.03-064656.2       $\Delta$[FeII/H]       0.01     0.11    -0.03     0.01     0.11 
SMSS~J112810.03-064656.2       $\Delta$[Fe/H]         0.06    -0.03    -0.11     0.00     0.13 
SMSS~J112810.03-064656.2       $\Delta$[NaI/Fe]       0.00    -0.04    -0.04    -0.01     0.06 
SMSS~J112810.03-064656.2       $\Delta$[MgI/Fe]       0.00    -0.07     0.04     0.01     0.08 
SMSS~J112810.03-064656.2       $\Delta$[AlI/Fe]       0.00    -0.05    -0.03     0.01     0.06 
SMSS~J112810.03-064656.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J112810.03-064656.2       $\Delta$[CaI/Fe]      -0.02     0.01     0.07     0.01     0.07 
SMSS~J112810.03-064656.2       $\Delta$[ScII/Fe]     -0.03     0.11    -0.08    -0.00     0.14 
SMSS~J112810.03-064656.2       $\Delta$[TiI/Fe]       0.00     0.02     0.09     0.01     0.09 
SMSS~J112810.03-064656.2       $\Delta$[TiII/Fe]     -0.03     0.11    -0.02     0.01     0.12 
SMSS~J112810.03-064656.2       $\Delta$[CrI/Fe]       0.00     0.00    -0.03    -0.00     0.03 
SMSS~J112810.03-064656.2       $\Delta$[MnI/Fe]       0.01     0.00    -0.05    -0.00     0.06 
SMSS~J112810.03-064656.2       $\Delta$[CoI/Fe]       0.00     0.01    -0.00    -0.00     0.01 
SMSS~J112810.03-064656.2       $\Delta$[NiI/Fe]       0.00     0.00    -0.04    -0.00     0.04 
SMSS~J112810.03-064656.2       $\Delta$[SrII/Fe]     -0.01     0.06    -0.16    -0.00     0.18 
SMSS~J112810.03-064656.2       $\Delta$[BaII/Fe]     -0.02     0.11    -0.03    -0.00     0.12 
 
SMSS~J113545.64+022820.4       $\Delta$[FeI/H]        0.05    -0.03    -0.11     0.00     0.12 
SMSS~J113545.64+022820.4       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.00     0.10 
SMSS~J113545.64+022820.4       $\Delta$[Fe/H]         0.05    -0.02    -0.11     0.00     0.12 
SMSS~J113545.64+022820.4       $\Delta$[NaI/Fe]       0.02    -0.01    -0.04     0.00     0.05 
SMSS~J113545.64+022820.4       $\Delta$[MgI/Fe]       0.00    -0.08     0.02     0.00     0.08 
SMSS~J113545.64+022820.4       $\Delta$[AlI/Fe]       0.01    -0.01    -0.05     0.00     0.06 
SMSS~J113545.64+022820.4       $\Delta$[SiI/Fe]       0.02    -0.08    -0.05     0.00     0.10 
SMSS~J113545.64+022820.4       $\Delta$[CaI/Fe]      -0.02     0.00     0.07     0.00     0.07 
SMSS~J113545.64+022820.4       $\Delta$[ScII/Fe]     -0.01     0.12    -0.02     0.00     0.13 
SMSS~J113545.64+022820.4       $\Delta$[TiI/Fe]       0.00     0.00     0.10     0.00     0.10 
SMSS~J113545.64+022820.4       $\Delta$[TiII/Fe]     -0.02     0.11    -0.00     0.00     0.11 
SMSS~J113545.64+022820.4       $\Delta$[CrI/Fe]       0.01     0.01     0.06     0.01     0.06 
SMSS~J113545.64+022820.4       $\Delta$[MnI/Fe]       0.02     0.00     0.02     0.00     0.03 
SMSS~J113545.64+022820.4       $\Delta$[CoI/Fe]       0.01     0.01     0.05     0.01     0.05 
SMSS~J113545.64+022820.4       $\Delta$[NiI/Fe]       0.01     0.00    -0.03     0.00     0.04 
SMSS~J113545.64+022820.4       $\Delta$[SrII/Fe]      0.00     0.12     0.02     0.01     0.12 
SMSS~J113545.64+022820.4       $\Delta$[BaII/Fe]     -0.01     0.12     0.10     0.01     0.16 
 
SMSS~J115906.91-261050.6       $\Delta$[FeI/H]        0.06    -0.06    -0.14    -0.01     0.16 
SMSS~J115906.91-261050.6       $\Delta$[FeII/H]       0.01     0.10    -0.07     0.02     0.12 
SMSS~J115906.91-261050.6       $\Delta$[Fe/H]         0.06    -0.05    -0.14    -0.01     0.16 
SMSS~J115906.91-261050.6       $\Delta$[NaI/Fe]       0.01    -0.05     0.04    -0.00     0.06 
SMSS~J115906.91-261050.6       $\Delta$[MgI/Fe]       0.00    -0.02     0.08     0.01     0.08 
SMSS~J115906.91-261050.6       $\Delta$[AlI/Fe]       0.01    -0.03    -0.00     0.01     0.03 
SMSS~J115906.91-261050.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J115906.91-261050.6       $\Delta$[CaI/Fe]      -0.02     0.01     0.04     0.01     0.04 
SMSS~J115906.91-261050.6       $\Delta$[ScII/Fe]     -0.02     0.10    -0.10     0.02     0.15 
SMSS~J115906.91-261050.6       $\Delta$[TiI/Fe]       0.00     0.03     0.06    -0.00     0.06 
SMSS~J115906.91-261050.6       $\Delta$[TiII/Fe]     -0.03     0.11    -0.04     0.03     0.12 
SMSS~J115906.91-261050.6       $\Delta$[CrI/Fe]       0.02    -0.01    -0.08    -0.00     0.09 
SMSS~J115906.91-261050.6       $\Delta$[MnI/Fe]       0.01    -0.03    -0.11    -0.01     0.12 
SMSS~J115906.91-261050.6       $\Delta$[CoI/Fe]       0.00     0.02    -0.09    -0.00     0.10 
SMSS~J115906.91-261050.6       $\Delta$[NiI/Fe]       0.01     0.01    -0.07     0.01     0.08 
SMSS~J115906.91-261050.6       $\Delta$[SrII/Fe]     -0.01     0.06    -0.07     0.04     0.10 
SMSS~J115906.91-261050.6       $\Delta$[BaII/Fe]      0.00     0.10    -0.07     0.04     0.13 
 
SMSS~J120218.07-400934.9       $\Delta$[FeI/H]        0.05    -0.04    -0.07     0.01     0.10 
SMSS~J120218.07-400934.9       $\Delta$[FeII/H]       0.00     0.11    -0.01     0.00     0.11 
SMSS~J120218.07-400934.9       $\Delta$[Fe/H]         0.05    -0.03    -0.07     0.01     0.09 
SMSS~J120218.07-400934.9       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J120218.07-400934.9       $\Delta$[MgI/Fe]       0.00    -0.10     0.02     0.00     0.10 
SMSS~J120218.07-400934.9       $\Delta$[AlI/Fe]      -0.01     0.01    -0.01     0.00     0.02 
SMSS~J120218.07-400934.9       $\Delta$[SiI/Fe]       0.01    -0.08    -0.04     0.00     0.09 
SMSS~J120218.07-400934.9       $\Delta$[CaI/Fe]      -0.02     0.01     0.04     0.00     0.04 
SMSS~J120218.07-400934.9       $\Delta$[ScII/Fe]     -0.03     0.13    -0.01    -0.01     0.13 
SMSS~J120218.07-400934.9       $\Delta$[TiI/Fe]       0.00     0.03     0.06     0.00     0.06 
SMSS~J120218.07-400934.9       $\Delta$[TiII/Fe]     -0.03     0.11    -0.01    -0.01     0.12 
SMSS~J120218.07-400934.9       $\Delta$[CrI/Fe]       0.00     0.02    -0.00     0.00     0.02 
SMSS~J120218.07-400934.9       $\Delta$[MnI/Fe]       0.01     0.02     0.01     0.00     0.03 
SMSS~J120218.07-400934.9       $\Delta$[CoI/Fe]       0.01     0.04     0.05     0.01     0.06 
SMSS~J120218.07-400934.9       $\Delta$[NiI/Fe]       0.00     0.03     0.01     0.01     0.03 
SMSS~J120218.07-400934.9       $\Delta$[SrII/Fe]     -0.02     0.13    -0.05     0.00     0.14 
SMSS~J120218.07-400934.9       $\Delta$[BaII/Fe]     -0.01     0.13     0.06     0.00     0.14 
 
SMSS~J120509.03-295940.6       $\Delta$[FeI/H]        0.06    -0.02    -0.11    -0.01     0.13 
SMSS~J120509.03-295940.6       $\Delta$[FeII/H]       0.01     0.11    -0.02     0.02     0.11 
SMSS~J120509.03-295940.6       $\Delta$[Fe/H]         0.06    -0.02    -0.11    -0.01     0.12 
SMSS~J120509.03-295940.6       $\Delta$[NaI/Fe]       0.00    -0.05    -0.05     0.01     0.08 
SMSS~J120509.03-295940.6       $\Delta$[MgI/Fe]      -0.01    -0.05     0.05     0.01     0.07 
SMSS~J120509.03-295940.6       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J120509.03-295940.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J120509.03-295940.6       $\Delta$[CaI/Fe]      -0.02    -0.01     0.04     0.01     0.04 
SMSS~J120509.03-295940.6       $\Delta$[ScII/Fe]     -0.02     0.11    -0.09     0.01     0.14 
SMSS~J120509.03-295940.6       $\Delta$[TiI/Fe]       0.00     0.02     0.08     0.01     0.08 
SMSS~J120509.03-295940.6       $\Delta$[TiII/Fe]     -0.03     0.11    -0.03     0.01     0.11 
SMSS~J120509.03-295940.6       $\Delta$[CrI/Fe]       0.00    -0.01    -0.05     0.01     0.06 
SMSS~J120509.03-295940.6       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J120509.03-295940.6       $\Delta$[CoI/Fe]       0.00    -0.00    -0.08     0.01     0.08 
SMSS~J120509.03-295940.6       $\Delta$[NiI/Fe]       0.00     0.01     0.02     0.01     0.02 
SMSS~J120509.03-295940.6       $\Delta$[SrII/Fe]     -0.01     0.04    -0.11     0.01     0.12 
SMSS~J120509.03-295940.6       $\Delta$[BaII/Fe]     -0.01     0.08    -0.07     0.01     0.11 
 
SMSS~J120638.24-291441.1       $\Delta$[FeI/H]        0.06    -0.04    -0.10     0.00     0.12 
SMSS~J120638.24-291441.1       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.01     0.10 
SMSS~J120638.24-291441.1       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.00     0.12 
SMSS~J120638.24-291441.1       $\Delta$[NaI/Fe]      -0.01    -0.04    -0.05    -0.00     0.07 
SMSS~J120638.24-291441.1       $\Delta$[MgI/Fe]      -0.01    -0.06     0.01    -0.00     0.06 
SMSS~J120638.24-291441.1       $\Delta$[AlI/Fe]       0.00    -0.03    -0.02     0.01     0.04 
SMSS~J120638.24-291441.1       $\Delta$[SiI/Fe]       0.00    -0.05    -0.07    -0.00     0.09 
SMSS~J120638.24-291441.1       $\Delta$[CaI/Fe]      -0.02     0.01     0.05    -0.00     0.05 
SMSS~J120638.24-291441.1       $\Delta$[ScII/Fe]     -0.03     0.12    -0.03     0.01     0.13 
SMSS~J120638.24-291441.1       $\Delta$[TiI/Fe]      -0.01     0.02     0.09    -0.00     0.09 
SMSS~J120638.24-291441.1       $\Delta$[TiII/Fe]     -0.03     0.12     0.01     0.01     0.13 
SMSS~J120638.24-291441.1       $\Delta$[CrI/Fe]       0.00     0.01    -0.00    -0.00     0.01 
SMSS~J120638.24-291441.1       $\Delta$[MnI/Fe]       0.01     0.01    -0.01     0.01     0.02 
SMSS~J120638.24-291441.1       $\Delta$[CoI/Fe]       0.01     0.03     0.05     0.01     0.06 
SMSS~J120638.24-291441.1       $\Delta$[NiI/Fe]       0.00     0.01    -0.05    -0.00     0.06 
SMSS~J120638.24-291441.1       $\Delta$[SrII/Fe]     -0.01     0.08    -0.18    -0.00     0.20 
SMSS~J120638.24-291441.1       $\Delta$[BaII/Fe]     -0.01     0.10    -0.07    -0.00     0.13 
 
SMSS~J121615.75-281249.1       $\Delta$[FeI/H]        0.06    -0.05    -0.11     0.00     0.13 
SMSS~J121615.75-281249.1       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.01     0.10 
SMSS~J121615.75-281249.1       $\Delta$[Fe/H]         0.06    -0.04    -0.10     0.00     0.12 
SMSS~J121615.75-281249.1       $\Delta$[NaI/Fe]      -0.01     0.00    -0.05    -0.01     0.05 
SMSS~J121615.75-281249.1       $\Delta$[MgI/Fe]      -0.01    -0.08     0.02    -0.00     0.08 
SMSS~J121615.75-281249.1       $\Delta$[AlI/Fe]       0.00    -0.04    -0.04    -0.00     0.05 
SMSS~J121615.75-281249.1       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J121615.75-281249.1       $\Delta$[CaI/Fe]      -0.02     0.01     0.06    -0.00     0.07 
SMSS~J121615.75-281249.1       $\Delta$[ScII/Fe]     -0.03     0.12    -0.11    -0.01     0.16 
SMSS~J121615.75-281249.1       $\Delta$[TiI/Fe]       0.00     0.02     0.09     0.01     0.10 
SMSS~J121615.75-281249.1       $\Delta$[TiII/Fe]     -0.04     0.12    -0.02    -0.00     0.13 
SMSS~J121615.75-281249.1       $\Delta$[CrI/Fe]      -0.01     0.01    -0.02    -0.00     0.02 
SMSS~J121615.75-281249.1       $\Delta$[MnI/Fe]       0.01     0.01    -0.06    -0.00     0.06 
SMSS~J121615.75-281249.1       $\Delta$[CoI/Fe]       0.01     0.01    -0.05    -0.00     0.05 
SMSS~J121615.75-281249.1       $\Delta$[NiI/Fe]       0.00     0.01    -0.02    -0.00     0.02 
SMSS~J121615.75-281249.1       $\Delta$[SrII/Fe]     -0.02     0.11    -0.16    -0.00     0.19 
SMSS~J121615.75-281249.1       $\Delta$[BaII/Fe]     -0.02     0.13     0.03     0.01     0.14 
 
SMSS~J121709.12-272103.6       $\Delta$[FeI/H]        0.06    -0.07    -0.11     0.00     0.14 
SMSS~J121709.12-272103.6       $\Delta$[FeII/H]       0.01     0.10    -0.06     0.01     0.12 
SMSS~J121709.12-272103.6       $\Delta$[Fe/H]         0.06    -0.06    -0.11     0.00     0.13 
SMSS~J121709.12-272103.6       $\Delta$[NaI/Fe]       0.00    -0.05     0.01    -0.01     0.05 
SMSS~J121709.12-272103.6       $\Delta$[MgI/Fe]       0.01    -0.05     0.07     0.01     0.09 
SMSS~J121709.12-272103.6       $\Delta$[AlI/Fe]       0.01    -0.05     0.01    -0.00     0.05 
SMSS~J121709.12-272103.6       $\Delta$[SiI/Fe]       0.01    -0.07     0.07     0.02     0.10 
SMSS~J121709.12-272103.6       $\Delta$[CaI/Fe]      -0.01     0.02     0.05    -0.00     0.05 
SMSS~J121709.12-272103.6       $\Delta$[ScII/Fe]     -0.03     0.10    -0.12    -0.00     0.16 
SMSS~J121709.12-272103.6       $\Delta$[TiI/Fe]       0.00     0.05     0.06    -0.00     0.07 
SMSS~J121709.12-272103.6       $\Delta$[TiII/Fe]     -0.03     0.12    -0.05     0.01     0.13 
SMSS~J121709.12-272103.6       $\Delta$[CrI/Fe]       0.00    -0.02    -0.11    -0.01     0.12 
SMSS~J121709.12-272103.6       $\Delta$[MnI/Fe]       0.02    -0.02    -0.12    -0.01     0.13 
SMSS~J121709.12-272103.6       $\Delta$[CoI/Fe]       0.01     0.03    -0.09    -0.01     0.10 
SMSS~J121709.12-272103.6       $\Delta$[NiI/Fe]       0.01     0.01    -0.05    -0.00     0.06 
SMSS~J121709.12-272103.6       $\Delta$[SrII/Fe]     -0.01     0.05    -0.04     0.02     0.07 
SMSS~J121709.12-272103.6       $\Delta$[BaII/Fe]     -0.02     0.11    -0.09     0.01     0.14 
 
SMSS~J121846.49-161050.7       $\Delta$[FeI/H]        0.06    -0.04    -0.10     0.00     0.12 
SMSS~J121846.49-161050.7       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J121846.49-161050.7       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.00     0.12 
SMSS~J121846.49-161050.7       $\Delta$[NaI/Fe]      -0.01     0.01    -0.03    -0.01     0.04 
SMSS~J121846.49-161050.7       $\Delta$[MgI/Fe]       0.00    -0.06     0.01    -0.00     0.06 
SMSS~J121846.49-161050.7       $\Delta$[AlI/Fe]      -0.01     0.00    -0.06    -0.01     0.07 
SMSS~J121846.49-161050.7       $\Delta$[SiI/Fe]       0.01    -0.08    -0.07    -0.01     0.11 
SMSS~J121846.49-161050.7       $\Delta$[CaI/Fe]      -0.02     0.01     0.06    -0.00     0.06 
SMSS~J121846.49-161050.7       $\Delta$[ScII/Fe]     -0.03     0.12    -0.07    -0.01     0.15 
SMSS~J121846.49-161050.7       $\Delta$[TiI/Fe]       0.00     0.01     0.09    -0.00     0.09 
SMSS~J121846.49-161050.7       $\Delta$[TiII/Fe]     -0.04     0.11    -0.01    -0.00     0.12 
SMSS~J121846.49-161050.7       $\Delta$[CrI/Fe]       0.00     0.01     0.04    -0.00     0.04 
SMSS~J121846.49-161050.7       $\Delta$[MnI/Fe]       0.01     0.00    -0.01    -0.01     0.02 
SMSS~J121846.49-161050.7       $\Delta$[CoI/Fe]       0.01     0.01     0.02    -0.00     0.02 
SMSS~J121846.49-161050.7       $\Delta$[NiI/Fe]       0.00     0.00    -0.06    -0.01     0.07 
SMSS~J121846.49-161050.7       $\Delta$[SrII/Fe]     -0.02     0.10    -0.13    -0.01     0.17 
SMSS~J121846.49-161050.7       $\Delta$[BaII/Fe]     -0.01     0.12     0.07     0.01     0.14 
 
SMSS~J122207.37-252124.5       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.00     0.12 
SMSS~J122207.37-252124.5       $\Delta$[FeII/H]       0.00     0.09    -0.02     0.00     0.09 
SMSS~J122207.37-252124.5       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.00     0.12 
SMSS~J122207.37-252124.5       $\Delta$[NaI/Fe]      -0.01    -0.01    -0.01     0.00     0.02 
SMSS~J122207.37-252124.5       $\Delta$[MgI/Fe]       0.00    -0.05     0.02     0.01     0.06 
SMSS~J122207.37-252124.5       $\Delta$[AlI/Fe]      -0.01    -0.00    -0.03     0.00     0.03 
SMSS~J122207.37-252124.5       $\Delta$[SiI/Fe]       0.00    -0.04    -0.07     0.00     0.09 
SMSS~J122207.37-252124.5       $\Delta$[CaI/Fe]      -0.02     0.01     0.06     0.00     0.06 
SMSS~J122207.37-252124.5       $\Delta$[ScII/Fe]     -0.02     0.11    -0.00     0.01     0.11 
SMSS~J122207.37-252124.5       $\Delta$[TiI/Fe]       0.00     0.02     0.08     0.01     0.08 
SMSS~J122207.37-252124.5       $\Delta$[TiII/Fe]     -0.03     0.11     0.01     0.01     0.11 
SMSS~J122207.37-252124.5       $\Delta$[CrI/Fe]       0.00     0.01     0.03     0.01     0.03 
SMSS~J122207.37-252124.5       $\Delta$[MnI/Fe]       0.01     0.02     0.04     0.01     0.04 
SMSS~J122207.37-252124.5       $\Delta$[CoI/Fe]       0.00     0.02     0.05     0.00     0.05 
SMSS~J122207.37-252124.5       $\Delta$[NiI/Fe]       0.00    -0.00    -0.12     0.00     0.12 
SMSS~J122207.37-252124.5       $\Delta$[SrII/Fe]     -0.01     0.07    -0.19    -0.01     0.20 
SMSS~J122207.37-252124.5       $\Delta$[BaII/Fe]     -0.02     0.12     0.06     0.01     0.13 
 
SMSS~J123608.04-343528.5       $\Delta$[FeI/H]        0.07    -0.06    -0.06     0.00     0.11 
SMSS~J123608.04-343528.5       $\Delta$[FeII/H]       0.01    -0.02    -0.02     0.01     0.03 
SMSS~J123608.04-343528.5       $\Delta$[Fe/H]         0.07    -0.06    -0.06     0.00     0.11 
SMSS~J123608.04-343528.5       $\Delta$[NaI/Fe]      -0.02    -0.06    -0.06    -0.00     0.09 
SMSS~J123608.04-343528.5       $\Delta$[MgI/Fe]      -0.02    -0.04    -0.04    -0.00     0.06 
SMSS~J123608.04-343528.5       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J123608.04-343528.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J123608.04-343528.5       $\Delta$[CaI/Fe]      -0.03     0.01     0.01    -0.00     0.03 
SMSS~J123608.04-343528.5       $\Delta$[ScII/Fe]     -0.04    -0.02    -0.02    -0.00     0.05 
SMSS~J123608.04-343528.5       $\Delta$[TiI/Fe]       0.00     0.03     0.03    -0.00     0.04 
SMSS~J123608.04-343528.5       $\Delta$[TiII/Fe]     -0.05    -0.03    -0.03    -0.00     0.07 
SMSS~J123608.04-343528.5       $\Delta$[CrI/Fe]       0.00    -0.00    -0.00    -0.00     0.00 
SMSS~J123608.04-343528.5       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J123608.04-343528.5       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J123608.04-343528.5       $\Delta$[NiI/Fe]      -0.01     0.03     0.03    -0.00     0.04 
SMSS~J123608.04-343528.5       $\Delta$[SrII/Fe]     -0.03    -0.14    -0.14    -0.00     0.20 
SMSS~J123608.04-343528.5       $\Delta$[BaII/Fe]     -0.04    -0.00    -0.00    -0.00     0.04 
 
SMSS~J125117.10-421643.2       $\Delta$[FeI/H]        0.06    -0.03    -0.09     0.01     0.11 
SMSS~J125117.10-421643.2       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J125117.10-421643.2       $\Delta$[Fe/H]         0.06    -0.02    -0.08     0.01     0.10 
SMSS~J125117.10-421643.2       $\Delta$[NaI/Fe]      -0.02     0.00    -0.01    -0.01     0.02 
SMSS~J125117.10-421643.2       $\Delta$[MgI/Fe]       0.00    -0.07     0.00     0.00     0.07 
SMSS~J125117.10-421643.2       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.05    -0.01     0.05 
SMSS~J125117.10-421643.2       $\Delta$[SiI/Fe]       0.01    -0.08    -0.06     0.00     0.10 
SMSS~J125117.10-421643.2       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.00     0.06 
SMSS~J125117.10-421643.2       $\Delta$[ScII/Fe]     -0.03     0.11    -0.04    -0.01     0.12 
SMSS~J125117.10-421643.2       $\Delta$[TiI/Fe]       0.00     0.01     0.06    -0.01     0.07 
SMSS~J125117.10-421643.2       $\Delta$[TiII/Fe]     -0.03     0.11     0.00     0.00     0.11 
SMSS~J125117.10-421643.2       $\Delta$[CrI/Fe]       0.01     0.01     0.01     0.00     0.02 
SMSS~J125117.10-421643.2       $\Delta$[MnI/Fe]       0.01     0.00    -0.03     0.00     0.03 
SMSS~J125117.10-421643.2       $\Delta$[CoI/Fe]       0.01     0.01     0.00     0.00     0.02 
SMSS~J125117.10-421643.2       $\Delta$[NiI/Fe]       0.00     0.00    -0.06    -0.01     0.06 
SMSS~J125117.10-421643.2       $\Delta$[SrII/Fe]     -0.02     0.11    -0.10     0.00     0.15 
SMSS~J125117.10-421643.2       $\Delta$[BaII/Fe]     -0.02     0.11     0.07     0.00     0.14 
 
SMSS~J125142.79-424304.4       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.00     0.12 
SMSS~J125142.79-424304.4       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J125142.79-424304.4       $\Delta$[Fe/H]         0.06    -0.02    -0.09     0.00     0.11 
SMSS~J125142.79-424304.4       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J125142.79-424304.4       $\Delta$[MgI/Fe]      -0.01    -0.06     0.00    -0.00     0.06 
SMSS~J125142.79-424304.4       $\Delta$[AlI/Fe]      -0.01    -0.02    -0.06    -0.00     0.06 
SMSS~J125142.79-424304.4       $\Delta$[SiI/Fe]       0.01    -0.07    -0.05     0.01     0.08 
SMSS~J125142.79-424304.4       $\Delta$[CaI/Fe]      -0.02     0.01     0.05    -0.00     0.06 
SMSS~J125142.79-424304.4       $\Delta$[ScII/Fe]     -0.03     0.11    -0.02    -0.00     0.12 
SMSS~J125142.79-424304.4       $\Delta$[TiI/Fe]       0.00     0.01     0.08     0.01     0.09 
SMSS~J125142.79-424304.4       $\Delta$[TiII/Fe]     -0.03     0.11     0.01     0.01     0.12 
SMSS~J125142.79-424304.4       $\Delta$[CrI/Fe]       0.00     0.01     0.03     0.01     0.04 
SMSS~J125142.79-424304.4       $\Delta$[MnI/Fe]       0.01     0.01     0.02     0.01     0.03 
SMSS~J125142.79-424304.4       $\Delta$[CoI/Fe]       0.01     0.02     0.04     0.01     0.05 
SMSS~J125142.79-424304.4       $\Delta$[NiI/Fe]       0.01     0.01    -0.02     0.01     0.03 
SMSS~J125142.79-424304.4       $\Delta$[SrII/Fe]     -0.03     0.11     0.06     0.01     0.13 
SMSS~J125142.79-424304.4       $\Delta$[BaII/Fe]     -0.02     0.12     0.09     0.02     0.16 
 
SMSS~J125704.60-105407.2       $\Delta$[FeI/H]        0.06    -0.05    -0.08    -0.02     0.11 
SMSS~J125704.60-105407.2       $\Delta$[FeII/H]       0.01     0.09    -0.01     0.01     0.09 
SMSS~J125704.60-105407.2       $\Delta$[Fe/H]         0.06    -0.04    -0.07    -0.02     0.10 
SMSS~J125704.60-105407.2       $\Delta$[NaI/Fe]       0.00    -0.04    -0.12     0.02     0.12 
SMSS~J125704.60-105407.2       $\Delta$[MgI/Fe]       0.00    -0.03    -0.01     0.02     0.04 
SMSS~J125704.60-105407.2       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J125704.60-105407.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J125704.60-105407.2       $\Delta$[CaI/Fe]      -0.01    -0.00     0.04     0.02     0.05 
SMSS~J125704.60-105407.2       $\Delta$[ScII/Fe]     -0.03     0.09    -0.07     0.02     0.12 
SMSS~J125704.60-105407.2       $\Delta$[TiI/Fe]       0.01    -0.00     0.06     0.02     0.07 
SMSS~J125704.60-105407.2       $\Delta$[TiII/Fe]     -0.04     0.10    -0.04     0.02     0.11 
SMSS~J125704.60-105407.2       $\Delta$[CrI/Fe]       0.00    -0.02    -0.02     0.02     0.03 
SMSS~J125704.60-105407.2       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J125704.60-105407.2       $\Delta$[CoI/Fe]       0.01    -0.01     0.01     0.02     0.03 
SMSS~J125704.60-105407.2       $\Delta$[NiI/Fe]       0.00    -0.00     0.05     0.02     0.06 
SMSS~J125704.60-105407.2       $\Delta$[SrII/Fe]     -0.02     0.07    -0.19     0.02     0.20 
SMSS~J125704.60-105407.2       $\Delta$[BaII/Fe]     -0.02     0.10     0.01     0.02     0.10 
 
SMSS~J133308.90-465407.9       $\Delta$[FeI/H]        0.06    -0.04    -0.11    -0.01     0.13 
SMSS~J133308.90-465407.9       $\Delta$[FeII/H]       0.00     0.10    -0.03     0.01     0.10 
SMSS~J133308.90-465407.9       $\Delta$[Fe/H]         0.06    -0.03    -0.10    -0.01     0.12 
SMSS~J133308.90-465407.9       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J133308.90-465407.9       $\Delta$[MgI/Fe]      -0.01    -0.04     0.01     0.01     0.04 
SMSS~J133308.90-465407.9       $\Delta$[AlI/Fe]       0.00    -0.00    -0.02     0.01     0.02 
SMSS~J133308.90-465407.9       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J133308.90-465407.9       $\Delta$[CaI/Fe]      -0.02    -0.00     0.06     0.01     0.07 
SMSS~J133308.90-465407.9       $\Delta$[ScII/Fe]     -0.03     0.12    -0.05     0.01     0.13 
SMSS~J133308.90-465407.9       $\Delta$[TiI/Fe]       0.00     0.01     0.07     0.01     0.07 
SMSS~J133308.90-465407.9       $\Delta$[TiII/Fe]     -0.04     0.11    -0.05     0.01     0.12 
SMSS~J133308.90-465407.9       $\Delta$[CrI/Fe]       0.00    -0.01    -0.05     0.01     0.05 
SMSS~J133308.90-465407.9       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J133308.90-465407.9       $\Delta$[CoI/Fe]       0.02     0.01     0.01     0.01     0.03 
SMSS~J133308.90-465407.9       $\Delta$[NiI/Fe]       0.00     0.01     0.05     0.01     0.06 
SMSS~J133308.90-465407.9       $\Delta$[SrII/Fe]     -0.02     0.06    -0.14     0.01     0.15 
SMSS~J133308.90-465407.9       $\Delta$[BaII/Fe]     -0.02     0.10    -0.08     0.01     0.13 
 
SMSS~J134416.02-235714.9       $\Delta$[FeI/H]        0.06    -0.02    -0.10     0.01     0.12 
SMSS~J134416.02-235714.9       $\Delta$[FeII/H]       0.01     0.10    -0.03     0.00     0.10 
SMSS~J134416.02-235714.9       $\Delta$[Fe/H]         0.06    -0.01    -0.10     0.01     0.11 
SMSS~J134416.02-235714.9       $\Delta$[NaI/Fe]      -0.01     0.02    -0.04    -0.01     0.05 
SMSS~J134416.02-235714.9       $\Delta$[MgI/Fe]      -0.02    -0.04    -0.04    -0.02     0.06 
SMSS~J134416.02-235714.9       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.00     0.00     0.01 
SMSS~J134416.02-235714.9       $\Delta$[SiI/Fe]      -0.02    -0.01    -0.13    -0.02     0.14 
SMSS~J134416.02-235714.9       $\Delta$[CaI/Fe]      -0.03    -0.01     0.06    -0.01     0.06 
SMSS~J134416.02-235714.9       $\Delta$[ScII/Fe]     -0.03     0.11    -0.03    -0.01     0.12 
SMSS~J134416.02-235714.9       $\Delta$[TiI/Fe]       0.00    -0.01     0.09     0.00     0.09 
SMSS~J134416.02-235714.9       $\Delta$[TiII/Fe]     -0.04     0.11    -0.01    -0.01     0.12 
SMSS~J134416.02-235714.9       $\Delta$[CrI/Fe]       0.00     0.00     0.04     0.00     0.04 
SMSS~J134416.02-235714.9       $\Delta$[MnI/Fe]       0.01    -0.01     0.02     0.00     0.02 
SMSS~J134416.02-235714.9       $\Delta$[CoI/Fe]       0.01    -0.01     0.07     0.00     0.07 
SMSS~J134416.02-235714.9       $\Delta$[NiI/Fe]       0.00    -0.01    -0.01    -0.01     0.02 
SMSS~J134416.02-235714.9       $\Delta$[SrII/Fe]     -0.02     0.10    -0.20    -0.03     0.23 
SMSS~J134416.02-235714.9       $\Delta$[BaII/Fe]     -0.01     0.09     0.09     0.00     0.13 
 
SMSS~J135544.04-375045.4       $\Delta$[FeI/H]        0.06    -0.04    -0.10     0.01     0.12 
SMSS~J135544.04-375045.4       $\Delta$[FeII/H]       0.01     0.11    -0.04     0.02     0.12 
SMSS~J135544.04-375045.4       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.01     0.12 
SMSS~J135544.04-375045.4       $\Delta$[NaI/Fe]       0.00    -0.11     0.02    -0.01     0.11 
SMSS~J135544.04-375045.4       $\Delta$[MgI/Fe]      -0.02    -0.06     0.05    -0.01     0.08 
SMSS~J135544.04-375045.4       $\Delta$[AlI/Fe]      -0.01     0.01    -0.00    -0.01     0.02 
SMSS~J135544.04-375045.4       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J135544.04-375045.4       $\Delta$[CaI/Fe]      -0.02    -0.01     0.04    -0.01     0.04 
SMSS~J135544.04-375045.4       $\Delta$[ScII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J135544.04-375045.4       $\Delta$[TiI/Fe]       0.00     0.02     0.04    -0.01     0.04 
SMSS~J135544.04-375045.4       $\Delta$[TiII/Fe]     -0.03     0.11    -0.04    -0.01     0.12 
SMSS~J135544.04-375045.4       $\Delta$[CrI/Fe]       0.00    -0.03    -0.07    -0.01     0.08 
SMSS~J135544.04-375045.4       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J135544.04-375045.4       $\Delta$[CoI/Fe]       0.01    -0.02    -0.11    -0.01     0.12 
SMSS~J135544.04-375045.4       $\Delta$[NiI/Fe]      -0.01     0.02     0.02    -0.01     0.03 
SMSS~J135544.04-375045.4       $\Delta$[SrII/Fe]     -0.01     0.04    -0.12    -0.01     0.13 
SMSS~J135544.04-375045.4       $\Delta$[BaII/Fe]     -0.02     0.10    -0.06    -0.01     0.12 
 
SMSS~J143511.34-420326.4       $\Delta$[FeI/H]        0.06    -0.05    -0.12     0.00     0.14 
SMSS~J143511.34-420326.4       $\Delta$[FeII/H]       0.01     0.10    -0.05     0.00     0.11 
SMSS~J143511.34-420326.4       $\Delta$[Fe/H]         0.06    -0.04    -0.12     0.00     0.13 
SMSS~J143511.34-420326.4       $\Delta$[NaI/Fe]       0.01    -0.03    -0.04    -0.02     0.05 
SMSS~J143511.34-420326.4       $\Delta$[MgI/Fe]       0.00    -0.07     0.04     0.00     0.08 
SMSS~J143511.34-420326.4       $\Delta$[AlI/Fe]       0.00    -0.05    -0.07    -0.01     0.08 
SMSS~J143511.34-420326.4       $\Delta$[SiI/Fe]       0.01    -0.10     0.03     0.00     0.11 
SMSS~J143511.34-420326.4       $\Delta$[CaI/Fe]      -0.02     0.01     0.05     0.00     0.06 
SMSS~J143511.34-420326.4       $\Delta$[ScII/Fe]     -0.02     0.11    -0.14    -0.01     0.17 
SMSS~J143511.34-420326.4       $\Delta$[TiI/Fe]      -0.01     0.02     0.08     0.00     0.09 
SMSS~J143511.34-420326.4       $\Delta$[TiII/Fe]     -0.03     0.11    -0.07     0.00     0.13 
SMSS~J143511.34-420326.4       $\Delta$[CrI/Fe]       0.00    -0.00    -0.08    -0.02     0.08 
SMSS~J143511.34-420326.4       $\Delta$[MnI/Fe]       0.01     0.01    -0.09    -0.02     0.09 
SMSS~J143511.34-420326.4       $\Delta$[CoI/Fe]       0.01    -0.00    -0.09    -0.01     0.09 
SMSS~J143511.34-420326.4       $\Delta$[NiI/Fe]       0.00    -0.00    -0.09    -0.01     0.09 
SMSS~J143511.34-420326.4       $\Delta$[SrII/Fe]     -0.01     0.04    -0.06     0.01     0.07 
SMSS~J143511.34-420326.4       $\Delta$[BaII/Fe]     -0.01     0.13    -0.04     0.01     0.13 
 
SMSS~J143531.93-471904.2       $\Delta$[FeI/H]        0.07    -0.04    -0.12    -0.03     0.15 
SMSS~J143531.93-471904.2       $\Delta$[FeII/H]       0.01     0.11    -0.05     0.01     0.12 
SMSS~J143531.93-471904.2       $\Delta$[Fe/H]         0.07    -0.03    -0.12    -0.03     0.14 
SMSS~J143531.93-471904.2       $\Delta$[NaI/Fe]       0.00    -0.04    -0.06     0.03     0.08 
SMSS~J143531.93-471904.2       $\Delta$[MgI/Fe]      -0.02    -0.05     0.03     0.03     0.06 
SMSS~J143531.93-471904.2       $\Delta$[AlI/Fe]       0.00    -0.02    -0.08     0.03     0.09 
SMSS~J143531.93-471904.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143531.93-471904.2       $\Delta$[CaI/Fe]      -0.03     0.01     0.08     0.03     0.08 
SMSS~J143531.93-471904.2       $\Delta$[ScII/Fe]     -0.03     0.12    -0.08     0.03     0.15 
SMSS~J143531.93-471904.2       $\Delta$[TiI/Fe]      -0.01    -0.00     0.08     0.03     0.08 
SMSS~J143531.93-471904.2       $\Delta$[TiII/Fe]     -0.04     0.12    -0.04     0.03     0.14 
SMSS~J143531.93-471904.2       $\Delta$[CrI/Fe]       0.01    -0.01    -0.07     0.03     0.08 
SMSS~J143531.93-471904.2       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143531.93-471904.2       $\Delta$[CoI/Fe]      -0.01    -0.01    -0.05     0.03     0.06 
SMSS~J143531.93-471904.2       $\Delta$[NiI/Fe]      -0.01     0.01     0.05     0.03     0.05 
SMSS~J143531.93-471904.2       $\Delta$[SrII/Fe]     -0.02     0.07    -0.13     0.03     0.16 
SMSS~J143531.93-471904.2       $\Delta$[BaII/Fe]     -0.02     0.11    -0.05     0.03     0.13 
 
SMSS~J143626.75-363115.5       $\Delta$[FeI/H]        0.05    -0.01    -0.06     0.02     0.08 
SMSS~J143626.75-363115.5       $\Delta$[FeII/H]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143626.75-363115.5       $\Delta$[Fe/H]        -0.00     0.00     0.00    -0.00  -666.00 
SMSS~J143626.75-363115.5       $\Delta$[NaI/Fe]       0.03    -0.03    -0.07     0.00     0.08 
SMSS~J143626.75-363115.5       $\Delta$[MgI/Fe]       0.04    -0.09    -0.07     0.00     0.12 
SMSS~J143626.75-363115.5       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143626.75-363115.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143626.75-363115.5       $\Delta$[CaI/Fe]       0.03    -0.02    -0.06     0.00     0.07 
SMSS~J143626.75-363115.5       $\Delta$[ScII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143626.75-363115.5       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143626.75-363115.5       $\Delta$[TiII/Fe]      0.02     0.10    -0.04     0.00     0.11 
SMSS~J143626.75-363115.5       $\Delta$[CrI/Fe]       0.05    -0.00    -0.02     0.00     0.06 
SMSS~J143626.75-363115.5       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143626.75-363115.5       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143626.75-363115.5       $\Delta$[NiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J143626.75-363115.5       $\Delta$[SrII/Fe]      0.03     0.09    -0.08     0.00     0.13 
SMSS~J143626.75-363115.5       $\Delta$[BaII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
 
SMSS~J144711.50-195545.8       $\Delta$[FeI/H]        0.06    -0.03    -0.07    -0.01     0.10 
SMSS~J144711.50-195545.8       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.01     0.10 
SMSS~J144711.50-195545.8       $\Delta$[Fe/H]         0.06    -0.02    -0.07    -0.01     0.09 
SMSS~J144711.50-195545.8       $\Delta$[NaI/Fe]       0.00    -0.04    -0.11     0.01     0.12 
SMSS~J144711.50-195545.8       $\Delta$[MgI/Fe]       0.00    -0.05    -0.03     0.01     0.06 
SMSS~J144711.50-195545.8       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J144711.50-195545.8       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J144711.50-195545.8       $\Delta$[CaI/Fe]      -0.02     0.00     0.01     0.01     0.02 
SMSS~J144711.50-195545.8       $\Delta$[ScII/Fe]     -0.03     0.10    -0.07     0.01     0.13 
SMSS~J144711.50-195545.8       $\Delta$[TiI/Fe]       0.00     0.00     0.06     0.01     0.06 
SMSS~J144711.50-195545.8       $\Delta$[TiII/Fe]     -0.03     0.11    -0.02     0.01     0.12 
SMSS~J144711.50-195545.8       $\Delta$[CrI/Fe]       0.00    -0.01    -0.01     0.01     0.02 
SMSS~J144711.50-195545.8       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J144711.50-195545.8       $\Delta$[CoI/Fe]       0.01     0.01     0.03     0.01     0.03 
SMSS~J144711.50-195545.8       $\Delta$[NiI/Fe]       0.00     0.00     0.05     0.01     0.05 
SMSS~J144711.50-195545.8       $\Delta$[SrII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J144711.50-195545.8       $\Delta$[BaII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
 
SMSS~J144749.23-330859.5       $\Delta$[FeI/H]        0.06    -0.03    -0.09     0.01     0.11 
SMSS~J144749.23-330859.5       $\Delta$[FeII/H]       0.00     0.10    -0.01     0.00     0.10 
SMSS~J144749.23-330859.5       $\Delta$[Fe/H]         0.06    -0.02    -0.09     0.01     0.11 
SMSS~J144749.23-330859.5       $\Delta$[NaI/Fe]      -0.02     0.00    -0.00    -0.01     0.02 
SMSS~J144749.23-330859.5       $\Delta$[MgI/Fe]      -0.01    -0.08    -0.00    -0.01     0.08 
SMSS~J144749.23-330859.5       $\Delta$[AlI/Fe]       0.00    -0.05    -0.02     0.00     0.05 
SMSS~J144749.23-330859.5       $\Delta$[SiI/Fe]       0.01    -0.11    -0.04     0.00     0.12 
SMSS~J144749.23-330859.5       $\Delta$[CaI/Fe]      -0.02     0.00     0.05    -0.01     0.05 
SMSS~J144749.23-330859.5       $\Delta$[ScII/Fe]     -0.03     0.12     0.03     0.00     0.13 
SMSS~J144749.23-330859.5       $\Delta$[TiI/Fe]       0.00     0.01     0.08     0.00     0.08 
SMSS~J144749.23-330859.5       $\Delta$[TiII/Fe]     -0.03     0.11     0.02    -0.01     0.12 
SMSS~J144749.23-330859.5       $\Delta$[CrI/Fe]       0.01     0.01     0.04     0.00     0.04 
SMSS~J144749.23-330859.5       $\Delta$[MnI/Fe]       0.02     0.01     0.04     0.00     0.04 
SMSS~J144749.23-330859.5       $\Delta$[CoI/Fe]       0.01     0.02     0.07     0.00     0.07 
SMSS~J144749.23-330859.5       $\Delta$[NiI/Fe]       0.01     0.01    -0.01     0.00     0.02 
SMSS~J144749.23-330859.5       $\Delta$[SrII/Fe]     -0.01     0.04    -0.17    -0.01     0.18 
SMSS~J144749.23-330859.5       $\Delta$[BaII/Fe]     -0.02     0.11     0.07     0.00     0.13 
 
SMSS~J145536.24-340538.2       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.01     0.12 
SMSS~J145536.24-340538.2       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.00     0.10 
SMSS~J145536.24-340538.2       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.01     0.11 
SMSS~J145536.24-340538.2       $\Delta$[NaI/Fe]      -0.01     0.00     0.01     0.00     0.01 
SMSS~J145536.24-340538.2       $\Delta$[MgI/Fe]      -0.01    -0.05    -0.00    -0.01     0.05 
SMSS~J145536.24-340538.2       $\Delta$[AlI/Fe]      -0.01     0.00    -0.00    -0.01     0.01 
SMSS~J145536.24-340538.2       $\Delta$[SiI/Fe]       0.00    -0.06    -0.07    -0.01     0.10 
SMSS~J145536.24-340538.2       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.01     0.06 
SMSS~J145536.24-340538.2       $\Delta$[ScII/Fe]     -0.03     0.11     0.03     0.00     0.12 
SMSS~J145536.24-340538.2       $\Delta$[TiI/Fe]       0.00     0.01     0.08     0.00     0.08 
SMSS~J145536.24-340538.2       $\Delta$[TiII/Fe]     -0.03     0.10    -0.00     0.00     0.11 
SMSS~J145536.24-340538.2       $\Delta$[CrI/Fe]       0.00     0.00    -0.00    -0.01     0.01 
SMSS~J145536.24-340538.2       $\Delta$[MnI/Fe]       0.01    -0.01    -0.09    -0.01     0.10 
SMSS~J145536.24-340538.2       $\Delta$[CoI/Fe]       0.00     0.01     0.05    -0.01     0.05 
SMSS~J145536.24-340538.2       $\Delta$[NiI/Fe]       0.00     0.00    -0.05    -0.01     0.06 
SMSS~J145536.24-340538.2       $\Delta$[SrII/Fe]     -0.02     0.11     0.04     0.00     0.12 
SMSS~J145536.24-340538.2       $\Delta$[BaII/Fe]     -0.02     0.11     0.09     0.01     0.14 
 
SMSS~J145738.47-261358.7       $\Delta$[FeI/H]        0.06    -0.07    -0.07     0.01     0.12 
SMSS~J145738.47-261358.7       $\Delta$[FeII/H]       0.00    -0.03    -0.03     0.00     0.04 
SMSS~J145738.47-261358.7       $\Delta$[Fe/H]         0.06    -0.07    -0.07     0.01     0.11 
SMSS~J145738.47-261358.7       $\Delta$[NaI/Fe]       0.00    -0.08    -0.08    -0.01     0.12 
SMSS~J145738.47-261358.7       $\Delta$[MgI/Fe]      -0.01    -0.03    -0.03    -0.01     0.05 
SMSS~J145738.47-261358.7       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J145738.47-261358.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J145738.47-261358.7       $\Delta$[CaI/Fe]      -0.02     0.01     0.01    -0.01     0.02 
SMSS~J145738.47-261358.7       $\Delta$[ScII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J145738.47-261358.7       $\Delta$[TiI/Fe]      -0.01     0.03     0.03    -0.01     0.04 
SMSS~J145738.47-261358.7       $\Delta$[TiII/Fe]     -0.04    -0.05    -0.05    -0.01     0.08 
SMSS~J145738.47-261358.7       $\Delta$[CrI/Fe]       0.00    -0.04    -0.04    -0.01     0.06 
SMSS~J145738.47-261358.7       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J145738.47-261358.7       $\Delta$[CoI/Fe]       0.01    -0.08    -0.08    -0.01     0.12 
SMSS~J145738.47-261358.7       $\Delta$[NiI/Fe]       0.00     0.06     0.06    -0.01     0.08 
SMSS~J145738.47-261358.7       $\Delta$[SrII/Fe]     -0.01    -0.17    -0.17    -0.01     0.24 
SMSS~J145738.47-261358.7       $\Delta$[BaII/Fe]     -0.01    -0.08    -0.08    -0.01     0.12 
 
SMSS~J145902.35-091610.5       $\Delta$[FeI/H]        0.06    -0.08    -0.08    -0.01     0.13 
SMSS~J145902.35-091610.5       $\Delta$[FeII/H]       0.00    -0.02    -0.02     0.00     0.03 
SMSS~J145902.35-091610.5       $\Delta$[Fe/H]         0.06    -0.08    -0.08    -0.01     0.12 
SMSS~J145902.35-091610.5       $\Delta$[NaI/Fe]       0.01    -0.07    -0.07     0.01     0.10 
SMSS~J145902.35-091610.5       $\Delta$[MgI/Fe]      -0.01    -0.03    -0.03     0.01     0.05 
SMSS~J145902.35-091610.5       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J145902.35-091610.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J145902.35-091610.5       $\Delta$[CaI/Fe]      -0.02     0.06     0.06     0.01     0.08 
SMSS~J145902.35-091610.5       $\Delta$[ScII/Fe]     -0.02    -0.14    -0.14     0.01     0.20 
SMSS~J145902.35-091610.5       $\Delta$[TiI/Fe]       0.00     0.05     0.05     0.01     0.07 
SMSS~J145902.35-091610.5       $\Delta$[TiII/Fe]     -0.04    -0.00    -0.00     0.01     0.04 
SMSS~J145902.35-091610.5       $\Delta$[CrI/Fe]       0.01    -0.02    -0.02     0.01     0.04 
SMSS~J145902.35-091610.5       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J145902.35-091610.5       $\Delta$[CoI/Fe]       0.02    -0.00    -0.00     0.01     0.03 
SMSS~J145902.35-091610.5       $\Delta$[NiI/Fe]       0.00     0.04     0.04     0.01     0.05 
SMSS~J145902.35-091610.5       $\Delta$[SrII/Fe]     -0.02    -0.11    -0.11     0.01     0.16 
SMSS~J145902.35-091610.5       $\Delta$[BaII/Fe]     -0.02    -0.08    -0.08     0.01     0.12 
 
SMSS~J151044.04-395653.6       $\Delta$[FeI/H]        0.07    -0.07    -0.16    -0.03     0.19 
SMSS~J151044.04-395653.6       $\Delta$[FeII/H]       0.01     0.10    -0.09     0.01     0.14 
SMSS~J151044.04-395653.6       $\Delta$[Fe/H]         0.07    -0.06    -0.16    -0.03     0.18 
SMSS~J151044.04-395653.6       $\Delta$[NaI/Fe]       0.00    -0.05    -0.00    -0.02     0.06 
SMSS~J151044.04-395653.6       $\Delta$[MgI/Fe]      -0.01    -0.04     0.09     0.01     0.10 
SMSS~J151044.04-395653.6       $\Delta$[AlI/Fe]       0.01    -0.05     0.03     0.02     0.06 
SMSS~J151044.04-395653.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J151044.04-395653.6       $\Delta$[CaI/Fe]      -0.03     0.01     0.07     0.01     0.07 
SMSS~J151044.04-395653.6       $\Delta$[ScII/Fe]     -0.03     0.12    -0.11     0.03     0.17 
SMSS~J151044.04-395653.6       $\Delta$[TiI/Fe]      -0.01     0.03     0.09     0.01     0.09 
SMSS~J151044.04-395653.6       $\Delta$[TiII/Fe]     -0.04     0.13    -0.04     0.04     0.15 
SMSS~J151044.04-395653.6       $\Delta$[CrI/Fe]       0.01    -0.01    -0.09    -0.02     0.10 
SMSS~J151044.04-395653.6       $\Delta$[MnI/Fe]       0.01    -0.02    -0.12    -0.02     0.13 
SMSS~J151044.04-395653.6       $\Delta$[CoI/Fe]       0.00     0.01    -0.07    -0.02     0.08 
SMSS~J151044.04-395653.6       $\Delta$[NiI/Fe]       0.00    -0.00    -0.07    -0.01     0.08 
SMSS~J151044.04-395653.6       $\Delta$[SrII/Fe]     -0.02     0.06     0.01     0.05     0.08 
SMSS~J151044.04-395653.6       $\Delta$[BaII/Fe]     -0.01     0.12    -0.05     0.04     0.14 
 
SMSS~J151056.54-793923.8       $\Delta$[FeI/H]        0.08    -0.06    -0.18    -0.04     0.21 
SMSS~J151056.54-793923.8       $\Delta$[FeII/H]       0.01     0.11    -0.09     0.04     0.15 
SMSS~J151056.54-793923.8       $\Delta$[Fe/H]         0.08    -0.05    -0.17    -0.03     0.20 
SMSS~J151056.54-793923.8       $\Delta$[NaI/Fe]      -0.01    -0.06     0.03    -0.02     0.07 
SMSS~J151056.54-793923.8       $\Delta$[MgI/Fe]      -0.01    -0.00     0.08     0.01     0.09 
SMSS~J151056.54-793923.8       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J151056.54-793923.8       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J151056.54-793923.8       $\Delta$[CaI/Fe]      -0.03    -0.01     0.02     0.00     0.04 
SMSS~J151056.54-793923.8       $\Delta$[ScII/Fe]     -0.04     0.10    -0.08     0.06     0.15 
SMSS~J151056.54-793923.8       $\Delta$[TiI/Fe]      -0.01     0.01     0.06     0.00     0.07 
SMSS~J151056.54-793923.8       $\Delta$[TiII/Fe]     -0.05     0.13    -0.04     0.06     0.16 
SMSS~J151056.54-793923.8       $\Delta$[CrI/Fe]       0.00    -0.04    -0.08    -0.03     0.09 
SMSS~J151056.54-793923.8       $\Delta$[MnI/Fe]       0.01    -0.04    -0.06    -0.02     0.07 
SMSS~J151056.54-793923.8       $\Delta$[CoI/Fe]       0.00    -0.00    -0.04    -0.01     0.04 
SMSS~J151056.54-793923.8       $\Delta$[NiI/Fe]       0.00    -0.01    -0.04    -0.01     0.04 
SMSS~J151056.54-793923.8       $\Delta$[SrII/Fe]     -0.03     0.08     0.01     0.07     0.11 
SMSS~J151056.54-793923.8       $\Delta$[BaII/Fe]     -0.03     0.12    -0.05     0.07     0.15 
 
SMSS~J152349.60-222540.5       $\Delta$[FeI/H]        0.06    -0.01    -0.06     0.01     0.09 
SMSS~J152349.60-222540.5       $\Delta$[FeII/H]       0.01     0.11    -0.02     0.01     0.11 
SMSS~J152349.60-222540.5       $\Delta$[Fe/H]         0.06    -0.01    -0.06     0.01     0.08 
SMSS~J152349.60-222540.5       $\Delta$[NaI/Fe]      -0.01    -0.00    -0.00    -0.01     0.01 
SMSS~J152349.60-222540.5       $\Delta$[MgI/Fe]      -0.02    -0.04    -0.03    -0.01     0.06 
SMSS~J152349.60-222540.5       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J152349.60-222540.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J152349.60-222540.5       $\Delta$[CaI/Fe]      -0.02    -0.00     0.02    -0.01     0.03 
SMSS~J152349.60-222540.5       $\Delta$[ScII/Fe]     -0.03     0.10     0.03    -0.01     0.10 
SMSS~J152349.60-222540.5       $\Delta$[TiI/Fe]       0.01    -0.00     0.05    -0.01     0.05 
SMSS~J152349.60-222540.5       $\Delta$[TiII/Fe]     -0.03     0.11    -0.00    -0.01     0.11 
SMSS~J152349.60-222540.5       $\Delta$[CrI/Fe]       0.00    -0.01    -0.04    -0.01     0.04 
SMSS~J152349.60-222540.5       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J152349.60-222540.5       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J152349.60-222540.5       $\Delta$[NiI/Fe]       0.00     0.01     0.05    -0.01     0.05 
SMSS~J152349.60-222540.5       $\Delta$[SrII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J152349.60-222540.5       $\Delta$[BaII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
 
SMSS~J153601.77-013125.2       $\Delta$[FeI/H]        0.06    -0.03    -0.09    -0.01     0.11 
SMSS~J153601.77-013125.2       $\Delta$[FeII/H]       0.00     0.10    -0.01     0.01     0.10 
SMSS~J153601.77-013125.2       $\Delta$[Fe/H]         0.06    -0.03    -0.09    -0.01     0.11 
SMSS~J153601.77-013125.2       $\Delta$[NaI/Fe]       0.00    -0.03    -0.09     0.01     0.10 
SMSS~J153601.77-013125.2       $\Delta$[MgI/Fe]      -0.01    -0.05    -0.02     0.01     0.06 
SMSS~J153601.77-013125.2       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J153601.77-013125.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J153601.77-013125.2       $\Delta$[CaI/Fe]      -0.02    -0.00     0.04     0.01     0.04 
SMSS~J153601.77-013125.2       $\Delta$[ScII/Fe]     -0.02     0.12    -0.06     0.01     0.13 
SMSS~J153601.77-013125.2       $\Delta$[TiI/Fe]       0.00    -0.00     0.02     0.01     0.02 
SMSS~J153601.77-013125.2       $\Delta$[TiII/Fe]     -0.03     0.11    -0.06     0.01     0.13 
SMSS~J153601.77-013125.2       $\Delta$[CrI/Fe]       0.00    -0.00    -0.03     0.01     0.03 
SMSS~J153601.77-013125.2       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J153601.77-013125.2       $\Delta$[CoI/Fe]       0.01     0.01     0.06     0.01     0.06 
SMSS~J153601.77-013125.2       $\Delta$[NiI/Fe]      -0.01     0.01     0.04     0.01     0.04 
SMSS~J153601.77-013125.2       $\Delta$[SrII/Fe]     -0.02     0.13     0.02     0.01     0.13 
SMSS~J153601.77-013125.2       $\Delta$[BaII/Fe]     -0.02     0.11     0.03     0.01     0.11 
 
SMSS~J154332.59-300038.2       $\Delta$[FeI/H]        0.06    -0.04    -0.11    -0.01     0.13 
SMSS~J154332.59-300038.2       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.01     0.10 
SMSS~J154332.59-300038.2       $\Delta$[Fe/H]         0.06    -0.03    -0.10    -0.01     0.12 
SMSS~J154332.59-300038.2       $\Delta$[NaI/Fe]      -0.01    -0.01    -0.04    -0.01     0.04 
SMSS~J154332.59-300038.2       $\Delta$[MgI/Fe]       0.00    -0.05     0.00     0.01     0.05 
SMSS~J154332.59-300038.2       $\Delta$[AlI/Fe]       0.00    -0.05    -0.04    -0.00     0.06 
SMSS~J154332.59-300038.2       $\Delta$[SiI/Fe]       0.02    -0.07    -0.02     0.02     0.08 
SMSS~J154332.59-300038.2       $\Delta$[CaI/Fe]      -0.01     0.01     0.06     0.02     0.07 
SMSS~J154332.59-300038.2       $\Delta$[ScII/Fe]     -0.03     0.11    -0.04     0.01     0.12 
SMSS~J154332.59-300038.2       $\Delta$[TiI/Fe]       0.01     0.01     0.08     0.01     0.09 
SMSS~J154332.59-300038.2       $\Delta$[TiII/Fe]     -0.03     0.12     0.00     0.02     0.13 
SMSS~J154332.59-300038.2       $\Delta$[CrI/Fe]       0.01     0.01    -0.01     0.01     0.02 
SMSS~J154332.59-300038.2       $\Delta$[MnI/Fe]       0.02     0.00    -0.08     0.01     0.08 
SMSS~J154332.59-300038.2       $\Delta$[CoI/Fe]       0.01     0.00     0.01     0.01     0.02 
SMSS~J154332.59-300038.2       $\Delta$[NiI/Fe]       0.01     0.01    -0.03     0.01     0.03 
SMSS~J154332.59-300038.2       $\Delta$[SrII/Fe]     -0.02     0.09    -0.19    -0.00     0.21 
SMSS~J154332.59-300038.2       $\Delta$[BaII/Fe]     -0.02     0.11    -0.06     0.01     0.13 
 
SMSS~J154340.00-831819.5       $\Delta$[FeI/H]        0.07    -0.06    -0.15    -0.01     0.18 
SMSS~J154340.00-831819.5       $\Delta$[FeII/H]       0.00     0.10    -0.10     0.02     0.14 
SMSS~J154340.00-831819.5       $\Delta$[Fe/H]         0.07    -0.05    -0.15    -0.01     0.17 
SMSS~J154340.00-831819.5       $\Delta$[NaI/Fe]       0.00    -0.05     0.03    -0.01     0.06 
SMSS~J154340.00-831819.5       $\Delta$[MgI/Fe]      -0.01    -0.05     0.08     0.01     0.09 
SMSS~J154340.00-831819.5       $\Delta$[AlI/Fe]       0.00    -0.05     0.02     0.01     0.05 
SMSS~J154340.00-831819.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J154340.00-831819.5       $\Delta$[CaI/Fe]      -0.03     0.02     0.06    -0.00     0.06 
SMSS~J154340.00-831819.5       $\Delta$[ScII/Fe]     -0.04     0.10    -0.10     0.03     0.15 
SMSS~J154340.00-831819.5       $\Delta$[TiI/Fe]      -0.01     0.03     0.09    -0.00     0.09 
SMSS~J154340.00-831819.5       $\Delta$[TiII/Fe]     -0.05     0.11    -0.04     0.03     0.13 
SMSS~J154340.00-831819.5       $\Delta$[CrI/Fe]       0.00    -0.02    -0.09    -0.02     0.10 
SMSS~J154340.00-831819.5       $\Delta$[MnI/Fe]       0.01    -0.02    -0.13    -0.02     0.14 
SMSS~J154340.00-831819.5       $\Delta$[CoI/Fe]       0.00     0.02    -0.03    -0.01     0.04 
SMSS~J154340.00-831819.5       $\Delta$[NiI/Fe]       0.00     0.01    -0.07    -0.01     0.08 
SMSS~J154340.00-831819.5       $\Delta$[SrII/Fe]     -0.02     0.09    -0.11     0.04     0.15 
SMSS~J154340.00-831819.5       $\Delta$[BaII/Fe]     -0.03     0.11    -0.04     0.04     0.13 
 
SMSS~J154521.54-102047.4       $\Delta$[FeI/H]        0.05    -0.01    -0.05     0.02     0.07 
SMSS~J154521.54-102047.4       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J154521.54-102047.4       $\Delta$[Fe/H]         0.05    -0.00    -0.05     0.02     0.07 
SMSS~J154521.54-102047.4       $\Delta$[NaI/Fe]       0.00    -0.09    -0.07    -0.02     0.12 
SMSS~J154521.54-102047.4       $\Delta$[MgI/Fe]      -0.01    -0.09    -0.02    -0.02     0.09 
SMSS~J154521.54-102047.4       $\Delta$[AlI/Fe]      -0.01    -0.02    -0.05    -0.02     0.06 
SMSS~J154521.54-102047.4       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J154521.54-102047.4       $\Delta$[CaI/Fe]      -0.02    -0.02     0.01    -0.02     0.03 
SMSS~J154521.54-102047.4       $\Delta$[ScII/Fe]     -0.02     0.09    -0.04    -0.02     0.10 
SMSS~J154521.54-102047.4       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J154521.54-102047.4       $\Delta$[TiII/Fe]     -0.03     0.09    -0.03    -0.02     0.10 
SMSS~J154521.54-102047.4       $\Delta$[CrI/Fe]       0.00    -0.01    -0.01    -0.02     0.03 
SMSS~J154521.54-102047.4       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J154521.54-102047.4       $\Delta$[CoI/Fe]      -0.01     0.00     0.02    -0.02     0.03 
SMSS~J154521.54-102047.4       $\Delta$[NiI/Fe]      -0.01     0.00     0.03    -0.02     0.03 
SMSS~J154521.54-102047.4       $\Delta$[SrII/Fe]     -0.01     0.07    -0.14    -0.02     0.16 
SMSS~J154521.54-102047.4       $\Delta$[BaII/Fe]     -0.01     0.10     0.02    -0.02     0.10 
 
SMSS~J154634.19-081030.9       $\Delta$[FeI/H]        0.06    -0.02    -0.10     0.00     0.12 
SMSS~J154634.19-081030.9       $\Delta$[FeII/H]       0.01     0.10     0.00     0.00     0.10 
SMSS~J154634.19-081030.9       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.00     0.12 
SMSS~J154634.19-081030.9       $\Delta$[NaI/Fe]      -0.01     0.02     0.09     0.01     0.09 
SMSS~J154634.19-081030.9       $\Delta$[MgI/Fe]      -0.01    -0.06     0.01     0.00     0.06 
SMSS~J154634.19-081030.9       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.03    -0.01     0.04 
SMSS~J154634.19-081030.9       $\Delta$[SiI/Fe]       0.01    -0.08    -0.04    -0.01     0.09 
SMSS~J154634.19-081030.9       $\Delta$[CaI/Fe]      -0.02     0.01     0.07     0.00     0.07 
SMSS~J154634.19-081030.9       $\Delta$[ScII/Fe]     -0.03     0.11     0.04     0.00     0.12 
SMSS~J154634.19-081030.9       $\Delta$[TiI/Fe]       0.00     0.01     0.09     0.00     0.09 
SMSS~J154634.19-081030.9       $\Delta$[TiII/Fe]     -0.03     0.11     0.04     0.00     0.12 
SMSS~J154634.19-081030.9       $\Delta$[CrI/Fe]       0.00     0.01     0.08     0.00     0.08 
SMSS~J154634.19-081030.9       $\Delta$[MnI/Fe]       0.01     0.02     0.09     0.00     0.09 
SMSS~J154634.19-081030.9       $\Delta$[CoI/Fe]       0.01     0.02     0.09     0.00     0.09 
SMSS~J154634.19-081030.9       $\Delta$[NiI/Fe]       0.01     0.02     0.04     0.00     0.04 
SMSS~J154634.19-081030.9       $\Delta$[SrII/Fe]     -0.03     0.10     0.01     0.00     0.10 
SMSS~J154634.19-081030.9       $\Delta$[BaII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
 
SMSS~J155730.10-293922.6       $\Delta$[FeI/H]        0.06    -0.02    -0.09     0.00     0.11 
SMSS~J155730.10-293922.6       $\Delta$[FeII/H]       0.01     0.11    -0.03     0.00     0.11 
SMSS~J155730.10-293922.6       $\Delta$[Fe/H]         0.06    -0.01    -0.09     0.00     0.10 
SMSS~J155730.10-293922.6       $\Delta$[NaI/Fe]       0.01    -0.03    -0.07     0.00     0.08 
SMSS~J155730.10-293922.6       $\Delta$[MgI/Fe]      -0.01    -0.08    -0.01     0.00     0.08 
SMSS~J155730.10-293922.6       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.04     0.00     0.05 
SMSS~J155730.10-293922.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J155730.10-293922.6       $\Delta$[CaI/Fe]      -0.02    -0.02     0.04     0.00     0.04 
SMSS~J155730.10-293922.6       $\Delta$[ScII/Fe]     -0.02     0.10    -0.12     0.00     0.16 
SMSS~J155730.10-293922.6       $\Delta$[TiI/Fe]      -0.01    -0.01     0.06     0.00     0.06 
SMSS~J155730.10-293922.6       $\Delta$[TiII/Fe]     -0.03     0.11    -0.03     0.00     0.12 
SMSS~J155730.10-293922.6       $\Delta$[CrI/Fe]       0.00     0.00     0.01     0.00     0.01 
SMSS~J155730.10-293922.6       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J155730.10-293922.6       $\Delta$[CoI/Fe]       0.00    -0.01    -0.00     0.00     0.01 
SMSS~J155730.10-293922.6       $\Delta$[NiI/Fe]      -0.01     0.00     0.06     0.00     0.06 
SMSS~J155730.10-293922.6       $\Delta$[SrII/Fe]     -0.01     0.04    -0.16     0.00     0.17 
SMSS~J155730.10-293922.6       $\Delta$[BaII/Fe]     -0.01     0.10    -0.07     0.00     0.13 
 
SMSS~J160624.86-253008.6       $\Delta$[FeI/H]        0.06    -0.02    -0.08     0.00     0.10 
SMSS~J160624.86-253008.6       $\Delta$[FeII/H]       0.00     0.09    -0.02     0.00     0.09 
SMSS~J160624.86-253008.6       $\Delta$[Fe/H]         0.06    -0.01    -0.08     0.00     0.10 
SMSS~J160624.86-253008.6       $\Delta$[NaI/Fe]       0.00    -0.06    -0.08     0.00     0.10 
SMSS~J160624.86-253008.6       $\Delta$[MgI/Fe]      -0.01    -0.05    -0.03     0.00     0.06 
SMSS~J160624.86-253008.6       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J160624.86-253008.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J160624.86-253008.6       $\Delta$[CaI/Fe]      -0.01    -0.02     0.02     0.00     0.02 
SMSS~J160624.86-253008.6       $\Delta$[ScII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J160624.86-253008.6       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J160624.86-253008.6       $\Delta$[TiII/Fe]     -0.03     0.10     0.03     0.00     0.11 
SMSS~J160624.86-253008.6       $\Delta$[CrI/Fe]       0.00    -0.01     0.04     0.00     0.04 
SMSS~J160624.86-253008.6       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J160624.86-253008.6       $\Delta$[CoI/Fe]       0.01     0.00     0.06     0.00     0.06 
SMSS~J160624.86-253008.6       $\Delta$[NiI/Fe]       0.00     0.00     0.07     0.00     0.07 
SMSS~J160624.86-253008.6       $\Delta$[SrII/Fe]     -0.03     0.09    -0.01     0.00     0.10 
SMSS~J160624.86-253008.6       $\Delta$[BaII/Fe]     -0.01     0.09     0.06     0.00     0.11 
 
SMSS~J162526.57-762949.8       $\Delta$[FeI/H]        0.06    -0.03    -0.09     0.00     0.11 
SMSS~J162526.57-762949.8       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.01     0.10 
SMSS~J162526.57-762949.8       $\Delta$[Fe/H]         0.06    -0.02    -0.09     0.00     0.11 
SMSS~J162526.57-762949.8       $\Delta$[NaI/Fe]      -0.01    -0.02    -0.03    -0.01     0.04 
SMSS~J162526.57-762949.8       $\Delta$[MgI/Fe]       0.00    -0.06    -0.01    -0.00     0.06 
SMSS~J162526.57-762949.8       $\Delta$[AlI/Fe]      -0.01    -0.04    -0.08    -0.01     0.09 
SMSS~J162526.57-762949.8       $\Delta$[SiI/Fe]       0.01    -0.07    -0.07    -0.00     0.10 
SMSS~J162526.57-762949.8       $\Delta$[CaI/Fe]      -0.02     0.00     0.06    -0.00     0.06 
SMSS~J162526.57-762949.8       $\Delta$[ScII/Fe]     -0.03     0.10    -0.01    -0.00     0.11 
SMSS~J162526.57-762949.8       $\Delta$[TiI/Fe]       0.01     0.01     0.08     0.01     0.08 
SMSS~J162526.57-762949.8       $\Delta$[TiII/Fe]     -0.04     0.10     0.01    -0.00     0.11 
SMSS~J162526.57-762949.8       $\Delta$[CrI/Fe]       0.00     0.00     0.04    -0.00     0.04 
SMSS~J162526.57-762949.8       $\Delta$[MnI/Fe]       0.01    -0.01     0.04    -0.00     0.04 
SMSS~J162526.57-762949.8       $\Delta$[CoI/Fe]       0.01     0.00     0.05    -0.00     0.05 
SMSS~J162526.57-762949.8       $\Delta$[NiI/Fe]       0.01     0.00     0.02    -0.00     0.02 
SMSS~J162526.57-762949.8       $\Delta$[SrII/Fe]     -0.02     0.10     0.04     0.01     0.11 
SMSS~J162526.57-762949.8       $\Delta$[BaII/Fe]     -0.02     0.10     0.07     0.01     0.12 
 
SMSS~J163040.08-715639.1       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.01     0.12 
SMSS~J163040.08-715639.1       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J163040.08-715639.1       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.01     0.12 
SMSS~J163040.08-715639.1       $\Delta$[NaI/Fe]      -0.02     0.01     0.04    -0.00     0.04 
SMSS~J163040.08-715639.1       $\Delta$[MgI/Fe]      -0.01    -0.06     0.02    -0.00     0.07 
SMSS~J163040.08-715639.1       $\Delta$[AlI/Fe]      -0.01    -0.00    -0.01    -0.01     0.02 
SMSS~J163040.08-715639.1       $\Delta$[SiI/Fe]       0.01    -0.05    -0.04    -0.00     0.07 
SMSS~J163040.08-715639.1       $\Delta$[CaI/Fe]      -0.03     0.01     0.06    -0.01     0.07 
SMSS~J163040.08-715639.1       $\Delta$[ScII/Fe]     -0.03     0.13     0.06    -0.00     0.14 
SMSS~J163040.08-715639.1       $\Delta$[TiI/Fe]      -0.01     0.02     0.08    -0.00     0.08 
SMSS~J163040.08-715639.1       $\Delta$[TiII/Fe]     -0.04     0.12     0.04    -0.00     0.13 
SMSS~J163040.08-715639.1       $\Delta$[CrI/Fe]       0.00     0.03     0.06    -0.00     0.06 
SMSS~J163040.08-715639.1       $\Delta$[MnI/Fe]       0.00     0.02     0.05     0.00     0.05 
SMSS~J163040.08-715639.1       $\Delta$[CoI/Fe]      -0.01     0.03     0.05    -0.00     0.06 
SMSS~J163040.08-715639.1       $\Delta$[NiI/Fe]      -0.01     0.02    -0.00    -0.00     0.02 
SMSS~J163040.08-715639.1       $\Delta$[SrII/Fe]     -0.02     0.13     0.03     0.00     0.13 
SMSS~J163040.08-715639.1       $\Delta$[BaII/Fe]     -0.03     0.12     0.09    -0.00     0.15 
 
SMSS~J163800.01-794316.3       $\Delta$[FeI/H]        0.05    -0.04    -0.07     0.01     0.10 
SMSS~J163800.01-794316.3       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J163800.01-794316.3       $\Delta$[Fe/H]         0.05    -0.03    -0.07     0.01     0.09 
SMSS~J163800.01-794316.3       $\Delta$[NaI/Fe]      -0.01     0.00    -0.00    -0.00     0.01 
SMSS~J163800.01-794316.3       $\Delta$[MgI/Fe]       0.00    -0.08     0.02     0.01     0.08 
SMSS~J163800.01-794316.3       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.04    -0.00     0.04 
SMSS~J163800.01-794316.3       $\Delta$[SiI/Fe]       0.01    -0.08    -0.02     0.01     0.08 
SMSS~J163800.01-794316.3       $\Delta$[CaI/Fe]      -0.02     0.01     0.04    -0.00     0.04 
SMSS~J163800.01-794316.3       $\Delta$[ScII/Fe]     -0.02     0.12    -0.04    -0.00     0.13 
SMSS~J163800.01-794316.3       $\Delta$[TiI/Fe]       0.00     0.03     0.06    -0.00     0.07 
SMSS~J163800.01-794316.3       $\Delta$[TiII/Fe]     -0.02     0.11    -0.01    -0.00     0.11 
SMSS~J163800.01-794316.3       $\Delta$[CrI/Fe]       0.00     0.02    -0.02    -0.00     0.03 
SMSS~J163800.01-794316.3       $\Delta$[MnI/Fe]       0.02     0.00    -0.09     0.01     0.10 
SMSS~J163800.01-794316.3       $\Delta$[CoI/Fe]       0.01     0.01    -0.02     0.01     0.03 
SMSS~J163800.01-794316.3       $\Delta$[NiI/Fe]       0.00     0.00    -0.05    -0.00     0.05 
SMSS~J163800.01-794316.3       $\Delta$[SrII/Fe]     -0.01     0.10    -0.16    -0.01     0.19 
SMSS~J163800.01-794316.3       $\Delta$[BaII/Fe]     -0.02     0.13     0.05    -0.00     0.14 
 
SMSS~J164707.10-001155.5       $\Delta$[FeI/H]        0.06    -0.01    -0.06     0.01     0.09 
SMSS~J164707.10-001155.5       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J164707.10-001155.5       $\Delta$[Fe/H]         0.06    -0.00    -0.06     0.01     0.08 
SMSS~J164707.10-001155.5       $\Delta$[NaI/Fe]      -0.01    -0.04    -0.07    -0.01     0.08 
SMSS~J164707.10-001155.5       $\Delta$[MgI/Fe]      -0.01    -0.09    -0.02    -0.01     0.09 
SMSS~J164707.10-001155.5       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J164707.10-001155.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J164707.10-001155.5       $\Delta$[CaI/Fe]      -0.02    -0.02     0.02    -0.01     0.03 
SMSS~J164707.10-001155.5       $\Delta$[ScII/Fe]     -0.03     0.10    -0.05    -0.01     0.12 
SMSS~J164707.10-001155.5       $\Delta$[TiI/Fe]       0.00    -0.01     0.05    -0.01     0.05 
SMSS~J164707.10-001155.5       $\Delta$[TiII/Fe]     -0.04     0.10    -0.03    -0.01     0.12 
SMSS~J164707.10-001155.5       $\Delta$[CrI/Fe]       0.00    -0.01    -0.00    -0.01     0.01 
SMSS~J164707.10-001155.5       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J164707.10-001155.5       $\Delta$[CoI/Fe]       0.01    -0.02    -0.12    -0.01     0.12 
SMSS~J164707.10-001155.5       $\Delta$[NiI/Fe]       0.00     0.00     0.03    -0.01     0.03 
SMSS~J164707.10-001155.5       $\Delta$[SrII/Fe]     -0.01     0.06    -0.13    -0.01     0.15 
SMSS~J164707.10-001155.5       $\Delta$[BaII/Fe]     -0.02     0.09    -0.02    -0.01     0.10 
 
SMSS~J164757.15-651940.6       $\Delta$[FeI/H]        0.08    -0.05    -0.13    -0.01     0.16 
SMSS~J164757.15-651940.6       $\Delta$[FeII/H]      -0.01     0.09    -0.05     0.01     0.10 
SMSS~J164757.15-651940.6       $\Delta$[Fe/H]         0.07    -0.04    -0.13    -0.01     0.15 
SMSS~J164757.15-651940.6       $\Delta$[NaI/Fe]      -0.01    -0.03    -0.05    -0.03     0.07 
SMSS~J164757.15-651940.6       $\Delta$[MgI/Fe]      -0.00    -0.06     0.05    -0.00     0.07 
SMSS~J164757.15-651940.6       $\Delta$[AlI/Fe]      -0.02    -0.04    -0.09    -0.02     0.11 
SMSS~J164757.15-651940.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J164757.15-651940.6       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.00     0.06 
SMSS~J164757.15-651940.6       $\Delta$[ScII/Fe]     -0.04     0.11    -0.11    -0.00     0.17 
SMSS~J164757.15-651940.6       $\Delta$[TiI/Fe]       0.01     0.01     0.10     0.01     0.10 
SMSS~J164757.15-651940.6       $\Delta$[TiII/Fe]     -0.06     0.11    -0.04     0.01     0.14 
SMSS~J164757.15-651940.6       $\Delta$[CrI/Fe]      -0.00    -0.01    -0.05    -0.01     0.06 
SMSS~J164757.15-651940.6       $\Delta$[MnI/Fe]       0.01    -0.02    -0.12    -0.02     0.13 
SMSS~J164757.15-651940.6       $\Delta$[CoI/Fe]       0.01     0.00    -0.00    -0.00     0.01 
SMSS~J164757.15-651940.6       $\Delta$[NiI/Fe]       0.01     0.00    -0.06    -0.01     0.07 
SMSS~J164757.15-651940.6       $\Delta$[SrII/Fe]     -0.03     0.08    -0.13    -0.00     0.16 
SMSS~J164757.15-651940.6       $\Delta$[BaII/Fe]     -0.03     0.10    -0.08    -0.00     0.14 
 
SMSS~J165244.66-271205.2       $\Delta$[FeI/H]        0.07    -0.05    -0.12    -0.01     0.15 
SMSS~J165244.66-271205.2       $\Delta$[FeII/H]       0.00     0.09    -0.04     0.01     0.10 
SMSS~J165244.66-271205.2       $\Delta$[Fe/H]         0.07    -0.04    -0.11    -0.01     0.14 
SMSS~J165244.66-271205.2       $\Delta$[NaI/Fe]      -0.02    -0.02    -0.08    -0.02     0.08 
SMSS~J165244.66-271205.2       $\Delta$[MgI/Fe]      -0.01    -0.06     0.02    -0.00     0.06 
SMSS~J165244.66-271205.2       $\Delta$[AlI/Fe]      -0.01    -0.04    -0.06    -0.01     0.07 
SMSS~J165244.66-271205.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J165244.66-271205.2       $\Delta$[CaI/Fe]      -0.02     0.01     0.06     0.01     0.07 
SMSS~J165244.66-271205.2       $\Delta$[ScII/Fe]     -0.05     0.10    -0.10    -0.00     0.15 
SMSS~J165244.66-271205.2       $\Delta$[TiI/Fe]       0.01     0.01     0.08     0.01     0.09 
SMSS~J165244.66-271205.2       $\Delta$[TiII/Fe]     -0.06     0.10    -0.05     0.01     0.12 
SMSS~J165244.66-271205.2       $\Delta$[CrI/Fe]       0.00    -0.01    -0.05    -0.01     0.05 
SMSS~J165244.66-271205.2       $\Delta$[MnI/Fe]       0.00    -0.02    -0.08    -0.01     0.08 
SMSS~J165244.66-271205.2       $\Delta$[CoI/Fe]       0.00     0.00    -0.01    -0.00     0.01 
SMSS~J165244.66-271205.2       $\Delta$[NiI/Fe]       0.00    -0.02    -0.09    -0.02     0.09 
SMSS~J165244.66-271205.2       $\Delta$[SrII/Fe]     -0.03     0.08    -0.19    -0.00     0.20 
SMSS~J165244.66-271205.2       $\Delta$[BaII/Fe]     -0.04     0.10    -0.09    -0.00     0.14 
 
SMSS~J165501.84-664110.7       $\Delta$[FeI/H]        0.08    -0.06    -0.16    -0.02     0.19 
SMSS~J165501.84-664110.7       $\Delta$[FeII/H]       0.01     0.11    -0.08     0.03     0.14 
SMSS~J165501.84-664110.7       $\Delta$[Fe/H]         0.08    -0.05    -0.16    -0.02     0.18 
SMSS~J165501.84-664110.7       $\Delta$[NaI/Fe]       0.00     0.01    -0.01    -0.02     0.03 
SMSS~J165501.84-664110.7       $\Delta$[MgI/Fe]      -0.01    -0.03     0.07     0.01     0.07 
SMSS~J165501.84-664110.7       $\Delta$[AlI/Fe]      -0.02    -0.06     0.02    -0.00     0.06 
SMSS~J165501.84-664110.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J165501.84-664110.7       $\Delta$[CaI/Fe]      -0.04     0.02     0.06    -0.00     0.07 
SMSS~J165501.84-664110.7       $\Delta$[ScII/Fe]     -0.03     0.09    -0.06     0.04     0.12 
SMSS~J165501.84-664110.7       $\Delta$[TiI/Fe]      -0.01     0.02     0.05    -0.00     0.05 
SMSS~J165501.84-664110.7       $\Delta$[TiII/Fe]     -0.05     0.11    -0.05     0.04     0.14 
SMSS~J165501.84-664110.7       $\Delta$[CrI/Fe]      -0.01    -0.01    -0.10    -0.03     0.11 
SMSS~J165501.84-664110.7       $\Delta$[MnI/Fe]       0.01    -0.02    -0.11    -0.02     0.12 
SMSS~J165501.84-664110.7       $\Delta$[CoI/Fe]       0.00     0.01    -0.05    -0.01     0.06 
SMSS~J165501.84-664110.7       $\Delta$[NiI/Fe]       0.00     0.00    -0.07    -0.01     0.08 
SMSS~J165501.84-664110.7       $\Delta$[SrII/Fe]     -0.03     0.11    -0.16     0.04     0.20 
SMSS~J165501.84-664110.7       $\Delta$[BaII/Fe]     -0.04     0.15     0.15     0.05     0.22 
 
SMSS~J165512.00-725554.9       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.00     0.12 
SMSS~J165512.00-725554.9       $\Delta$[FeII/H]       0.00     0.09    -0.02     0.01     0.09 
SMSS~J165512.00-725554.9       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.00     0.11 
SMSS~J165512.00-725554.9       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J165512.00-725554.9       $\Delta$[MgI/Fe]      -0.01    -0.05    -0.02    -0.00     0.05 
SMSS~J165512.00-725554.9       $\Delta$[AlI/Fe]       0.00    -0.05    -0.05    -0.01     0.07 
SMSS~J165512.00-725554.9       $\Delta$[SiI/Fe]       0.01    -0.06    -0.08    -0.00     0.10 
SMSS~J165512.00-725554.9       $\Delta$[CaI/Fe]      -0.02     0.00     0.05    -0.01     0.05 
SMSS~J165512.00-725554.9       $\Delta$[ScII/Fe]     -0.03     0.10    -0.02    -0.00     0.11 
SMSS~J165512.00-725554.9       $\Delta$[TiI/Fe]       0.00    -0.01     0.08    -0.00     0.08 
SMSS~J165512.00-725554.9       $\Delta$[TiII/Fe]     -0.04     0.10    -0.00    -0.00     0.11 
SMSS~J165512.00-725554.9       $\Delta$[CrI/Fe]       0.00    -0.01     0.04    -0.00     0.04 
SMSS~J165512.00-725554.9       $\Delta$[MnI/Fe]       0.01    -0.01    -0.00    -0.00     0.02 
SMSS~J165512.00-725554.9       $\Delta$[CoI/Fe]       0.01     0.00     0.04    -0.00     0.04 
SMSS~J165512.00-725554.9       $\Delta$[NiI/Fe]       0.00     0.00    -0.00    -0.00     0.01 
SMSS~J165512.00-725554.9       $\Delta$[SrII/Fe]     -0.02     0.09    -0.14    -0.01     0.17 
SMSS~J165512.00-725554.9       $\Delta$[BaII/Fe]     -0.02     0.10     0.09     0.01     0.14 
 
SMSS~J170133.47-651115.6       $\Delta$[FeI/H]        0.06    -0.02    -0.08     0.00     0.10 
SMSS~J170133.47-651115.6       $\Delta$[FeII/H]       0.00     0.11    -0.02     0.01     0.11 
SMSS~J170133.47-651115.6       $\Delta$[Fe/H]         0.06    -0.01    -0.08     0.00     0.09 
SMSS~J170133.47-651115.6       $\Delta$[NaI/Fe]      -0.01    -0.01    -0.03    -0.00     0.04 
SMSS~J170133.47-651115.6       $\Delta$[MgI/Fe]      -0.01    -0.07    -0.01    -0.00     0.07 
SMSS~J170133.47-651115.6       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J170133.47-651115.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J170133.47-651115.6       $\Delta$[CaI/Fe]      -0.02    -0.01     0.04    -0.00     0.04 
SMSS~J170133.47-651115.6       $\Delta$[ScII/Fe]     -0.03     0.11    -0.00    -0.00     0.11 
SMSS~J170133.47-651115.6       $\Delta$[TiI/Fe]       0.00    -0.01     0.07    -0.00     0.07 
SMSS~J170133.47-651115.6       $\Delta$[TiII/Fe]     -0.04     0.11     0.01    -0.00     0.12 
SMSS~J170133.47-651115.6       $\Delta$[CrI/Fe]       0.00     0.00     0.01    -0.00     0.01 
SMSS~J170133.47-651115.6       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J170133.47-651115.6       $\Delta$[CoI/Fe]       0.01    -0.01    -0.02    -0.00     0.03 
SMSS~J170133.47-651115.6       $\Delta$[NiI/Fe]      -0.01     0.00     0.04    -0.00     0.04 
SMSS~J170133.47-651115.6       $\Delta$[SrII/Fe]     -0.03     0.08    -0.16    -0.00     0.18 
SMSS~J170133.47-651115.6       $\Delta$[BaII/Fe]     -0.03     0.10     0.05    -0.00     0.11 
 
SMSS~J170359.88-670954.4       $\Delta$[FeI/H]        0.06    -0.03    -0.12     0.01     0.14 
SMSS~J170359.88-670954.4       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.00     0.10 
SMSS~J170359.88-670954.4       $\Delta$[Fe/H]         0.06    -0.03    -0.12     0.01     0.13 
SMSS~J170359.88-670954.4       $\Delta$[NaI/Fe]      -0.01    -0.00     0.02     0.00     0.02 
SMSS~J170359.88-670954.4       $\Delta$[MgI/Fe]      -0.01    -0.03     0.01     0.00     0.04 
SMSS~J170359.88-670954.4       $\Delta$[AlI/Fe]      -0.01     0.02     0.07     0.00     0.07 
SMSS~J170359.88-670954.4       $\Delta$[SiI/Fe]      -0.01    -0.03    -0.07    -0.01     0.08 
SMSS~J170359.88-670954.4       $\Delta$[CaI/Fe]      -0.02     0.01     0.06    -0.01     0.06 
SMSS~J170359.88-670954.4       $\Delta$[ScII/Fe]     -0.03     0.12     0.08     0.00     0.14 
SMSS~J170359.88-670954.4       $\Delta$[TiI/Fe]       0.00     0.02     0.11    -0.01     0.11 
SMSS~J170359.88-670954.4       $\Delta$[TiII/Fe]     -0.03     0.12     0.06     0.00     0.13 
SMSS~J170359.88-670954.4       $\Delta$[CrI/Fe]       0.00     0.02     0.10    -0.01     0.10 
SMSS~J170359.88-670954.4       $\Delta$[MnI/Fe]       0.01     0.02     0.10     0.00     0.10 
SMSS~J170359.88-670954.4       $\Delta$[CoI/Fe]       0.00     0.03     0.10     0.00     0.10 
SMSS~J170359.88-670954.4       $\Delta$[NiI/Fe]       0.00     0.02     0.04     0.00     0.04 
SMSS~J170359.88-670954.4       $\Delta$[SrII/Fe]     -0.02     0.10    -0.12    -0.01     0.16 
SMSS~J170359.88-670954.4       $\Delta$[BaII/Fe]     -0.01     0.12     0.11     0.00     0.16 
 
SMSS~J171221.51-584828.1       $\Delta$[FeI/H]        0.08     0.00    -0.17    -0.04     0.19 
SMSS~J171221.51-584828.1       $\Delta$[FeII/H]      -0.01     0.00    -0.11     0.01     0.11 
SMSS~J171221.51-584828.1       $\Delta$[Fe/H]         0.07     0.00    -0.17    -0.04     0.18 
SMSS~J171221.51-584828.1       $\Delta$[NaI/Fe]       0.01     0.00     0.02    -0.01     0.02 
SMSS~J171221.51-584828.1       $\Delta$[MgI/Fe]      -0.01     0.00     0.09     0.02     0.09 
SMSS~J171221.51-584828.1       $\Delta$[AlI/Fe]       0.01     0.00     0.03     0.01     0.03 
SMSS~J171221.51-584828.1       $\Delta$[SiI/Fe]       0.01     0.00     0.09     0.04     0.09 
SMSS~J171221.51-584828.1       $\Delta$[CaI/Fe]      -0.03     0.00     0.07     0.02     0.08 
SMSS~J171221.51-584828.1       $\Delta$[ScII/Fe]     -0.04     0.00    -0.08     0.04     0.10 
SMSS~J171221.51-584828.1       $\Delta$[TiI/Fe]      -0.00     0.00     0.09     0.02     0.09 
SMSS~J171221.51-584828.1       $\Delta$[TiII/Fe]     -0.05     0.00    -0.04     0.05     0.08 
SMSS~J171221.51-584828.1       $\Delta$[CrI/Fe]       0.02     0.00    -0.05    -0.01     0.06 
SMSS~J171221.51-584828.1       $\Delta$[MnI/Fe]       0.03     0.00    -0.09    -0.02     0.10 
SMSS~J171221.51-584828.1       $\Delta$[CoI/Fe]       0.02     0.00    -0.05    -0.00     0.06 
SMSS~J171221.51-584828.1       $\Delta$[NiI/Fe]       0.02     0.00    -0.07    -0.01     0.08 
SMSS~J171221.51-584828.1       $\Delta$[SrII/Fe]     -0.02     0.00     0.02     0.07     0.07 
SMSS~J171221.51-584828.1       $\Delta$[BaII/Fe]     -0.04     0.00    -0.03     0.05     0.07 
 
SMSS~J172313.82-602320.6       $\Delta$[FeI/H]        0.06    -0.03    -0.08     0.00     0.10 
SMSS~J172313.82-602320.6       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J172313.82-602320.6       $\Delta$[Fe/H]         0.06    -0.02    -0.08     0.00     0.10 
SMSS~J172313.82-602320.6       $\Delta$[NaI/Fe]      -0.02    -0.01    -0.01     0.00     0.02 
SMSS~J172313.82-602320.6       $\Delta$[MgI/Fe]      -0.02    -0.06    -0.03     0.00     0.07 
SMSS~J172313.82-602320.6       $\Delta$[AlI/Fe]      -0.01    -0.05    -0.05    -0.01     0.07 
SMSS~J172313.82-602320.6       $\Delta$[SiI/Fe]      -0.01    -0.06    -0.11    -0.01     0.13 
SMSS~J172313.82-602320.6       $\Delta$[CaI/Fe]      -0.02     0.00     0.04     0.00     0.04 
SMSS~J172313.82-602320.6       $\Delta$[ScII/Fe]     -0.03     0.11    -0.01     0.01     0.12 
SMSS~J172313.82-602320.6       $\Delta$[TiI/Fe]       0.00     0.00     0.07     0.00     0.07 
SMSS~J172313.82-602320.6       $\Delta$[TiII/Fe]     -0.04     0.11    -0.00     0.01     0.12 
SMSS~J172313.82-602320.6       $\Delta$[CrI/Fe]       0.00     0.00     0.03     0.00     0.03 
SMSS~J172313.82-602320.6       $\Delta$[MnI/Fe]       0.01     0.00     0.02     0.00     0.02 
SMSS~J172313.82-602320.6       $\Delta$[CoI/Fe]       0.01     0.00     0.05     0.00     0.05 
SMSS~J172313.82-602320.6       $\Delta$[NiI/Fe]       0.01     0.01     0.01     0.01     0.02 
SMSS~J172313.82-602320.6       $\Delta$[SrII/Fe]     -0.03     0.10    -0.14     0.00     0.18 
SMSS~J172313.82-602320.6       $\Delta$[BaII/Fe]     -0.02     0.10     0.06     0.01     0.12 
 
SMSS~J172604.29-590656.1       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.01     0.12 
SMSS~J172604.29-590656.1       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J172604.29-590656.1       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.01     0.11 
SMSS~J172604.29-590656.1       $\Delta$[NaI/Fe]       0.00     0.01    -0.03    -0.01     0.04 
SMSS~J172604.29-590656.1       $\Delta$[MgI/Fe]      -0.01    -0.07    -0.00    -0.01     0.07 
SMSS~J172604.29-590656.1       $\Delta$[AlI/Fe]      -0.01     0.01    -0.01    -0.01     0.02 
SMSS~J172604.29-590656.1       $\Delta$[SiI/Fe]       0.00    -0.08    -0.06    -0.01     0.10 
SMSS~J172604.29-590656.1       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.01     0.06 
SMSS~J172604.29-590656.1       $\Delta$[ScII/Fe]     -0.02     0.12    -0.00     0.00     0.12 
SMSS~J172604.29-590656.1       $\Delta$[TiI/Fe]      -0.01     0.00     0.09    -0.01     0.09 
SMSS~J172604.29-590656.1       $\Delta$[TiII/Fe]     -0.03     0.11     0.01    -0.01     0.12 
SMSS~J172604.29-590656.1       $\Delta$[CrI/Fe]       0.00     0.01     0.04     0.00     0.04 
SMSS~J172604.29-590656.1       $\Delta$[MnI/Fe]       0.00     0.00     0.06     0.00     0.06 
SMSS~J172604.29-590656.1       $\Delta$[CoI/Fe]      -0.01     0.00     0.06    -0.01     0.06 
SMSS~J172604.29-590656.1       $\Delta$[NiI/Fe]       0.00     0.01    -0.00    -0.01     0.02 
SMSS~J172604.29-590656.1       $\Delta$[SrII/Fe]     -0.02     0.11     0.05     0.00     0.12 
SMSS~J172604.29-590656.1       $\Delta$[BaII/Fe]     -0.02     0.12     0.09     0.00     0.15 
 
SMSS~J172626.92-575927.9       $\Delta$[FeI/H]        0.06    -0.05    -0.10     0.00     0.13 
SMSS~J172626.92-575927.9       $\Delta$[FeII/H]       0.00     0.09    -0.02     0.00     0.09 
SMSS~J172626.92-575927.9       $\Delta$[Fe/H]         0.06    -0.04    -0.10     0.00     0.12 
SMSS~J172626.92-575927.9       $\Delta$[NaI/Fe]      -0.02     0.01     0.01     0.01     0.03 
SMSS~J172626.92-575927.9       $\Delta$[MgI/Fe]      -0.01    -0.05    -0.02     0.00     0.05 
SMSS~J172626.92-575927.9       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.02     0.00     0.03 
SMSS~J172626.92-575927.9       $\Delta$[SiI/Fe]      -0.01    -0.07    -0.10    -0.01     0.12 
SMSS~J172626.92-575927.9       $\Delta$[CaI/Fe]      -0.02     0.01     0.05     0.00     0.05 
SMSS~J172626.92-575927.9       $\Delta$[ScII/Fe]     -0.04     0.12    -0.02     0.00     0.13 
SMSS~J172626.92-575927.9       $\Delta$[TiI/Fe]       0.01     0.00     0.09     0.00     0.09 
SMSS~J172626.92-575927.9       $\Delta$[TiII/Fe]     -0.03     0.12     0.02     0.01     0.13 
SMSS~J172626.92-575927.9       $\Delta$[CrI/Fe]       0.00     0.00     0.06     0.00     0.06 
SMSS~J172626.92-575927.9       $\Delta$[MnI/Fe]       0.02     0.00     0.03     0.00     0.04 
SMSS~J172626.92-575927.9       $\Delta$[CoI/Fe]       0.01     0.01     0.07     0.00     0.07 
SMSS~J172626.92-575927.9       $\Delta$[NiI/Fe]       0.00    -0.01    -0.07    -0.01     0.07 
SMSS~J172626.92-575927.9       $\Delta$[SrII/Fe]     -0.02     0.12     0.03     0.01     0.13 
SMSS~J172626.92-575927.9       $\Delta$[BaII/Fe]     -0.02     0.12     0.09     0.00     0.15 
 
SMSS~J173002.48-532901.2       $\Delta$[FeI/H]        0.06    -0.04    -0.09     0.00     0.12 
SMSS~J173002.48-532901.2       $\Delta$[FeII/H]       0.01     0.09    -0.01     0.00     0.09 
SMSS~J173002.48-532901.2       $\Delta$[Fe/H]         0.06    -0.03    -0.09     0.00     0.11 
SMSS~J173002.48-532901.2       $\Delta$[NaI/Fe]      -0.01    -0.02    -0.07     0.00     0.08 
SMSS~J173002.48-532901.2       $\Delta$[MgI/Fe]      -0.01    -0.05    -0.03     0.00     0.06 
SMSS~J173002.48-532901.2       $\Delta$[AlI/Fe]      -0.01    -0.02    -0.03    -0.01     0.04 
SMSS~J173002.48-532901.2       $\Delta$[SiI/Fe]       0.01    -0.06    -0.09    -0.01     0.11 
SMSS~J173002.48-532901.2       $\Delta$[CaI/Fe]      -0.02     0.00     0.05     0.00     0.05 
SMSS~J173002.48-532901.2       $\Delta$[ScII/Fe]     -0.03     0.10    -0.02     0.00     0.11 
SMSS~J173002.48-532901.2       $\Delta$[TiI/Fe]       0.00     0.01     0.08     0.00     0.08 
SMSS~J173002.48-532901.2       $\Delta$[TiII/Fe]     -0.03     0.10     0.01     0.00     0.11 
SMSS~J173002.48-532901.2       $\Delta$[CrI/Fe]       0.00     0.00     0.05     0.00     0.05 
SMSS~J173002.48-532901.2       $\Delta$[MnI/Fe]       0.02     0.00     0.05     0.00     0.05 
SMSS~J173002.48-532901.2       $\Delta$[CoI/Fe]       0.01     0.01     0.06     0.00     0.06 
SMSS~J173002.48-532901.2       $\Delta$[NiI/Fe]       0.01     0.01     0.03     0.00     0.03 
SMSS~J173002.48-532901.2       $\Delta$[SrII/Fe]     -0.01     0.11     0.07     0.00     0.13 
SMSS~J173002.48-532901.2       $\Delta$[BaII/Fe]     -0.02     0.10     0.08     0.00     0.13 
 
SMSS~J174742.66-571315.5       $\Delta$[FeI/H]        0.05    -0.03    -0.08     0.00     0.10 
SMSS~J174742.66-571315.5       $\Delta$[FeII/H]       0.00     0.10    -0.01     0.01     0.10 
SMSS~J174742.66-571315.5       $\Delta$[Fe/H]         0.05    -0.03    -0.08     0.00     0.10 
SMSS~J174742.66-571315.5       $\Delta$[NaI/Fe]       0.00    -0.01    -0.07    -0.00     0.07 
SMSS~J174742.66-571315.5       $\Delta$[MgI/Fe]      -0.01    -0.02    -0.00    -0.00     0.02 
SMSS~J174742.66-571315.5       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J174742.66-571315.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J174742.66-571315.5       $\Delta$[CaI/Fe]      -0.01    -0.00     0.03    -0.00     0.03 
SMSS~J174742.66-571315.5       $\Delta$[ScII/Fe]     -0.02     0.12    -0.04    -0.00     0.13 
SMSS~J174742.66-571315.5       $\Delta$[TiI/Fe]       0.01     0.01     0.07    -0.00     0.07 
SMSS~J174742.66-571315.5       $\Delta$[TiII/Fe]     -0.02     0.13    -0.02    -0.00     0.13 
SMSS~J174742.66-571315.5       $\Delta$[CrI/Fe]       0.01     0.01    -0.02    -0.00     0.02 
SMSS~J174742.66-571315.5       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J174742.66-571315.5       $\Delta$[CoI/Fe]       0.01     0.01    -0.08    -0.00     0.08 
SMSS~J174742.66-571315.5       $\Delta$[NiI/Fe]       0.01     0.02     0.05    -0.00     0.05 
SMSS~J174742.66-571315.5       $\Delta$[SrII/Fe]     -0.01     0.09    -0.19    -0.00     0.21 
SMSS~J174742.66-571315.5       $\Delta$[BaII/Fe]     -0.01     0.12    -0.01    -0.00     0.12 
 
SMSS~J175342.48-703556.0       $\Delta$[FeI/H]        0.06    -0.02    -0.06     0.01     0.09 
SMSS~J175342.48-703556.0       $\Delta$[FeII/H]       0.01     0.11    -0.03     0.01     0.11 
SMSS~J175342.48-703556.0       $\Delta$[Fe/H]         0.06    -0.02    -0.06     0.01     0.09 
SMSS~J175342.48-703556.0       $\Delta$[NaI/Fe]      -0.02    -0.00    -0.04    -0.01     0.05 
SMSS~J175342.48-703556.0       $\Delta$[MgI/Fe]      -0.01    -0.06    -0.03    -0.01     0.07 
SMSS~J175342.48-703556.0       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J175342.48-703556.0       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J175342.48-703556.0       $\Delta$[CaI/Fe]      -0.02    -0.00     0.02    -0.01     0.03 
SMSS~J175342.48-703556.0       $\Delta$[ScII/Fe]     -0.03     0.12    -0.03    -0.01     0.13 
SMSS~J175342.48-703556.0       $\Delta$[TiI/Fe]       0.00    -0.00     0.04    -0.01     0.04 
SMSS~J175342.48-703556.0       $\Delta$[TiII/Fe]     -0.03     0.12    -0.00    -0.01     0.12 
SMSS~J175342.48-703556.0       $\Delta$[CrI/Fe]      -0.01    -0.00     0.01    -0.01     0.02 
SMSS~J175342.48-703556.0       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J175342.48-703556.0       $\Delta$[CoI/Fe]       0.01     0.02    -0.00    -0.01     0.02 
SMSS~J175342.48-703556.0       $\Delta$[NiI/Fe]       0.00     0.02     0.04    -0.01     0.04 
SMSS~J175342.48-703556.0       $\Delta$[SrII/Fe]     -0.02     0.12     0.01    -0.01     0.12 
SMSS~J175342.48-703556.0       $\Delta$[BaII/Fe]     -0.02     0.11     0.01    -0.01     0.11 
 
SMSS~J180105.44-732703.7       $\Delta$[FeI/H]        0.07    -0.03    -0.09     0.00     0.12 
SMSS~J180105.44-732703.7       $\Delta$[FeII/H]       0.00     0.09    -0.02     0.00     0.09 
SMSS~J180105.44-732703.7       $\Delta$[Fe/H]         0.06    -0.02    -0.08     0.00     0.11 
SMSS~J180105.44-732703.7       $\Delta$[NaI/Fe]      -0.00    -0.04    -0.08    -0.01     0.09 
SMSS~J180105.44-732703.7       $\Delta$[MgI/Fe]      -0.00    -0.07    -0.01    -0.01     0.07 
SMSS~J180105.44-732703.7       $\Delta$[AlI/Fe]      -0.00    -0.02    -0.08     0.00     0.08 
SMSS~J180105.44-732703.7       $\Delta$[SiI/Fe]       0.02    -0.08    -0.04     0.00     0.09 
SMSS~J180105.44-732703.7       $\Delta$[CaI/Fe]      -0.01     0.00     0.03     0.00     0.04 
SMSS~J180105.44-732703.7       $\Delta$[ScII/Fe]     -0.03     0.09    -0.07     0.00     0.12 
SMSS~J180105.44-732703.7       $\Delta$[TiI/Fe]      -0.00     0.00     0.07     0.00     0.08 
SMSS~J180105.44-732703.7       $\Delta$[TiII/Fe]     -0.03     0.10    -0.03     0.01     0.11 
SMSS~J180105.44-732703.7       $\Delta$[CrI/Fe]      -0.00    -0.01     0.02     0.00     0.03 
SMSS~J180105.44-732703.7       $\Delta$[MnI/Fe]       0.01    -0.01     0.03     0.00     0.04 
SMSS~J180105.44-732703.7       $\Delta$[CoI/Fe]       0.01     0.01     0.03     0.00     0.04 
SMSS~J180105.44-732703.7       $\Delta$[NiI/Fe]       0.01     0.01     0.00     0.00     0.01 
SMSS~J180105.44-732703.7       $\Delta$[SrII/Fe]     -0.02     0.06    -0.20    -0.02     0.21 
SMSS~J180105.44-732703.7       $\Delta$[BaII/Fe]     -0.02     0.10     0.00     0.01     0.10 
 
SMSS~J181200.10-463148.8       $\Delta$[FeI/H]        0.07    -0.04    -0.10    -0.01     0.13 
SMSS~J181200.10-463148.8       $\Delta$[FeII/H]       0.00     0.09    -0.02     0.01     0.09 
SMSS~J181200.10-463148.8       $\Delta$[Fe/H]         0.07    -0.03    -0.09    -0.01     0.12 
SMSS~J181200.10-463148.8       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J181200.10-463148.8       $\Delta$[MgI/Fe]      -0.01    -0.06    -0.02    -0.00     0.06 
SMSS~J181200.10-463148.8       $\Delta$[AlI/Fe]      -0.02    -0.03    -0.08    -0.01     0.08 
SMSS~J181200.10-463148.8       $\Delta$[SiI/Fe]      -0.01    -0.06    -0.09    -0.01     0.10 
SMSS~J181200.10-463148.8       $\Delta$[CaI/Fe]      -0.02     0.01     0.05     0.01     0.06 
SMSS~J181200.10-463148.8       $\Delta$[ScII/Fe]     -0.04     0.10    -0.07     0.01     0.13 
SMSS~J181200.10-463148.8       $\Delta$[TiI/Fe]       0.01     0.01     0.08     0.01     0.09 
SMSS~J181200.10-463148.8       $\Delta$[TiII/Fe]     -0.06     0.09    -0.04     0.01     0.11 
SMSS~J181200.10-463148.8       $\Delta$[CrI/Fe]       0.00     0.00     0.01     0.01     0.02 
SMSS~J181200.10-463148.8       $\Delta$[MnI/Fe]       0.01    -0.01     0.01    -0.00     0.02 
SMSS~J181200.10-463148.8       $\Delta$[CoI/Fe]       0.00     0.00     0.01    -0.00     0.02 
SMSS~J181200.10-463148.8       $\Delta$[NiI/Fe]      -0.01    -0.01    -0.03    -0.00     0.03 
SMSS~J181200.10-463148.8       $\Delta$[SrII/Fe]     -0.05     0.07    -0.18    -0.01     0.19 
SMSS~J181200.10-463148.8       $\Delta$[BaII/Fe]     -0.03     0.10    -0.07     0.01     0.12 
 
SMSS~J182735.70-341930.9       $\Delta$[FeI/H]        0.06    -0.04    -0.13     0.00     0.15 
SMSS~J182735.70-341930.9       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J182735.70-341930.9       $\Delta$[Fe/H]         0.06    -0.04    -0.13     0.00     0.14 
SMSS~J182735.70-341930.9       $\Delta$[NaI/Fe]      -0.02     0.01     0.03    -0.00     0.03 
SMSS~J182735.70-341930.9       $\Delta$[MgI/Fe]       0.00    -0.05     0.04     0.01     0.07 
SMSS~J182735.70-341930.9       $\Delta$[AlI/Fe]      -0.02     0.01     0.01    -0.00     0.02 
SMSS~J182735.70-341930.9       $\Delta$[SiI/Fe]       0.00    -0.06    -0.05    -0.00     0.08 
SMSS~J182735.70-341930.9       $\Delta$[CaI/Fe]      -0.02     0.01     0.08    -0.00     0.08 
SMSS~J182735.70-341930.9       $\Delta$[ScII/Fe]     -0.03     0.13     0.02     0.01     0.13 
SMSS~J182735.70-341930.9       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J182735.70-341930.9       $\Delta$[TiII/Fe]     -0.03     0.12     0.04     0.01     0.13 
SMSS~J182735.70-341930.9       $\Delta$[CrI/Fe]      -0.01     0.02     0.06    -0.00     0.06 
SMSS~J182735.70-341930.9       $\Delta$[MnI/Fe]       0.00     0.01     0.09    -0.00     0.09 
SMSS~J182735.70-341930.9       $\Delta$[CoI/Fe]       0.00     0.01     0.03    -0.00     0.03 
SMSS~J182735.70-341930.9       $\Delta$[NiI/Fe]       0.00     0.02    -0.00    -0.00     0.02 
SMSS~J182735.70-341930.9       $\Delta$[SrII/Fe]     -0.01     0.09    -0.17    -0.01     0.19 
SMSS~J182735.70-341930.9       $\Delta$[BaII/Fe]     -0.02     0.13     0.06     0.01     0.14 
 
SMSS~J182845.79-354022.8       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.00     0.12 
SMSS~J182845.79-354022.8       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.00     0.10 
SMSS~J182845.79-354022.8       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.00     0.12 
SMSS~J182845.79-354022.8       $\Delta$[NaI/Fe]      -0.01     0.00     0.06     0.00     0.06 
SMSS~J182845.79-354022.8       $\Delta$[MgI/Fe]      -0.01    -0.04    -0.02     0.00     0.04 
SMSS~J182845.79-354022.8       $\Delta$[AlI/Fe]       0.00     0.01     0.06     0.00     0.06 
SMSS~J182845.79-354022.8       $\Delta$[SiI/Fe]      -0.01    -0.01    -0.06     0.00     0.06 
SMSS~J182845.79-354022.8       $\Delta$[CaI/Fe]      -0.02     0.00     0.06     0.00     0.06 
SMSS~J182845.79-354022.8       $\Delta$[ScII/Fe]     -0.03     0.11     0.07     0.00     0.14 
SMSS~J182845.79-354022.8       $\Delta$[TiI/Fe]       0.00     0.00     0.10     0.00     0.10 
SMSS~J182845.79-354022.8       $\Delta$[TiII/Fe]     -0.03     0.10     0.04     0.00     0.11 
SMSS~J182845.79-354022.8       $\Delta$[CrI/Fe]       0.00     0.00     0.09     0.00     0.09 
SMSS~J182845.79-354022.8       $\Delta$[MnI/Fe]       0.01     0.00     0.09     0.00     0.09 
SMSS~J182845.79-354022.8       $\Delta$[CoI/Fe]       0.00     0.00     0.09     0.00     0.09 
SMSS~J182845.79-354022.8       $\Delta$[NiI/Fe]       0.01     0.01     0.05     0.01     0.05 
SMSS~J182845.79-354022.8       $\Delta$[SrII/Fe]     -0.01     0.08    -0.18    -0.01     0.20 
SMSS~J182845.79-354022.8       $\Delta$[BaII/Fe]     -0.01     0.11     0.09     0.00     0.14 
 
SMSS~J183125.34-482205.3       $\Delta$[FeI/H]        0.07    -0.03    -0.06    -0.01     0.10 
SMSS~J183125.34-482205.3       $\Delta$[FeII/H]      -0.01     0.08    -0.03     0.01     0.09 
SMSS~J183125.34-482205.3       $\Delta$[Fe/H]         0.07    -0.02    -0.06    -0.01     0.09 
SMSS~J183125.34-482205.3       $\Delta$[NaI/Fe]      -0.01    -0.03    -0.09     0.01     0.10 
SMSS~J183125.34-482205.3       $\Delta$[MgI/Fe]      -0.04    -0.01     0.02     0.01     0.04 
SMSS~J183125.34-482205.3       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J183125.34-482205.3       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J183125.34-482205.3       $\Delta$[CaI/Fe]      -0.03     0.00     0.04     0.01     0.05 
SMSS~J183125.34-482205.3       $\Delta$[ScII/Fe]     -0.05     0.09    -0.07     0.01     0.13 
SMSS~J183125.34-482205.3       $\Delta$[TiI/Fe]       0.01    -0.01     0.04     0.01     0.04 
SMSS~J183125.34-482205.3       $\Delta$[TiII/Fe]     -0.06     0.09    -0.01     0.01     0.11 
SMSS~J183125.34-482205.3       $\Delta$[CrI/Fe]      -0.01    -0.02    -0.01     0.01     0.02 
SMSS~J183125.34-482205.3       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J183125.34-482205.3       $\Delta$[CoI/Fe]       0.01    -0.01     0.02     0.01     0.03 
SMSS~J183125.34-482205.3       $\Delta$[NiI/Fe]       0.00     0.01     0.04     0.01     0.04 
SMSS~J183125.34-482205.3       $\Delta$[SrII/Fe]     -0.05     0.08    -0.08     0.01     0.13 
SMSS~J183125.34-482205.3       $\Delta$[BaII/Fe]     -0.04     0.10     0.05     0.01     0.12 
 
SMSS~J183310.29-645031.0       $\Delta$[FeI/H]        0.06    -0.02    -0.07     0.00     0.09 
SMSS~J183310.29-645031.0       $\Delta$[FeII/H]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J183310.29-645031.0       $\Delta$[Fe/H]        -0.01     0.00     0.01     0.00  -666.00 
SMSS~J183310.29-645031.0       $\Delta$[NaI/Fe]       0.06    -0.03    -0.12     0.00     0.13 
SMSS~J183310.29-645031.0       $\Delta$[MgI/Fe]       0.06    -0.08    -0.10     0.00     0.14 
SMSS~J183310.29-645031.0       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J183310.29-645031.0       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J183310.29-645031.0       $\Delta$[CaI/Fe]       0.05    -0.02    -0.06     0.00     0.08 
SMSS~J183310.29-645031.0       $\Delta$[ScII/Fe]      0.05     0.06    -0.25     0.00     0.26 
SMSS~J183310.29-645031.0       $\Delta$[TiI/Fe]       0.07    -0.02    -0.06     0.00     0.09 
SMSS~J183310.29-645031.0       $\Delta$[TiII/Fe]      0.04     0.10    -0.08     0.00     0.13 
SMSS~J183310.29-645031.0       $\Delta$[CrI/Fe]       0.07    -0.02    -0.06     0.00     0.09 
SMSS~J183310.29-645031.0       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J183310.29-645031.0       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J183310.29-645031.0       $\Delta$[NiI/Fe]       0.06    -0.01    -0.02     0.00     0.06 
SMSS~J183310.29-645031.0       $\Delta$[SrII/Fe]      0.04     0.08    -0.16     0.00     0.18 
SMSS~J183310.29-645031.0       $\Delta$[BaII/Fe]      0.05     0.07    -0.17     0.00     0.19 
 
SMSS~J184807.37-553441.0       $\Delta$[FeI/H]        0.06    -0.03    -0.11    -0.01     0.13 
SMSS~J184807.37-553441.0       $\Delta$[FeII/H]       0.00     0.10    -0.03     0.01     0.10 
SMSS~J184807.37-553441.0       $\Delta$[Fe/H]         0.05    -0.02    -0.10    -0.01     0.12 
SMSS~J184807.37-553441.0       $\Delta$[NaI/Fe]      -0.00    -0.03    -0.06    -0.01     0.07 
SMSS~J184807.37-553441.0       $\Delta$[MgI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J184807.37-553441.0       $\Delta$[AlI/Fe]       0.01    -0.02    -0.07    -0.00     0.07 
SMSS~J184807.37-553441.0       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J184807.37-553441.0       $\Delta$[CaI/Fe]      -0.00    -0.02     0.03     0.01     0.04 
SMSS~J184807.37-553441.0       $\Delta$[ScII/Fe]     -0.02     0.11    -0.03     0.02     0.12 
SMSS~J184807.37-553441.0       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J184807.37-553441.0       $\Delta$[TiII/Fe]     -0.03     0.11    -0.03     0.02     0.12 
SMSS~J184807.37-553441.0       $\Delta$[CrI/Fe]       0.01    -0.00    -0.02    -0.00     0.02 
SMSS~J184807.37-553441.0       $\Delta$[MnI/Fe]       0.02    -0.03    -0.13    -0.02     0.13 
SMSS~J184807.37-553441.0       $\Delta$[CoI/Fe]       0.03     0.01     0.06     0.01     0.07 
SMSS~J184807.37-553441.0       $\Delta$[NiI/Fe]       0.01     0.01     0.02     0.01     0.03 
SMSS~J184807.37-553441.0       $\Delta$[SrII/Fe]     -0.02     0.08    -0.13     0.01     0.15 
SMSS~J184807.37-553441.0       $\Delta$[BaII/Fe]     -0.02     0.10    -0.07     0.01     0.12 
 
SMSS~J184853.07-550646.9       $\Delta$[FeI/H]        0.05    -0.02    -0.07     0.01     0.09 
SMSS~J184853.07-550646.9       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.01     0.10 
SMSS~J184853.07-550646.9       $\Delta$[Fe/H]         0.05    -0.02    -0.07     0.01     0.09 
SMSS~J184853.07-550646.9       $\Delta$[NaI/Fe]       0.00    -0.04    -0.04    -0.01     0.06 
SMSS~J184853.07-550646.9       $\Delta$[MgI/Fe]       0.00    -0.06    -0.00    -0.01     0.06 
SMSS~J184853.07-550646.9       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J184853.07-550646.9       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J184853.07-550646.9       $\Delta$[CaI/Fe]      -0.02    -0.01     0.03    -0.01     0.04 
SMSS~J184853.07-550646.9       $\Delta$[ScII/Fe]     -0.01     0.08    -0.16    -0.01     0.18 
SMSS~J184853.07-550646.9       $\Delta$[TiI/Fe]       0.00     0.02     0.05    -0.01     0.05 
SMSS~J184853.07-550646.9       $\Delta$[TiII/Fe]     -0.03     0.11    -0.01    -0.01     0.11 
SMSS~J184853.07-550646.9       $\Delta$[CrI/Fe]       0.00     0.02     0.03    -0.01     0.04 
SMSS~J184853.07-550646.9       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J184853.07-550646.9       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J184853.07-550646.9       $\Delta$[NiI/Fe]      -0.01     0.02     0.05    -0.01     0.05 
SMSS~J184853.07-550646.9       $\Delta$[SrII/Fe]     -0.01     0.07    -0.20    -0.01     0.21 
SMSS~J184853.07-550646.9       $\Delta$[BaII/Fe]     -0.01     0.09    -0.11    -0.01     0.14 
 
SMSS~J185358.63-555400.1       $\Delta$[FeI/H]        0.07    -0.05    -0.10     0.01     0.13 
SMSS~J185358.63-555400.1       $\Delta$[FeII/H]       0.01     0.11    -0.03     0.01     0.11 
SMSS~J185358.63-555400.1       $\Delta$[Fe/H]         0.07    -0.04    -0.10     0.01     0.12 
SMSS~J185358.63-555400.1       $\Delta$[NaI/Fe]      -0.01    -0.02    -0.06    -0.02     0.07 
SMSS~J185358.63-555400.1       $\Delta$[MgI/Fe]      -0.01    -0.07     0.03     0.00     0.07 
SMSS~J185358.63-555400.1       $\Delta$[AlI/Fe]      -0.02    -0.01    -0.09    -0.01     0.10 
SMSS~J185358.63-555400.1       $\Delta$[SiI/Fe]       0.00    -0.08    -0.04    -0.01     0.09 
SMSS~J185358.63-555400.1       $\Delta$[CaI/Fe]      -0.03     0.01     0.06    -0.01     0.06 
SMSS~J185358.63-555400.1       $\Delta$[ScII/Fe]     -0.04     0.12    -0.09    -0.01     0.16 
SMSS~J185358.63-555400.1       $\Delta$[TiI/Fe]      -0.02     0.02     0.08    -0.01     0.08 
SMSS~J185358.63-555400.1       $\Delta$[TiII/Fe]     -0.05     0.11    -0.05    -0.01     0.13 
SMSS~J185358.63-555400.1       $\Delta$[CrI/Fe]      -0.01     0.02    -0.03     0.00     0.04 
SMSS~J185358.63-555400.1       $\Delta$[MnI/Fe]       0.00     0.01    -0.03     0.00     0.04 
SMSS~J185358.63-555400.1       $\Delta$[CoI/Fe]      -0.01     0.02     0.02     0.00     0.03 
SMSS~J185358.63-555400.1       $\Delta$[NiI/Fe]       0.00     0.01    -0.07    -0.01     0.08 
SMSS~J185358.63-555400.1       $\Delta$[SrII/Fe]     -0.02     0.06    -0.15    -0.01     0.17 
SMSS~J185358.63-555400.1       $\Delta$[BaII/Fe]     -0.03     0.12    -0.06    -0.01     0.14 
 
SMSS~J185624.55-421733.7       $\Delta$[FeI/H]        0.07    -0.04    -0.11     0.00     0.14 
SMSS~J185624.55-421733.7       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J185624.55-421733.7       $\Delta$[Fe/H]         0.07    -0.03    -0.10     0.00     0.13 
SMSS~J185624.55-421733.7       $\Delta$[NaI/Fe]      -0.02     0.01     0.01    -0.01     0.03 
SMSS~J185624.55-421733.7       $\Delta$[MgI/Fe]      -0.01    -0.06     0.01     0.00     0.06 
SMSS~J185624.55-421733.7       $\Delta$[AlI/Fe]      -0.01     0.00    -0.06     0.00     0.06 
SMSS~J185624.55-421733.7       $\Delta$[SiI/Fe]       0.00    -0.04    -0.10    -0.01     0.10 
SMSS~J185624.55-421733.7       $\Delta$[CaI/Fe]      -0.03     0.01     0.07     0.00     0.08 
SMSS~J185624.55-421733.7       $\Delta$[ScII/Fe]     -0.04     0.12    -0.07     0.00     0.14 
SMSS~J185624.55-421733.7       $\Delta$[TiI/Fe]      -0.01     0.00     0.08     0.00     0.08 
SMSS~J185624.55-421733.7       $\Delta$[TiII/Fe]     -0.05     0.11    -0.02     0.00     0.12 
SMSS~J185624.55-421733.7       $\Delta$[CrI/Fe]      -0.01     0.00     0.00    -0.01     0.01 
SMSS~J185624.55-421733.7       $\Delta$[MnI/Fe]       0.01     0.00     0.05     0.00     0.06 
SMSS~J185624.55-421733.7       $\Delta$[CoI/Fe]       0.00     0.01     0.04     0.00     0.05 
SMSS~J185624.55-421733.7       $\Delta$[NiI/Fe]       0.00     0.01     0.00     0.00     0.01 
SMSS~J185624.55-421733.7       $\Delta$[SrII/Fe]     -0.03     0.13    -0.04     0.01     0.14 
SMSS~J185624.55-421733.7       $\Delta$[BaII/Fe]     -0.03     0.12     0.09     0.02     0.16 
 
SMSS~J185652.03-563838.9       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.00     0.12 
SMSS~J185652.03-563838.9       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J185652.03-563838.9       $\Delta$[Fe/H]         0.06    -0.02    -0.10     0.00     0.11 
SMSS~J185652.03-563838.9       $\Delta$[NaI/Fe]       0.00    -0.02    -0.06     0.00     0.07 
SMSS~J185652.03-563838.9       $\Delta$[MgI/Fe]      -0.01    -0.07     0.01     0.00     0.07 
SMSS~J185652.03-563838.9       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J185652.03-563838.9       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J185652.03-563838.9       $\Delta$[CaI/Fe]      -0.02    -0.02     0.05     0.00     0.05 
SMSS~J185652.03-563838.9       $\Delta$[ScII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J185652.03-563838.9       $\Delta$[TiI/Fe]       0.00     0.00     0.05     0.00     0.05 
SMSS~J185652.03-563838.9       $\Delta$[TiII/Fe]     -0.04     0.11    -0.02     0.00     0.12 
SMSS~J185652.03-563838.9       $\Delta$[CrI/Fe]       0.00    -0.01    -0.04     0.00     0.05 
SMSS~J185652.03-563838.9       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J185652.03-563838.9       $\Delta$[CoI/Fe]       0.00     0.00    -0.02     0.00     0.03 
SMSS~J185652.03-563838.9       $\Delta$[NiI/Fe]      -0.01     0.00     0.06     0.00     0.06 
SMSS~J185652.03-563838.9       $\Delta$[SrII/Fe]     -0.02     0.09    -0.18     0.00     0.21 
SMSS~J185652.03-563838.9       $\Delta$[BaII/Fe]     -0.02     0.12    -0.01     0.00     0.12 
 
SMSS~J185753.23-493341.2       $\Delta$[FeI/H]        0.06    -0.01    -0.08     0.01     0.10 
SMSS~J185753.23-493341.2       $\Delta$[FeII/H]       0.02     0.11     0.00     0.01     0.11 
SMSS~J185753.23-493341.2       $\Delta$[Fe/H]         0.06    -0.00    -0.08     0.01     0.10 
SMSS~J185753.23-493341.2       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J185753.23-493341.2       $\Delta$[MgI/Fe]      -0.02    -0.02    -0.04     0.00     0.05 
SMSS~J185753.23-493341.2       $\Delta$[AlI/Fe]      -0.01    -0.01     0.04    -0.01     0.04 
SMSS~J185753.23-493341.2       $\Delta$[SiI/Fe]      -0.01     0.00    -0.05    -0.01     0.06 
SMSS~J185753.23-493341.2       $\Delta$[CaI/Fe]      -0.02    -0.01     0.01     0.00     0.02 
SMSS~J185753.23-493341.2       $\Delta$[ScII/Fe]     -0.03     0.09    -0.01    -0.01     0.10 
SMSS~J185753.23-493341.2       $\Delta$[TiI/Fe]       0.00    -0.02     0.07     0.00     0.07 
SMSS~J185753.23-493341.2       $\Delta$[TiII/Fe]     -0.03     0.09     0.02    -0.01     0.10 
SMSS~J185753.23-493341.2       $\Delta$[CrI/Fe]       0.00    -0.02     0.05    -0.01     0.05 
SMSS~J185753.23-493341.2       $\Delta$[MnI/Fe]       0.01    -0.01     0.07     0.00     0.07 
SMSS~J185753.23-493341.2       $\Delta$[CoI/Fe]       0.00    -0.02     0.07     0.00     0.07 
SMSS~J185753.23-493341.2       $\Delta$[NiI/Fe]       0.00    -0.01     0.05     0.00     0.05 
SMSS~J185753.23-493341.2       $\Delta$[SrII/Fe]     -0.02     0.09     0.07     0.00     0.12 
SMSS~J185753.23-493341.2       $\Delta$[BaII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
 
SMSS~J190415.62-602628.5       $\Delta$[FeI/H]        0.07    -0.06    -0.14    -0.01     0.17 
SMSS~J190415.62-602628.5       $\Delta$[FeII/H]       0.00     0.09    -0.11     0.01     0.14 
SMSS~J190415.62-602628.5       $\Delta$[Fe/H]         0.06    -0.05    -0.14    -0.01     0.16 
SMSS~J190415.62-602628.5       $\Delta$[NaI/Fe]       0.02    -0.04     0.01    -0.02     0.05 
SMSS~J190415.62-602628.5       $\Delta$[MgI/Fe]       0.01    -0.04     0.08     0.01     0.09 
SMSS~J190415.62-602628.5       $\Delta$[AlI/Fe]       0.01    -0.02    -0.05    -0.02     0.06 
SMSS~J190415.62-602628.5       $\Delta$[SiI/Fe]       0.02    -0.06     0.07     0.01     0.09 
SMSS~J190415.62-602628.5       $\Delta$[CaI/Fe]      -0.02     0.01     0.06    -0.01     0.06 
SMSS~J190415.62-602628.5       $\Delta$[ScII/Fe]     -0.03     0.10    -0.12     0.01     0.16 
SMSS~J190415.62-602628.5       $\Delta$[TiI/Fe]      -0.00     0.03     0.08    -0.00     0.08 
SMSS~J190415.62-602628.5       $\Delta$[TiII/Fe]     -0.03     0.11    -0.04     0.03     0.12 
SMSS~J190415.62-602628.5       $\Delta$[CrI/Fe]       0.02    -0.01    -0.11    -0.03     0.12 
SMSS~J190415.62-602628.5       $\Delta$[MnI/Fe]       0.02    -0.00    -0.13    -0.03     0.14 
SMSS~J190415.62-602628.5       $\Delta$[CoI/Fe]       0.01     0.03    -0.00    -0.01     0.03 
SMSS~J190415.62-602628.5       $\Delta$[NiI/Fe]       0.02     0.02    -0.04    -0.01     0.05 
SMSS~J190415.62-602628.5       $\Delta$[SrII/Fe]     -0.01     0.07    -0.04     0.03     0.09 
SMSS~J190415.62-602628.5       $\Delta$[BaII/Fe]     -0.01     0.11    -0.07     0.03     0.13 
 
SMSS~J190508.31-581843.9       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.00     0.12 
SMSS~J190508.31-581843.9       $\Delta$[FeII/H]       0.00     0.10    -0.01     0.01     0.10 
SMSS~J190508.31-581843.9       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.00     0.12 
SMSS~J190508.31-581843.9       $\Delta$[NaI/Fe]      -0.02    -0.00     0.02    -0.00     0.03 
SMSS~J190508.31-581843.9       $\Delta$[MgI/Fe]      -0.03    -0.00     0.03    -0.00     0.04 
SMSS~J190508.31-581843.9       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190508.31-581843.9       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190508.31-581843.9       $\Delta$[CaI/Fe]      -0.02    -0.01     0.04    -0.00     0.04 
SMSS~J190508.31-581843.9       $\Delta$[ScII/Fe]     -0.03     0.11    -0.08    -0.00     0.14 
SMSS~J190508.31-581843.9       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190508.31-581843.9       $\Delta$[TiII/Fe]     -0.04     0.12     0.05     0.01     0.13 
SMSS~J190508.31-581843.9       $\Delta$[CrI/Fe]       0.01     0.01     0.07     0.01     0.07 
SMSS~J190508.31-581843.9       $\Delta$[MnI/Fe]       0.02    -0.05    -0.13    -0.01     0.14 
SMSS~J190508.31-581843.9       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190508.31-581843.9       $\Delta$[NiI/Fe]      -0.01     0.02     0.04    -0.00     0.04 
SMSS~J190508.31-581843.9       $\Delta$[SrII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190508.31-581843.9       $\Delta$[BaII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
 
SMSS~J190556.70-454724.2       $\Delta$[FeI/H]        0.07    -0.02    -0.10    -0.01     0.12 
SMSS~J190556.70-454724.2       $\Delta$[FeII/H]       0.00     0.09    -0.03     0.00     0.09 
SMSS~J190556.70-454724.2       $\Delta$[Fe/H]         0.07    -0.01    -0.10    -0.01     0.12 
SMSS~J190556.70-454724.2       $\Delta$[NaI/Fe]      -0.01    -0.03    -0.05     0.01     0.06 
SMSS~J190556.70-454724.2       $\Delta$[MgI/Fe]      -0.02    -0.05    -0.00     0.01     0.05 
SMSS~J190556.70-454724.2       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190556.70-454724.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190556.70-454724.2       $\Delta$[CaI/Fe]      -0.03    -0.01     0.07     0.01     0.07 
SMSS~J190556.70-454724.2       $\Delta$[ScII/Fe]     -0.03     0.08    -0.14     0.01     0.17 
SMSS~J190556.70-454724.2       $\Delta$[TiI/Fe]       0.00    -0.01     0.07     0.01     0.07 
SMSS~J190556.70-454724.2       $\Delta$[TiII/Fe]     -0.05     0.10    -0.00     0.01     0.11 
SMSS~J190556.70-454724.2       $\Delta$[CrI/Fe]       0.00    -0.03    -0.06     0.01     0.07 
SMSS~J190556.70-454724.2       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190556.70-454724.2       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190556.70-454724.2       $\Delta$[NiI/Fe]      -0.01    -0.01     0.03     0.01     0.03 
SMSS~J190556.70-454724.2       $\Delta$[SrII/Fe]     -0.02     0.07    -0.16     0.01     0.18 
SMSS~J190556.70-454724.2       $\Delta$[BaII/Fe]     -0.02     0.10    -0.03     0.01     0.11 
 
SMSS~J190836.24-401623.5       $\Delta$[FeI/H]        0.06    -0.04    -0.10    -0.01     0.12 
SMSS~J190836.24-401623.5       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.01     0.10 
SMSS~J190836.24-401623.5       $\Delta$[Fe/H]         0.06    -0.03    -0.09    -0.01     0.12 
SMSS~J190836.24-401623.5       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J190836.24-401623.5       $\Delta$[MgI/Fe]       0.00    -0.07    -0.02    -0.00     0.07 
SMSS~J190836.24-401623.5       $\Delta$[AlI/Fe]       0.00    -0.03    -0.12    -0.00     0.12 
SMSS~J190836.24-401623.5       $\Delta$[SiI/Fe]       0.01    -0.09    -0.06    -0.00     0.11 
SMSS~J190836.24-401623.5       $\Delta$[CaI/Fe]      -0.02     0.01     0.06     0.01     0.07 
SMSS~J190836.24-401623.5       $\Delta$[ScII/Fe]     -0.02     0.12    -0.09     0.01     0.15 
SMSS~J190836.24-401623.5       $\Delta$[TiI/Fe]       0.00     0.00     0.08     0.01     0.09 
SMSS~J190836.24-401623.5       $\Delta$[TiII/Fe]     -0.03     0.11    -0.01     0.02     0.12 
SMSS~J190836.24-401623.5       $\Delta$[CrI/Fe]       0.00     0.00     0.02     0.01     0.03 
SMSS~J190836.24-401623.5       $\Delta$[MnI/Fe]       0.02     0.01     0.06     0.02     0.07 
SMSS~J190836.24-401623.5       $\Delta$[CoI/Fe]       0.01     0.01     0.04     0.01     0.05 
SMSS~J190836.24-401623.5       $\Delta$[NiI/Fe]       0.01     0.01     0.01     0.01     0.02 
SMSS~J190836.24-401623.5       $\Delta$[SrII/Fe]     -0.02     0.12     0.07     0.02     0.14 
SMSS~J190836.24-401623.5       $\Delta$[BaII/Fe]     -0.02     0.11     0.08     0.02     0.14 
 
SMSS~J193613.62-354643.6       $\Delta$[FeI/H]        0.07    -0.04    -0.10    -0.02     0.13 
SMSS~J193613.62-354643.6       $\Delta$[FeII/H]       0.00     0.10    -0.01     0.01     0.10 
SMSS~J193613.62-354643.6       $\Delta$[Fe/H]         0.07    -0.03    -0.09    -0.02     0.12 
SMSS~J193613.62-354643.6       $\Delta$[NaI/Fe]      -0.01    -0.02    -0.08     0.02     0.08 
SMSS~J193613.62-354643.6       $\Delta$[MgI/Fe]      -0.02    -0.04    -0.01     0.02     0.05 
SMSS~J193613.62-354643.6       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J193613.62-354643.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J193613.62-354643.6       $\Delta$[CaI/Fe]      -0.03    -0.01     0.04     0.02     0.06 
SMSS~J193613.62-354643.6       $\Delta$[ScII/Fe]     -0.05     0.11    -0.05     0.02     0.13 
SMSS~J193613.62-354643.6       $\Delta$[TiI/Fe]       0.00     0.00     0.07     0.02     0.08 
SMSS~J193613.62-354643.6       $\Delta$[TiII/Fe]     -0.05     0.11    -0.02     0.02     0.12 
SMSS~J193613.62-354643.6       $\Delta$[CrI/Fe]       0.00    -0.01    -0.02     0.02     0.03 
SMSS~J193613.62-354643.6       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J193613.62-354643.6       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J193613.62-354643.6       $\Delta$[NiI/Fe]       0.00     0.01     0.05     0.02     0.06 
SMSS~J193613.62-354643.6       $\Delta$[SrII/Fe]     -0.03     0.07    -0.12     0.02     0.14 
SMSS~J193613.62-354643.6       $\Delta$[BaII/Fe]     -0.03     0.11    -0.06     0.02     0.13 
 
SMSS~J194549.85-232502.6       $\Delta$[FeI/H]        0.05    -0.01    -0.05     0.01     0.07 
SMSS~J194549.85-232502.6       $\Delta$[FeII/H]       0.00     0.00     0.00     0.00  -666.00 
SMSS~J194549.85-232502.6       $\Delta$[Fe/H]        -0.00     0.00     0.00    -0.00  -666.00 
SMSS~J194549.85-232502.6       $\Delta$[NaI/Fe]       0.04    -0.01    -0.03     0.00     0.05 
SMSS~J194549.85-232502.6       $\Delta$[MgI/Fe]       0.04    -0.01    -0.08     0.00     0.09 
SMSS~J194549.85-232502.6       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J194549.85-232502.6       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J194549.85-232502.6       $\Delta$[CaI/Fe]       0.04    -0.01    -0.06     0.00     0.08 
SMSS~J194549.85-232502.6       $\Delta$[ScII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J194549.85-232502.6       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J194549.85-232502.6       $\Delta$[TiII/Fe]      0.03     0.10    -0.03     0.01     0.11 
SMSS~J194549.85-232502.6       $\Delta$[CrI/Fe]       0.05    -0.01    -0.03     0.01     0.06 
SMSS~J194549.85-232502.6       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J194549.85-232502.6       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J194549.85-232502.6       $\Delta$[NiI/Fe]       0.04    -0.01    -0.00     0.01     0.04 
SMSS~J194549.85-232502.6       $\Delta$[SrII/Fe]      0.03     0.09    -0.06     0.00     0.11 
SMSS~J194549.85-232502.6       $\Delta$[BaII/Fe]      0.03     0.08    -0.01     0.00     0.09 
 
SMSS~J200154.32-102845.7       $\Delta$[FeI/H]        0.06    -0.02    -0.06     0.01     0.09 
SMSS~J200154.32-102845.7       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.01     0.10 
SMSS~J200154.32-102845.7       $\Delta$[Fe/H]         0.06    -0.02    -0.06     0.01     0.08 
SMSS~J200154.32-102845.7       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J200154.32-102845.7       $\Delta$[MgI/Fe]      -0.01    -0.06    -0.04    -0.01     0.08 
SMSS~J200154.32-102845.7       $\Delta$[AlI/Fe]      -0.01    -0.02    -0.12    -0.01     0.12 
SMSS~J200154.32-102845.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J200154.32-102845.7       $\Delta$[CaI/Fe]      -0.03    -0.00     0.01    -0.01     0.03 
SMSS~J200154.32-102845.7       $\Delta$[ScII/Fe]     -0.03     0.11    -0.05    -0.01     0.12 
SMSS~J200154.32-102845.7       $\Delta$[TiI/Fe]       0.00    -0.00     0.05    -0.01     0.05 
SMSS~J200154.32-102845.7       $\Delta$[TiII/Fe]     -0.04     0.12    -0.02    -0.01     0.12 
SMSS~J200154.32-102845.7       $\Delta$[CrI/Fe]       0.00    -0.00    -0.01    -0.01     0.02 
SMSS~J200154.32-102845.7       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J200154.32-102845.7       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J200154.32-102845.7       $\Delta$[NiI/Fe]      -0.01     0.01     0.05    -0.01     0.05 
SMSS~J200154.32-102845.7       $\Delta$[SrII/Fe]     -0.02     0.11    -0.05    -0.01     0.12 
SMSS~J200154.32-102845.7       $\Delta$[BaII/Fe]     -0.01     0.11     0.05    -0.01     0.12 
 
SMSS~J200322.54-114203.3       $\Delta$[FeI/H]        0.06    -0.02    -0.09     0.01     0.11 
SMSS~J200322.54-114203.3       $\Delta$[FeII/H]       0.00     0.11    -0.01     0.00     0.11 
SMSS~J200322.54-114203.3       $\Delta$[Fe/H]         0.06    -0.01    -0.09     0.01     0.10 
SMSS~J200322.54-114203.3       $\Delta$[NaI/Fe]      -0.02     0.00     0.03     0.00     0.03 
SMSS~J200322.54-114203.3       $\Delta$[MgI/Fe]      -0.01    -0.04    -0.00     0.00     0.04 
SMSS~J200322.54-114203.3       $\Delta$[AlI/Fe]       0.00     0.01     0.06     0.00     0.06 
SMSS~J200322.54-114203.3       $\Delta$[SiI/Fe]       0.00    -0.01    -0.07     0.00     0.08 
SMSS~J200322.54-114203.3       $\Delta$[CaI/Fe]      -0.02     0.00     0.06     0.00     0.06 
SMSS~J200322.54-114203.3       $\Delta$[ScII/Fe]     -0.03     0.11     0.02     0.00     0.12 
SMSS~J200322.54-114203.3       $\Delta$[TiI/Fe]       0.00     0.00     0.08     0.00     0.08 
SMSS~J200322.54-114203.3       $\Delta$[TiII/Fe]     -0.04     0.10     0.03    -0.01     0.11 
SMSS~J200322.54-114203.3       $\Delta$[CrI/Fe]       0.01     0.01     0.07     0.00     0.07 
SMSS~J200322.54-114203.3       $\Delta$[MnI/Fe]       0.01     0.00     0.05     0.00     0.05 
SMSS~J200322.54-114203.3       $\Delta$[CoI/Fe]       0.01     0.01     0.07     0.00     0.07 
SMSS~J200322.54-114203.3       $\Delta$[NiI/Fe]       0.00     0.00    -0.00     0.00     0.01 
SMSS~J200322.54-114203.3       $\Delta$[SrII/Fe]     -0.01     0.05    -0.16    -0.01     0.17 
SMSS~J200322.54-114203.3       $\Delta$[BaII/Fe]     -0.02     0.06    -0.09    -0.02     0.12 
 
SMSS~J202654.59-004726.4       $\Delta$[FeI/H]        0.07     0.00    -0.14    -0.01     0.16 
SMSS~J202654.59-004726.4       $\Delta$[FeII/H]       0.00     0.00    -0.07     0.00     0.07 
SMSS~J202654.59-004726.4       $\Delta$[Fe/H]         0.07     0.00    -0.14    -0.01     0.15 
SMSS~J202654.59-004726.4       $\Delta$[NaI/Fe]       0.00     0.00    -0.01    -0.02     0.03 
SMSS~J202654.59-004726.4       $\Delta$[MgI/Fe]       0.00     0.00     0.08     0.01     0.08 
SMSS~J202654.59-004726.4       $\Delta$[AlI/Fe]       0.00     0.00     0.01    -0.00     0.01 
SMSS~J202654.59-004726.4       $\Delta$[SiI/Fe]       0.01     0.00     0.09     0.01     0.09 
SMSS~J202654.59-004726.4       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.00     0.06 
SMSS~J202654.59-004726.4       $\Delta$[ScII/Fe]     -0.03     0.00    -0.13    -0.00     0.14 
SMSS~J202654.59-004726.4       $\Delta$[TiI/Fe]      -0.01     0.00     0.08     0.01     0.08 
SMSS~J202654.59-004726.4       $\Delta$[TiII/Fe]     -0.04     0.00    -0.05     0.01     0.07 
SMSS~J202654.59-004726.4       $\Delta$[CrI/Fe]       0.00     0.00    -0.11    -0.01     0.12 
SMSS~J202654.59-004726.4       $\Delta$[MnI/Fe]       0.02     0.00    -0.13    -0.01     0.14 
SMSS~J202654.59-004726.4       $\Delta$[CoI/Fe]       0.00     0.00    -0.11    -0.00     0.11 
SMSS~J202654.59-004726.4       $\Delta$[NiI/Fe]       0.01     0.00    -0.07    -0.00     0.08 
SMSS~J202654.59-004726.4       $\Delta$[SrII/Fe]     -0.02     0.00    -0.04     0.02     0.05 
SMSS~J202654.59-004726.4       $\Delta$[BaII/Fe]     -0.02     0.00    -0.09    -0.00     0.10 
 
SMSS~J202909.78-400236.5       $\Delta$[FeI/H]        0.06    -0.03    -0.09    -0.01     0.11 
SMSS~J202909.78-400236.5       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J202909.78-400236.5       $\Delta$[Fe/H]         0.06    -0.02    -0.09    -0.01     0.11 
SMSS~J202909.78-400236.5       $\Delta$[NaI/Fe]      -0.01     0.01     0.04     0.01     0.04 
SMSS~J202909.78-400236.5       $\Delta$[MgI/Fe]      -0.01    -0.02    -0.02     0.01     0.03 
SMSS~J202909.78-400236.5       $\Delta$[AlI/Fe]       0.00     0.00    -0.01     0.01     0.02 
SMSS~J202909.78-400236.5       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J202909.78-400236.5       $\Delta$[CaI/Fe]      -0.02     0.00     0.04    -0.00     0.04 
SMSS~J202909.78-400236.5       $\Delta$[ScII/Fe]     -0.02     0.12    -0.08     0.01     0.15 
SMSS~J202909.78-400236.5       $\Delta$[TiI/Fe]      -0.01     0.00     0.07     0.01     0.07 
SMSS~J202909.78-400236.5       $\Delta$[TiII/Fe]     -0.03     0.12     0.04     0.02     0.13 
SMSS~J202909.78-400236.5       $\Delta$[CrI/Fe]       0.01     0.00     0.05     0.01     0.05 
SMSS~J202909.78-400236.5       $\Delta$[MnI/Fe]       0.02     0.00    -0.08    -0.00     0.09 
SMSS~J202909.78-400236.5       $\Delta$[CoI/Fe]       0.01     0.00    -0.01     0.01     0.02 
SMSS~J202909.78-400236.5       $\Delta$[NiI/Fe]       0.00     0.01     0.07     0.01     0.07 
SMSS~J202909.78-400236.5       $\Delta$[SrII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J202909.78-400236.5       $\Delta$[BaII/Fe]     -0.02     0.10     0.07     0.02     0.13 
 
SMSS~J203416.25-295108.3       $\Delta$[FeI/H]        0.06    -0.03    -0.05     0.00     0.08 
SMSS~J203416.25-295108.3       $\Delta$[FeII/H]       0.00     0.10    -0.01     0.01     0.10 
SMSS~J203416.25-295108.3       $\Delta$[Fe/H]         0.06    -0.02    -0.05     0.00     0.08 
SMSS~J203416.25-295108.3       $\Delta$[NaI/Fe]       0.00    -0.02    -0.11    -0.00     0.11 
SMSS~J203416.25-295108.3       $\Delta$[MgI/Fe]      -0.02    -0.01    -0.03    -0.00     0.04 
SMSS~J203416.25-295108.3       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J203416.25-295108.3       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J203416.25-295108.3       $\Delta$[CaI/Fe]      -0.02     0.00     0.01    -0.00     0.02 
SMSS~J203416.25-295108.3       $\Delta$[ScII/Fe]     -0.02     0.11     0.04    -0.00     0.12 
SMSS~J203416.25-295108.3       $\Delta$[TiI/Fe]       0.00     0.00     0.03    -0.00     0.03 
SMSS~J203416.25-295108.3       $\Delta$[TiII/Fe]     -0.04     0.11     0.02    -0.00     0.12 
SMSS~J203416.25-295108.3       $\Delta$[CrI/Fe]       0.00     0.00     0.03    -0.00     0.03 
SMSS~J203416.25-295108.3       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J203416.25-295108.3       $\Delta$[CoI/Fe]       0.01     0.00     0.03    -0.00     0.03 
SMSS~J203416.25-295108.3       $\Delta$[NiI/Fe]      -0.01     0.00     0.03    -0.00     0.03 
SMSS~J203416.25-295108.3       $\Delta$[SrII/Fe]     -0.02     0.11    -0.03    -0.00     0.12 
SMSS~J203416.25-295108.3       $\Delta$[BaII/Fe]     -0.02     0.11     0.02    -0.00     0.12 
 
SMSS~J205001.91-661329.7       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.00     0.12 
SMSS~J205001.91-661329.7       $\Delta$[FeII/H]       0.00     0.11    -0.01     0.00     0.11 
SMSS~J205001.91-661329.7       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.00     0.12 
SMSS~J205001.91-661329.7       $\Delta$[NaI/Fe]      -0.02     0.02     0.08     0.00     0.08 
SMSS~J205001.91-661329.7       $\Delta$[MgI/Fe]      -0.01    -0.04    -0.01     0.00     0.04 
SMSS~J205001.91-661329.7       $\Delta$[AlI/Fe]       0.00    -0.02    -0.01     0.01     0.03 
SMSS~J205001.91-661329.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J205001.91-661329.7       $\Delta$[CaI/Fe]      -0.01     0.01     0.03     0.01     0.03 
SMSS~J205001.91-661329.7       $\Delta$[ScII/Fe]     -0.03     0.13     0.08     0.01     0.15 
SMSS~J205001.91-661329.7       $\Delta$[TiI/Fe]       0.00     0.02     0.09     0.01     0.09 
SMSS~J205001.91-661329.7       $\Delta$[TiII/Fe]     -0.03     0.13     0.06     0.01     0.14 
SMSS~J205001.91-661329.7       $\Delta$[CrI/Fe]       0.00     0.02     0.08     0.00     0.08 
SMSS~J205001.91-661329.7       $\Delta$[MnI/Fe]       0.01     0.02     0.09     0.01     0.09 
SMSS~J205001.91-661329.7       $\Delta$[CoI/Fe]       0.01     0.02     0.09     0.01     0.09 
SMSS~J205001.91-661329.7       $\Delta$[NiI/Fe]       0.01     0.02     0.05     0.01     0.05 
SMSS~J205001.91-661329.7       $\Delta$[SrII/Fe]     -0.02     0.08    -0.20    -0.01     0.22 
SMSS~J205001.91-661329.7       $\Delta$[BaII/Fe]     -0.02     0.12     0.09     0.01     0.15 
 
SMSS~J210918.48-363547.1       $\Delta$[FeI/H]        0.06    -0.02    -0.05     0.00     0.08 
SMSS~J210918.48-363547.1       $\Delta$[FeII/H]       0.00     0.09    -0.02     0.00     0.09 
SMSS~J210918.48-363547.1       $\Delta$[Fe/H]         0.06    -0.01    -0.05     0.00     0.08 
SMSS~J210918.48-363547.1       $\Delta$[NaI/Fe]      -0.01    -0.02    -0.06     0.00     0.06 
SMSS~J210918.48-363547.1       $\Delta$[MgI/Fe]      -0.01    -0.06    -0.06     0.00     0.08 
SMSS~J210918.48-363547.1       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J210918.48-363547.1       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J210918.48-363547.1       $\Delta$[CaI/Fe]      -0.02    -0.01     0.01     0.00     0.02 
SMSS~J210918.48-363547.1       $\Delta$[ScII/Fe]     -0.03     0.10    -0.02     0.00     0.11 
SMSS~J210918.48-363547.1       $\Delta$[TiI/Fe]       0.01     0.00     0.04     0.00     0.04 
SMSS~J210918.48-363547.1       $\Delta$[TiII/Fe]     -0.03     0.10    -0.01     0.00     0.11 
SMSS~J210918.48-363547.1       $\Delta$[CrI/Fe]       0.01    -0.01    -0.01     0.00     0.02 
SMSS~J210918.48-363547.1       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J210918.48-363547.1       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J210918.48-363547.1       $\Delta$[NiI/Fe]       0.00     0.00     0.02     0.00     0.02 
SMSS~J210918.48-363547.1       $\Delta$[SrII/Fe]     -0.02     0.10     0.02     0.00     0.11 
SMSS~J210918.48-363547.1       $\Delta$[BaII/Fe]     -0.02     0.09     0.03     0.00     0.10 
 
SMSS~J211747.91-404512.2       $\Delta$[FeI/H]        0.06    -0.03    -0.10     0.01     0.12 
SMSS~J211747.91-404512.2       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J211747.91-404512.2       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.01     0.12 
SMSS~J211747.91-404512.2       $\Delta$[NaI/Fe]      -0.02    -0.00    -0.02    -0.01     0.03 
SMSS~J211747.91-404512.2       $\Delta$[MgI/Fe]      -0.01    -0.06     0.01    -0.01     0.07 
SMSS~J211747.91-404512.2       $\Delta$[AlI/Fe]       0.00    -0.03    -0.05     0.00     0.06 
SMSS~J211747.91-404512.2       $\Delta$[SiI/Fe]       0.02    -0.09    -0.01     0.00     0.10 
SMSS~J211747.91-404512.2       $\Delta$[CaI/Fe]      -0.02     0.01     0.06    -0.01     0.06 
SMSS~J211747.91-404512.2       $\Delta$[ScII/Fe]     -0.03     0.13     0.04     0.00     0.14 
SMSS~J211747.91-404512.2       $\Delta$[TiI/Fe]       0.00     0.03     0.10     0.00     0.10 
SMSS~J211747.91-404512.2       $\Delta$[TiII/Fe]     -0.04     0.13     0.04     0.00     0.14 
SMSS~J211747.91-404512.2       $\Delta$[CrI/Fe]       0.00     0.02     0.05     0.00     0.05 
SMSS~J211747.91-404512.2       $\Delta$[MnI/Fe]       0.01     0.01     0.05     0.00     0.05 
SMSS~J211747.91-404512.2       $\Delta$[CoI/Fe]       0.01     0.03     0.08     0.00     0.08 
SMSS~J211747.91-404512.2       $\Delta$[NiI/Fe]       0.00     0.02    -0.00     0.00     0.02 
SMSS~J211747.91-404512.2       $\Delta$[SrII/Fe]     -0.02     0.10    -0.14    -0.01     0.17 
SMSS~J211747.91-404512.2       $\Delta$[BaII/Fe]     -0.03     0.12     0.06     0.00     0.13 
 
SMSS~J212110.47-611758.9       $\Delta$[FeI/H]        0.07    -0.03    -0.10     0.01     0.13 
SMSS~J212110.47-611758.9       $\Delta$[FeII/H]       0.01     0.10    -0.02     0.00     0.10 
SMSS~J212110.47-611758.9       $\Delta$[Fe/H]         0.07    -0.02    -0.10     0.01     0.12 
SMSS~J212110.47-611758.9       $\Delta$[NaI/Fe]      -0.03     0.00     0.04    -0.01     0.05 
SMSS~J212110.47-611758.9       $\Delta$[MgI/Fe]      -0.01    -0.06     0.02     0.00     0.06 
SMSS~J212110.47-611758.9       $\Delta$[AlI/Fe]      -0.02    -0.04    -0.05    -0.01     0.07 
SMSS~J212110.47-611758.9       $\Delta$[SiI/Fe]       0.00    -0.08    -0.03     0.00     0.09 
SMSS~J212110.47-611758.9       $\Delta$[CaI/Fe]      -0.04     0.00     0.07    -0.01     0.08 
SMSS~J212110.47-611758.9       $\Delta$[ScII/Fe]     -0.04     0.10    -0.03    -0.01     0.11 
SMSS~J212110.47-611758.9       $\Delta$[TiI/Fe]      -0.01     0.01     0.09     0.00     0.09 
SMSS~J212110.47-611758.9       $\Delta$[TiII/Fe]     -0.04     0.10     0.01     0.00     0.11 
SMSS~J212110.47-611758.9       $\Delta$[CrI/Fe]      -0.01     0.00     0.01    -0.01     0.01 
SMSS~J212110.47-611758.9       $\Delta$[MnI/Fe]      -0.01    -0.01    -0.05    -0.01     0.06 
SMSS~J212110.47-611758.9       $\Delta$[CoI/Fe]      -0.01     0.01     0.03     0.00     0.03 
SMSS~J212110.47-611758.9       $\Delta$[NiI/Fe]      -0.01    -0.01    -0.06    -0.01     0.07 
SMSS~J212110.47-611758.9       $\Delta$[SrII/Fe]     -0.03     0.09    -0.16    -0.01     0.19 
SMSS~J212110.47-611758.9       $\Delta$[BaII/Fe]     -0.03     0.11     0.09     0.00     0.14 
 
SMSS~J212847.25-611328.5       $\Delta$[FeI/H]        0.05    -0.04    -0.10     0.01     0.12 
SMSS~J212847.25-611328.5       $\Delta$[FeII/H]       0.00     0.10    -0.03     0.00     0.10 
SMSS~J212847.25-611328.5       $\Delta$[Fe/H]         0.05    -0.03    -0.10     0.01     0.11 
SMSS~J212847.25-611328.5       $\Delta$[NaI/Fe]       0.00    -0.02    -0.02    -0.01     0.03 
SMSS~J212847.25-611328.5       $\Delta$[MgI/Fe]       0.00    -0.07     0.04    -0.01     0.08 
SMSS~J212847.25-611328.5       $\Delta$[AlI/Fe]       0.00    -0.01    -0.05    -0.01     0.06 
SMSS~J212847.25-611328.5       $\Delta$[SiI/Fe]       0.01    -0.07     0.01     0.00     0.07 
SMSS~J212847.25-611328.5       $\Delta$[CaI/Fe]      -0.02     0.01     0.07     0.00     0.07 
SMSS~J212847.25-611328.5       $\Delta$[ScII/Fe]     -0.02     0.10    -0.05    -0.02     0.12 
SMSS~J212847.25-611328.5       $\Delta$[TiI/Fe]       0.00     0.02     0.07    -0.01     0.07 
SMSS~J212847.25-611328.5       $\Delta$[TiII/Fe]     -0.02     0.11    -0.01    -0.01     0.11 
SMSS~J212847.25-611328.5       $\Delta$[CrI/Fe]       0.00     0.01    -0.02    -0.01     0.03 
SMSS~J212847.25-611328.5       $\Delta$[MnI/Fe]       0.01     0.01    -0.04    -0.01     0.05 
SMSS~J212847.25-611328.5       $\Delta$[CoI/Fe]       0.01     0.03    -0.00     0.00     0.03 
SMSS~J212847.25-611328.5       $\Delta$[NiI/Fe]       0.01     0.00    -0.04     0.00     0.05 
SMSS~J212847.25-611328.5       $\Delta$[SrII/Fe]     -0.01     0.10    -0.10    -0.01     0.15 
SMSS~J212847.25-611328.5       $\Delta$[BaII/Fe]     -0.02     0.12     0.07     0.00     0.14 
 
SMSS~J213402.81-622421.1       $\Delta$[FeI/H]        0.06     0.00    -0.10     0.00     0.12 
SMSS~J213402.81-622421.1       $\Delta$[FeII/H]       0.01     0.00    -0.02     0.01     0.02 
SMSS~J213402.81-622421.1       $\Delta$[Fe/H]         0.06     0.00    -0.10     0.00     0.11 
SMSS~J213402.81-622421.1       $\Delta$[NaI/Fe]       0.00     0.00    -0.04    -0.01     0.05 
SMSS~J213402.81-622421.1       $\Delta$[MgI/Fe]       0.00     0.00     0.01    -0.00     0.01 
SMSS~J213402.81-622421.1       $\Delta$[AlI/Fe]       0.00     0.00    -0.06    -0.00     0.06 
SMSS~J213402.81-622421.1       $\Delta$[SiI/Fe]       0.01     0.00    -0.04    -0.00     0.05 
SMSS~J213402.81-622421.1       $\Delta$[CaI/Fe]      -0.02     0.00     0.06    -0.00     0.06 
SMSS~J213402.81-622421.1       $\Delta$[ScII/Fe]     -0.02     0.00    -0.06    -0.00     0.07 
SMSS~J213402.81-622421.1       $\Delta$[TiI/Fe]      -0.01     0.00     0.08     0.01     0.08 
SMSS~J213402.81-622421.1       $\Delta$[TiII/Fe]     -0.03     0.00    -0.00    -0.00     0.03 
SMSS~J213402.81-622421.1       $\Delta$[CrI/Fe]       0.00     0.00     0.03     0.01     0.03 
SMSS~J213402.81-622421.1       $\Delta$[MnI/Fe]       0.01     0.00     0.01     0.01     0.02 
SMSS~J213402.81-622421.1       $\Delta$[CoI/Fe]       0.01     0.00     0.03     0.01     0.03 
SMSS~J213402.81-622421.1       $\Delta$[NiI/Fe]       0.00     0.00    -0.03    -0.00     0.03 
SMSS~J213402.81-622421.1       $\Delta$[SrII/Fe]     -0.02     0.00     0.01     0.01     0.02 
SMSS~J213402.81-622421.1       $\Delta$[BaII/Fe]     -0.02     0.00     0.07     0.01     0.07 
 
SMSS~J214642.09-312521.7       $\Delta$[FeI/H]        0.06    -0.02    -0.07     0.02     0.10 
SMSS~J214642.09-312521.7       $\Delta$[FeII/H]       0.00     0.11    -0.02     0.01     0.11 
SMSS~J214642.09-312521.7       $\Delta$[Fe/H]         0.06    -0.02    -0.07     0.02     0.09 
SMSS~J214642.09-312521.7       $\Delta$[NaI/Fe]      -0.01    -0.03    -0.03    -0.01     0.05 
SMSS~J214642.09-312521.7       $\Delta$[MgI/Fe]       0.00    -0.06     0.03     0.00     0.07 
SMSS~J214642.09-312521.7       $\Delta$[AlI/Fe]       0.00    -0.06    -0.04    -0.01     0.08 
SMSS~J214642.09-312521.7       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J214642.09-312521.7       $\Delta$[CaI/Fe]      -0.02    -0.00     0.03    -0.01     0.03 
SMSS~J214642.09-312521.7       $\Delta$[ScII/Fe]     -0.03     0.12    -0.02     0.00     0.12 
SMSS~J214642.09-312521.7       $\Delta$[TiI/Fe]       0.00     0.02     0.06    -0.01     0.06 
SMSS~J214642.09-312521.7       $\Delta$[TiII/Fe]     -0.04     0.11    -0.01    -0.01     0.11 
SMSS~J214642.09-312521.7       $\Delta$[CrI/Fe]      -0.01    -0.00    -0.03    -0.01     0.03 
SMSS~J214642.09-312521.7       $\Delta$[MnI/Fe]       0.01     0.01    -0.03    -0.01     0.04 
SMSS~J214642.09-312521.7       $\Delta$[CoI/Fe]       0.00     0.02    -0.01    -0.01     0.02 
SMSS~J214642.09-312521.7       $\Delta$[NiI/Fe]       0.00     0.02    -0.02     0.00     0.03 
SMSS~J214642.09-312521.7       $\Delta$[SrII/Fe]     -0.02     0.05    -0.18    -0.01     0.19 
SMSS~J214642.09-312521.7       $\Delta$[BaII/Fe]     -0.03     0.11     0.01     0.00     0.11 
 
SMSS~J214716.16-081546.9       $\Delta$[FeI/H]        0.06    -0.04    -0.10     0.00     0.12 
SMSS~J214716.16-081546.9       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.01     0.10 
SMSS~J214716.16-081546.9       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.00     0.12 
SMSS~J214716.16-081546.9       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J214716.16-081546.9       $\Delta$[MgI/Fe]       0.00    -0.07     0.03     0.01     0.07 
SMSS~J214716.16-081546.9       $\Delta$[AlI/Fe]      -0.01    -0.01    -0.05    -0.00     0.06 
SMSS~J214716.16-081546.9       $\Delta$[SiI/Fe]       0.01    -0.06    -0.03     0.01     0.07 
SMSS~J214716.16-081546.9       $\Delta$[CaI/Fe]      -0.02     0.01     0.07     0.01     0.07 
SMSS~J214716.16-081546.9       $\Delta$[ScII/Fe]     -0.03     0.11    -0.02     0.01     0.12 
SMSS~J214716.16-081546.9       $\Delta$[TiI/Fe]       0.00     0.02     0.09     0.01     0.09 
SMSS~J214716.16-081546.9       $\Delta$[TiII/Fe]     -0.04     0.11    -0.00    -0.00     0.12 
SMSS~J214716.16-081546.9       $\Delta$[CrI/Fe]       0.00     0.01     0.01    -0.00     0.01 
SMSS~J214716.16-081546.9       $\Delta$[MnI/Fe]       0.01     0.01     0.02     0.01     0.03 
SMSS~J214716.16-081546.9       $\Delta$[CoI/Fe]       0.00     0.02     0.03    -0.00     0.03 
SMSS~J214716.16-081546.9       $\Delta$[NiI/Fe]       0.00     0.01    -0.03    -0.00     0.04 
SMSS~J214716.16-081546.9       $\Delta$[SrII/Fe]     -0.02     0.09    -0.18    -0.00     0.21 
SMSS~J214716.16-081546.9       $\Delta$[BaII/Fe]     -0.02     0.12     0.05     0.01     0.13 
 
SMSS~J215106.86-202548.2       $\Delta$[FeI/H]        0.05    -0.01    -0.06     0.01     0.08 
SMSS~J215106.86-202548.2       $\Delta$[FeII/H]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J215106.86-202548.2       $\Delta$[Fe/H]        -0.00     0.00     0.00    -0.00  -666.00 
SMSS~J215106.86-202548.2       $\Delta$[NaI/Fe]       0.05    -0.01    -0.04     0.00     0.07 
SMSS~J215106.86-202548.2       $\Delta$[MgI/Fe]       0.04    -0.06    -0.09     0.00     0.12 
SMSS~J215106.86-202548.2       $\Delta$[AlI/Fe]       0.05    -0.01    -0.08     0.00     0.10 
SMSS~J215106.86-202548.2       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J215106.86-202548.2       $\Delta$[CaI/Fe]       0.04    -0.02    -0.05     0.00     0.07 
SMSS~J215106.86-202548.2       $\Delta$[ScII/Fe]    \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J215106.86-202548.2       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J215106.86-202548.2       $\Delta$[TiII/Fe]      0.02     0.09    -0.06     0.00     0.11 
SMSS~J215106.86-202548.2       $\Delta$[CrI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J215106.86-202548.2       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J215106.86-202548.2       $\Delta$[CoI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J215106.86-202548.2       $\Delta$[NiI/Fe]       0.04    -0.00    -0.01     0.00     0.04 
SMSS~J215106.86-202548.2       $\Delta$[SrII/Fe]      0.04     0.06    -0.22     0.00     0.23 
SMSS~J215106.86-202548.2       $\Delta$[BaII/Fe]      0.04     0.09    -0.05     0.00     0.11 
 
SMSS~J215842.28-202915.8       $\Delta$[FeI/H]        0.06    -0.04    -0.10     0.00     0.12 
SMSS~J215842.28-202915.8       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J215842.28-202915.8       $\Delta$[Fe/H]         0.06    -0.03    -0.10     0.00     0.11 
SMSS~J215842.28-202915.8       $\Delta$[NaI/Fe]      -0.01    -0.03    -0.06    -0.01     0.07 
SMSS~J215842.28-202915.8       $\Delta$[MgI/Fe]      -0.01    -0.08     0.01     0.00     0.08 
SMSS~J215842.28-202915.8       $\Delta$[AlI/Fe]      -0.01     0.00    -0.04     0.00     0.05 
SMSS~J215842.28-202915.8       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J215842.28-202915.8       $\Delta$[CaI/Fe]      -0.02     0.01     0.07     0.01     0.07 
SMSS~J215842.28-202915.8       $\Delta$[ScII/Fe]     -0.03     0.10    -0.14    -0.01     0.18 
SMSS~J215842.28-202915.8       $\Delta$[TiI/Fe]       0.00     0.01     0.10     0.01     0.10 
SMSS~J215842.28-202915.8       $\Delta$[TiII/Fe]     -0.03     0.12     0.02     0.01     0.13 
SMSS~J215842.28-202915.8       $\Delta$[CrI/Fe]      -0.01     0.00     0.01     0.00     0.01 
SMSS~J215842.28-202915.8       $\Delta$[MnI/Fe]       0.01     0.01     0.01     0.00     0.02 
SMSS~J215842.28-202915.8       $\Delta$[CoI/Fe]       0.00     0.01     0.02     0.01     0.02 
SMSS~J215842.28-202915.8       $\Delta$[NiI/Fe]      -0.01     0.00    -0.04     0.00     0.05 
SMSS~J215842.28-202915.8       $\Delta$[SrII/Fe]     -0.02     0.09    -0.20    -0.01     0.23 
SMSS~J215842.28-202915.8       $\Delta$[BaII/Fe]     -0.02     0.12     0.09     0.01     0.15 
 
SMSS~J222217.73-341606.1       $\Delta$[FeI/H]        0.07    -0.03    -0.09     0.00     0.12 
SMSS~J222217.73-341606.1       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.01     0.10 
SMSS~J222217.73-341606.1       $\Delta$[Fe/H]         0.07    -0.02    -0.09     0.00     0.11 
SMSS~J222217.73-341606.1       $\Delta$[NaI/Fe]      -0.02    -0.01     0.01    -0.00     0.02 
SMSS~J222217.73-341606.1       $\Delta$[MgI/Fe]      -0.02    -0.04    -0.02    -0.00     0.05 
SMSS~J222217.73-341606.1       $\Delta$[AlI/Fe]      -0.02    -0.01     0.01    -0.01     0.02 
SMSS~J222217.73-341606.1       $\Delta$[SiI/Fe]      -0.02    -0.04    -0.12    -0.01     0.13 
SMSS~J222217.73-341606.1       $\Delta$[CaI/Fe]      -0.03     0.00     0.05    -0.01     0.05 
SMSS~J222217.73-341606.1       $\Delta$[ScII/Fe]     -0.03     0.11     0.02     0.01     0.12 
SMSS~J222217.73-341606.1       $\Delta$[TiI/Fe]      -0.01     0.00     0.08    -0.00     0.08 
SMSS~J222217.73-341606.1       $\Delta$[TiII/Fe]     -0.05     0.09     0.01    -0.00     0.11 
SMSS~J222217.73-341606.1       $\Delta$[CrI/Fe]      -0.01     0.00     0.05    -0.00     0.05 
SMSS~J222217.73-341606.1       $\Delta$[MnI/Fe]       0.01     0.00     0.07    -0.00     0.07 
SMSS~J222217.73-341606.1       $\Delta$[CoI/Fe]       0.00     0.01     0.06    -0.00     0.06 
SMSS~J222217.73-341606.1       $\Delta$[NiI/Fe]       0.00     0.00    -0.02    -0.00     0.02 
SMSS~J222217.73-341606.1       $\Delta$[SrII/Fe]     -0.03     0.09    -0.08    -0.00     0.13 
SMSS~J222217.73-341606.1       $\Delta$[BaII/Fe]     -0.02     0.10     0.07     0.01     0.12 
 
SMSS~J222323.36-482451.3       $\Delta$[FeI/H]        0.04    -0.02    -0.08     0.00     0.09 
SMSS~J222323.36-482451.3       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.01     0.10 
SMSS~J222323.36-482451.3       $\Delta$[Fe/H]         0.04    -0.02    -0.08     0.00     0.09 
SMSS~J222323.36-482451.3       $\Delta$[NaI/Fe]       0.01    -0.01    -0.01    -0.00     0.02 
SMSS~J222323.36-482451.3       $\Delta$[MgI/Fe]       0.00    -0.07     0.01    -0.00     0.08 
SMSS~J222323.36-482451.3       $\Delta$[AlI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J222323.36-482451.3       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J222323.36-482451.3       $\Delta$[CaI/Fe]      -0.01    -0.00     0.04    -0.00     0.04 
SMSS~J222323.36-482451.3       $\Delta$[ScII/Fe]      0.00     0.09    -0.13    -0.00     0.16 
SMSS~J222323.36-482451.3       $\Delta$[TiI/Fe]       0.00     0.01     0.05    -0.00     0.05 
SMSS~J222323.36-482451.3       $\Delta$[TiII/Fe]     -0.01     0.11    -0.00    -0.00     0.11 
SMSS~J222323.36-482451.3       $\Delta$[CrI/Fe]       0.01     0.01     0.02    -0.00     0.02 
SMSS~J222323.36-482451.3       $\Delta$[MnI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J222323.36-482451.3       $\Delta$[CoI/Fe]       0.01     0.02    -0.02    -0.00     0.03 
SMSS~J222323.36-482451.3       $\Delta$[NiI/Fe]       0.01     0.02     0.03    -0.00     0.03 
SMSS~J222323.36-482451.3       $\Delta$[SrII/Fe]     -0.01     0.10    -0.04    -0.00     0.10 
SMSS~J222323.36-482451.3       $\Delta$[BaII/Fe]      0.00     0.09    -0.05    -0.00     0.10 
 
SMSS~J224145.62-064643.0       $\Delta$[FeI/H]        0.07    -0.03    -0.11     0.00     0.13 
SMSS~J224145.62-064643.0       $\Delta$[FeII/H]       0.01     0.11    -0.02     0.01     0.11 
SMSS~J224145.62-064643.0       $\Delta$[Fe/H]         0.07    -0.02    -0.10     0.00     0.13 
SMSS~J224145.62-064643.0       $\Delta$[NaI/Fe]       0.00    -0.01    -0.07    -0.02     0.07 
SMSS~J224145.62-064643.0       $\Delta$[MgI/Fe]      -0.01    -0.08     0.00    -0.00     0.08 
SMSS~J224145.62-064643.0       $\Delta$[AlI/Fe]      -0.02    -0.03    -0.09    -0.02     0.09 
SMSS~J224145.62-064643.0       $\Delta$[SiI/Fe]       0.00    -0.09    -0.05    -0.01     0.10 
SMSS~J224145.62-064643.0       $\Delta$[CaI/Fe]      -0.03    -0.01     0.05    -0.01     0.06 
SMSS~J224145.62-064643.0       $\Delta$[ScII/Fe]     -0.04     0.11    -0.06    -0.01     0.13 
SMSS~J224145.62-064643.0       $\Delta$[TiI/Fe]      -0.01     0.00     0.09    -0.00     0.09 
SMSS~J224145.62-064643.0       $\Delta$[TiII/Fe]     -0.04     0.11    -0.03    -0.00     0.12 
SMSS~J224145.62-064643.0       $\Delta$[CrI/Fe]      -0.01     0.00     0.01    -0.00     0.02 
SMSS~J224145.62-064643.0       $\Delta$[MnI/Fe]       0.00    -0.01    -0.01    -0.01     0.01 
SMSS~J224145.62-064643.0       $\Delta$[CoI/Fe]      -0.01     0.00     0.04    -0.00     0.05 
SMSS~J224145.62-064643.0       $\Delta$[NiI/Fe]       0.00    -0.01    -0.04    -0.01     0.04 
SMSS~J224145.62-064643.0       $\Delta$[SrII/Fe]     -0.02     0.06    -0.16    -0.01     0.17 
SMSS~J224145.62-064643.0       $\Delta$[BaII/Fe]     -0.01     0.09    -0.09    -0.00     0.13 
 
SMSS~J230525.31-213807.0       $\Delta$[FeI/H]        0.06    -0.02    -0.07     0.00     0.09 
SMSS~J230525.31-213807.0       $\Delta$[FeII/H]       0.01     0.10    -0.01     0.00     0.10 
SMSS~J230525.31-213807.0       $\Delta$[Fe/H]         0.06    -0.02    -0.07     0.00     0.09 
SMSS~J230525.31-213807.0       $\Delta$[NaI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J230525.31-213807.0       $\Delta$[MgI/Fe]      -0.01    -0.04    -0.04     0.01     0.06 
SMSS~J230525.31-213807.0       $\Delta$[AlI/Fe]      -0.01     0.01    -0.00     0.00     0.01 
SMSS~J230525.31-213807.0       $\Delta$[SiI/Fe]       0.00    -0.01    -0.09     0.01     0.09 
SMSS~J230525.31-213807.0       $\Delta$[CaI/Fe]      -0.02     0.01     0.03     0.01     0.04 
SMSS~J230525.31-213807.0       $\Delta$[ScII/Fe]     -0.03     0.11     0.01     0.01     0.11 
SMSS~J230525.31-213807.0       $\Delta$[TiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J230525.31-213807.0       $\Delta$[TiII/Fe]     -0.03     0.12     0.04     0.01     0.13 
SMSS~J230525.31-213807.0       $\Delta$[CrI/Fe]       0.00     0.01     0.04     0.01     0.04 
SMSS~J230525.31-213807.0       $\Delta$[MnI/Fe]       0.01     0.01     0.03     0.01     0.03 
SMSS~J230525.31-213807.0       $\Delta$[CoI/Fe]       0.00     0.01     0.05     0.01     0.05 
SMSS~J230525.31-213807.0       $\Delta$[NiI/Fe]       0.00    -0.01    -0.06     0.00     0.06 
SMSS~J230525.31-213807.0       $\Delta$[SrII/Fe]     -0.02     0.10    -0.14     0.00     0.17 
SMSS~J230525.31-213807.0       $\Delta$[BaII/Fe]     -0.02     0.11     0.06     0.01     0.12 
 
SMSS~J230702.22-693718.5       $\Delta$[FeI/H]        0.07    -0.04    -0.12     0.00     0.14 
SMSS~J230702.22-693718.5       $\Delta$[FeII/H]       0.01     0.10    -0.04     0.01     0.11 
SMSS~J230702.22-693718.5       $\Delta$[Fe/H]         0.07    -0.03    -0.11     0.00     0.14 
SMSS~J230702.22-693718.5       $\Delta$[NaI/Fe]      -0.01    -0.03    -0.07    -0.02     0.08 
SMSS~J230702.22-693718.5       $\Delta$[MgI/Fe]      -0.01    -0.06     0.02    -0.00     0.06 
SMSS~J230702.22-693718.5       $\Delta$[AlI/Fe]      -0.01    -0.03    -0.08    -0.01     0.08 
SMSS~J230702.22-693718.5       $\Delta$[SiI/Fe]       0.01    -0.07     0.00     0.01     0.07 
SMSS~J230702.22-693718.5       $\Delta$[CaI/Fe]      -0.03     0.00     0.06    -0.00     0.07 
SMSS~J230702.22-693718.5       $\Delta$[ScII/Fe]     -0.04     0.11    -0.08    -0.00     0.14 
SMSS~J230702.22-693718.5       $\Delta$[TiI/Fe]      -0.01     0.01     0.08    -0.00     0.09 
SMSS~J230702.22-693718.5       $\Delta$[TiII/Fe]     -0.05     0.10    -0.04    -0.00     0.12 
SMSS~J230702.22-693718.5       $\Delta$[CrI/Fe]       0.00     0.00    -0.05    -0.00     0.05 
SMSS~J230702.22-693718.5       $\Delta$[MnI/Fe]       0.01    -0.01    -0.10    -0.01     0.10 
SMSS~J230702.22-693718.5       $\Delta$[CoI/Fe]       0.00     0.00    -0.06    -0.01     0.06 
SMSS~J230702.22-693718.5       $\Delta$[NiI/Fe]       0.00     0.00    -0.06    -0.01     0.06 
SMSS~J230702.22-693718.5       $\Delta$[SrII/Fe]     -0.03     0.09    -0.18    -0.01     0.20 
SMSS~J230702.22-693718.5       $\Delta$[BaII/Fe]     -0.03     0.12     0.01     0.01     0.12 
 
SMSS~J232121.57-160505.4       $\Delta$[FeI/H]        0.06    -0.02    -0.08     0.01     0.10 
SMSS~J232121.57-160505.4       $\Delta$[FeII/H]       0.01     0.11    -0.01     0.01     0.11 
SMSS~J232121.57-160505.4       $\Delta$[Fe/H]         0.06    -0.02    -0.08     0.01     0.10 
SMSS~J232121.57-160505.4       $\Delta$[NaI/Fe]       0.00    -0.07    -0.02     0.00     0.08 
SMSS~J232121.57-160505.4       $\Delta$[MgI/Fe]       0.00    -0.07    -0.01     0.01     0.07 
SMSS~J232121.57-160505.4       $\Delta$[AlI/Fe]       0.00    -0.03    -0.06     0.00     0.07 
SMSS~J232121.57-160505.4       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J232121.57-160505.4       $\Delta$[CaI/Fe]      -0.02     0.01     0.04    -0.01     0.04 
SMSS~J232121.57-160505.4       $\Delta$[ScII/Fe]     -0.03     0.12     0.04     0.00     0.13 
SMSS~J232121.57-160505.4       $\Delta$[TiI/Fe]      -0.01     0.02     0.07     0.00     0.07 
SMSS~J232121.57-160505.4       $\Delta$[TiII/Fe]     -0.04     0.12     0.04    -0.01     0.13 
SMSS~J232121.57-160505.4       $\Delta$[CrI/Fe]       0.00     0.02     0.04     0.00     0.04 
SMSS~J232121.57-160505.4       $\Delta$[MnI/Fe]       0.01     0.02     0.02     0.00     0.03 
SMSS~J232121.57-160505.4       $\Delta$[CoI/Fe]       0.00     0.03     0.04     0.00     0.05 
SMSS~J232121.57-160505.4       $\Delta$[NiI/Fe]       0.00     0.01    -0.02     0.00     0.02 
SMSS~J232121.57-160505.4       $\Delta$[SrII/Fe]     -0.02     0.09    -0.10    -0.01     0.14 
SMSS~J232121.57-160505.4       $\Delta$[BaII/Fe]     -0.02     0.12     0.07     0.00     0.14 
 
SMSS~J234805.23-514821.0       $\Delta$[FeI/H]        0.05    -0.05    -0.11     0.00     0.13 
SMSS~J234805.23-514821.0       $\Delta$[FeII/H]       0.00     0.10    -0.02     0.00     0.10 
SMSS~J234805.23-514821.0       $\Delta$[Fe/H]         0.05    -0.05    -0.11     0.00     0.13 
SMSS~J234805.23-514821.0       $\Delta$[NaI/Fe]      -0.01     0.02    -0.01     0.00     0.02 
SMSS~J234805.23-514821.0       $\Delta$[MgI/Fe]       0.00    -0.06     0.02     0.00     0.07 
SMSS~J234805.23-514821.0       $\Delta$[AlI/Fe]       0.00    -0.01    -0.04     0.00     0.05 
SMSS~J234805.23-514821.0       $\Delta$[SiI/Fe]     \ldots   \ldots   \ldots   \ldots   \ldots 
SMSS~J234805.23-514821.0       $\Delta$[CaI/Fe]      -0.01     0.03     0.07     0.01     0.07 
SMSS~J234805.23-514821.0       $\Delta$[ScII/Fe]     -0.01     0.15    -0.07     0.01     0.16 
SMSS~J234805.23-514821.0       $\Delta$[TiI/Fe]       0.01     0.03     0.10     0.01     0.10 
SMSS~J234805.23-514821.0       $\Delta$[TiII/Fe]     -0.02     0.14     0.01     0.01     0.14 
SMSS~J234805.23-514821.0       $\Delta$[CrI/Fe]       0.00     0.02     0.03     0.00     0.03 
SMSS~J234805.23-514821.0       $\Delta$[MnI/Fe]       0.02     0.02    -0.06     0.01     0.07 
SMSS~J234805.23-514821.0       $\Delta$[CoI/Fe]       0.01     0.02    -0.01     0.00     0.02 
SMSS~J234805.23-514821.0       $\Delta$[NiI/Fe]       0.02     0.02    -0.04     0.01     0.05 
SMSS~J234805.23-514821.0       $\Delta$[SrII/Fe]     -0.01     0.14    -0.02     0.01     0.14 
SMSS~J234805.23-514821.0       $\Delta$[BaII/Fe]     -0.01     0.14     0.08     0.01     0.16 

